Minimally Informed Linear Discriminant Analysis: training an LDA model with unlabelled data

Linear Discriminant Analysis (LDA) is one of the oldest and most popular linear methods for supervised classification problems. In this paper, we demonstrate that it is possible to compute the exact projection vector from LDA models based on unlabelled data, if some minimal prior information is available. More precisely, we show that only one of the following three pieces of information is actually sufficient to compute the LDA projection vector if only unlabelled data are available: (1) the class average of one of the two classes, (2) the difference between both class averages (up to a scaling), or (3) the class covariance matrices (up to a scaling). These theoretical results are validated in numerical experiments, demonstrating that this minimally informed Linear Discriminant Analysis (MILDA) model closely matches the performance of a supervised LDA model. Furthermore, we show that the MILDA projection vector can be computed in a closed form with a computational cost comparable to LDA and is able to quickly adapt to non-stationary data, making it well-suited to use as an adaptive classifier.

==> Figures/3Models_Delmu_class_imbalance.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\resizebox{1.2\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Class imbalance $q$},
ylabel={Accuracy},
ylabel style={at={(axis cs:0,1.025)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=0,
xmax=1,
ymin=0.5,
ymax=1,
xtick={0.01,0.2,0.4,0.6,0.8,0.99},
ytick={0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.010	0.988\\
0.020	0.979\\
0.030	0.972\\
0.040	0.966\\
0.050	0.960\\
0.059	0.955\\
0.069	0.949\\
0.079	0.942\\
0.089	0.940\\
0.099	0.933\\
0.109	0.932\\
0.119	0.930\\
0.129	0.922\\
0.139	0.920\\
0.149	0.917\\
0.158	0.915\\
0.168	0.914\\
0.178	0.909\\
0.188	0.906\\
0.198	0.906\\
0.208	0.901\\
0.218	0.898\\
0.228	0.895\\
0.238	0.896\\
0.248	0.894\\
0.257	0.890\\
0.267	0.891\\
0.277	0.888\\
0.287	0.885\\
0.297	0.884\\
0.307	0.880\\
0.317	0.882\\
0.327	0.880\\
0.337	0.878\\
0.347	0.878\\
0.356	0.878\\
0.366	0.875\\
0.376	0.875\\
0.386	0.873\\
0.396	0.870\\
0.406	0.873\\
0.416	0.873\\
0.426	0.871\\
0.436	0.869\\
0.446	0.869\\
0.455	0.869\\
0.465	0.873\\
0.475	0.870\\
0.485	0.871\\
0.495	0.872\\
0.505	0.868\\
0.515	0.872\\
0.525	0.868\\
0.535	0.872\\
0.545	0.872\\
0.554	0.869\\
0.564	0.869\\
0.574	0.874\\
0.584	0.872\\
0.594	0.872\\
0.604	0.874\\
0.614	0.874\\
0.624	0.871\\
0.634	0.875\\
0.644	0.876\\
0.653	0.877\\
0.663	0.877\\
0.673	0.881\\
0.683	0.880\\
0.693	0.883\\
0.703	0.883\\
0.713	0.884\\
0.723	0.887\\
0.733	0.891\\
0.743	0.893\\
0.752	0.893\\
0.762	0.894\\
0.772	0.894\\
0.782	0.897\\
0.792	0.902\\
0.802	0.905\\
0.812	0.905\\
0.822	0.905\\
0.832	0.912\\
0.842	0.913\\
0.851	0.916\\
0.861	0.920\\
0.871	0.923\\
0.881	0.926\\
0.891	0.931\\
0.901	0.932\\
0.911	0.938\\
0.921	0.943\\
0.931	0.949\\
0.941	0.952\\
0.950	0.959\\
0.960	0.963\\
0.970	0.971\\
0.980	0.979\\
0.990	0.987\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.010	0.988\\
0.020	0.980\\
0.030	0.973\\
0.040	0.966\\
0.050	0.961\\
0.059	0.956\\
0.069	0.950\\
0.079	0.943\\
0.089	0.939\\
0.099	0.933\\
0.109	0.931\\
0.119	0.929\\
0.129	0.922\\
0.139	0.921\\
0.149	0.917\\
0.158	0.913\\
0.168	0.912\\
0.178	0.908\\
0.188	0.905\\
0.198	0.905\\
0.208	0.900\\
0.218	0.897\\
0.228	0.893\\
0.238	0.893\\
0.248	0.891\\
0.257	0.889\\
0.267	0.889\\
0.277	0.885\\
0.287	0.883\\
0.297	0.883\\
0.307	0.879\\
0.317	0.880\\
0.327	0.879\\
0.337	0.877\\
0.347	0.875\\
0.356	0.877\\
0.366	0.873\\
0.376	0.873\\
0.386	0.871\\
0.396	0.868\\
0.406	0.870\\
0.416	0.869\\
0.426	0.868\\
0.436	0.868\\
0.446	0.867\\
0.455	0.868\\
0.465	0.871\\
0.475	0.868\\
0.485	0.869\\
0.495	0.868\\
0.505	0.865\\
0.515	0.869\\
0.525	0.865\\
0.535	0.868\\
0.545	0.870\\
0.554	0.866\\
0.564	0.866\\
0.574	0.872\\
0.584	0.870\\
0.594	0.870\\
0.604	0.873\\
0.614	0.871\\
0.624	0.868\\
0.634	0.873\\
0.644	0.873\\
0.653	0.877\\
0.663	0.876\\
0.673	0.880\\
0.683	0.878\\
0.693	0.881\\
0.703	0.880\\
0.713	0.883\\
0.723	0.885\\
0.733	0.888\\
0.743	0.891\\
0.752	0.891\\
0.762	0.894\\
0.772	0.893\\
0.782	0.895\\
0.792	0.900\\
0.802	0.904\\
0.812	0.903\\
0.822	0.906\\
0.832	0.910\\
0.842	0.912\\
0.851	0.915\\
0.861	0.920\\
0.871	0.923\\
0.881	0.927\\
0.891	0.931\\
0.901	0.931\\
0.911	0.938\\
0.921	0.942\\
0.931	0.949\\
0.941	0.953\\
0.950	0.958\\
0.960	0.963\\
0.970	0.973\\
0.980	0.979\\
0.990	0.987\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.010	0.980\\
0.020	0.964\\
0.030	0.947\\
0.040	0.931\\
0.050	0.916\\
0.059	0.905\\
0.069	0.893\\
0.079	0.884\\
0.089	0.877\\
0.099	0.870\\
0.109	0.864\\
0.119	0.862\\
0.129	0.856\\
0.139	0.852\\
0.149	0.852\\
0.158	0.849\\
0.168	0.850\\
0.178	0.847\\
0.188	0.844\\
0.198	0.849\\
0.208	0.845\\
0.218	0.845\\
0.228	0.841\\
0.238	0.846\\
0.248	0.845\\
0.257	0.840\\
0.267	0.845\\
0.277	0.842\\
0.287	0.843\\
0.297	0.846\\
0.307	0.841\\
0.317	0.843\\
0.327	0.840\\
0.337	0.840\\
0.347	0.838\\
0.356	0.841\\
0.366	0.840\\
0.376	0.837\\
0.386	0.835\\
0.396	0.836\\
0.406	0.834\\
0.416	0.836\\
0.426	0.833\\
0.436	0.836\\
0.446	0.832\\
0.455	0.834\\
0.465	0.835\\
0.475	0.833\\
0.485	0.835\\
0.495	0.834\\
0.505	0.834\\
0.515	0.836\\
0.525	0.831\\
0.535	0.832\\
0.545	0.835\\
0.554	0.831\\
0.564	0.829\\
0.574	0.830\\
0.584	0.832\\
0.594	0.830\\
0.604	0.830\\
0.614	0.831\\
0.624	0.828\\
0.634	0.835\\
0.644	0.830\\
0.653	0.833\\
0.663	0.829\\
0.673	0.831\\
0.683	0.832\\
0.693	0.832\\
0.703	0.831\\
0.713	0.833\\
0.723	0.835\\
0.733	0.832\\
0.743	0.834\\
0.752	0.835\\
0.762	0.832\\
0.772	0.832\\
0.782	0.833\\
0.792	0.835\\
0.802	0.839\\
0.812	0.839\\
0.822	0.838\\
0.832	0.842\\
0.842	0.843\\
0.851	0.845\\
0.861	0.850\\
0.871	0.850\\
0.881	0.857\\
0.891	0.863\\
0.901	0.868\\
0.911	0.874\\
0.921	0.881\\
0.931	0.892\\
0.941	0.902\\
0.950	0.916\\
0.960	0.929\\
0.970	0.944\\
0.980	0.962\\
0.990	0.979\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.010	0.983\\
0.020	0.967\\
0.030	0.952\\
0.040	0.940\\
0.050	0.927\\
0.059	0.917\\
0.069	0.908\\
0.079	0.895\\
0.089	0.875\\
0.099	0.876\\
0.109	0.863\\
0.119	0.852\\
0.129	0.854\\
0.139	0.841\\
0.149	0.824\\
0.158	0.831\\
0.168	0.817\\
0.178	0.805\\
0.188	0.805\\
0.198	0.796\\
0.208	0.776\\
0.218	0.769\\
0.228	0.783\\
0.238	0.761\\
0.248	0.747\\
0.257	0.766\\
0.267	0.740\\
0.277	0.732\\
0.287	0.750\\
0.297	0.748\\
0.307	0.713\\
0.317	0.747\\
0.327	0.750\\
0.337	0.719\\
0.347	0.725\\
0.356	0.715\\
0.366	0.719\\
0.376	0.712\\
0.386	0.702\\
0.396	0.708\\
0.406	0.698\\
0.416	0.721\\
0.426	0.710\\
0.436	0.713\\
0.446	0.676\\
0.455	0.690\\
0.465	0.684\\
0.475	0.740\\
0.485	0.705\\
0.495	0.731\\
0.505	0.704\\
0.515	0.669\\
0.525	0.718\\
0.535	0.695\\
0.545	0.706\\
0.554	0.707\\
0.564	0.696\\
0.574	0.706\\
0.584	0.723\\
0.594	0.722\\
0.604	0.709\\
0.614	0.713\\
0.624	0.734\\
0.634	0.713\\
0.644	0.711\\
0.653	0.713\\
0.663	0.721\\
0.673	0.733\\
0.683	0.738\\
0.693	0.748\\
0.703	0.739\\
0.713	0.747\\
0.723	0.750\\
0.733	0.739\\
0.743	0.755\\
0.752	0.769\\
0.762	0.779\\
0.772	0.754\\
0.782	0.797\\
0.792	0.774\\
0.802	0.797\\
0.812	0.811\\
0.822	0.813\\
0.832	0.812\\
0.842	0.843\\
0.851	0.832\\
0.861	0.847\\
0.871	0.858\\
0.881	0.848\\
0.891	0.866\\
0.901	0.873\\
0.911	0.884\\
0.921	0.891\\
0.931	0.903\\
0.941	0.914\\
0.950	0.929\\
0.960	0.940\\
0.970	0.953\\
0.980	0.968\\
0.990	0.980\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.010	0.986\\
0.020	0.976\\
0.030	0.968\\
0.040	0.962\\
0.050	0.955\\
0.059	0.949\\
0.069	0.944\\
0.079	0.936\\
0.089	0.933\\
0.099	0.925\\
0.109	0.926\\
0.119	0.920\\
0.129	0.914\\
0.139	0.912\\
0.149	0.907\\
0.158	0.905\\
0.168	0.905\\
0.178	0.901\\
0.188	0.897\\
0.198	0.897\\
0.208	0.892\\
0.218	0.889\\
0.228	0.885\\
0.238	0.887\\
0.248	0.885\\
0.257	0.880\\
0.267	0.880\\
0.277	0.879\\
0.287	0.875\\
0.297	0.874\\
0.307	0.871\\
0.317	0.872\\
0.327	0.870\\
0.337	0.867\\
0.347	0.870\\
0.356	0.869\\
0.366	0.863\\
0.376	0.866\\
0.386	0.864\\
0.396	0.860\\
0.406	0.861\\
0.416	0.862\\
0.426	0.860\\
0.436	0.859\\
0.446	0.857\\
0.455	0.858\\
0.465	0.864\\
0.475	0.860\\
0.485	0.861\\
0.495	0.861\\
0.505	0.858\\
0.515	0.862\\
0.525	0.858\\
0.535	0.862\\
0.545	0.863\\
0.554	0.858\\
0.564	0.858\\
0.574	0.863\\
0.584	0.861\\
0.594	0.863\\
0.604	0.865\\
0.614	0.863\\
0.624	0.860\\
0.634	0.865\\
0.644	0.866\\
0.653	0.866\\
0.663	0.865\\
0.673	0.872\\
0.683	0.870\\
0.693	0.872\\
0.703	0.871\\
0.713	0.875\\
0.723	0.876\\
0.733	0.880\\
0.743	0.885\\
0.752	0.885\\
0.762	0.885\\
0.772	0.886\\
0.782	0.888\\
0.792	0.893\\
0.802	0.897\\
0.812	0.896\\
0.822	0.897\\
0.832	0.902\\
0.842	0.906\\
0.851	0.909\\
0.861	0.911\\
0.871	0.917\\
0.881	0.918\\
0.891	0.923\\
0.901	0.925\\
0.911	0.932\\
0.921	0.936\\
0.931	0.943\\
0.941	0.946\\
0.950	0.954\\
0.960	0.957\\
0.970	0.967\\
0.980	0.976\\
0.990	0.984\\
0.990	0.990\\
0.980	0.982\\
0.970	0.975\\
0.960	0.968\\
0.950	0.965\\
0.941	0.957\\
0.931	0.956\\
0.921	0.950\\
0.911	0.945\\
0.901	0.939\\
0.891	0.938\\
0.881	0.934\\
0.871	0.930\\
0.861	0.930\\
0.851	0.924\\
0.842	0.921\\
0.832	0.922\\
0.822	0.914\\
0.812	0.913\\
0.802	0.912\\
0.792	0.911\\
0.782	0.906\\
0.772	0.902\\
0.762	0.904\\
0.752	0.901\\
0.743	0.901\\
0.733	0.901\\
0.723	0.897\\
0.713	0.894\\
0.703	0.894\\
0.693	0.894\\
0.683	0.891\\
0.673	0.890\\
0.663	0.888\\
0.653	0.888\\
0.644	0.886\\
0.634	0.885\\
0.624	0.882\\
0.614	0.885\\
0.604	0.882\\
0.594	0.881\\
0.584	0.883\\
0.574	0.885\\
0.564	0.880\\
0.554	0.880\\
0.545	0.882\\
0.535	0.881\\
0.525	0.878\\
0.515	0.882\\
0.505	0.878\\
0.495	0.883\\
0.485	0.881\\
0.475	0.881\\
0.465	0.883\\
0.455	0.880\\
0.446	0.881\\
0.436	0.880\\
0.426	0.882\\
0.416	0.884\\
0.406	0.885\\
0.396	0.881\\
0.386	0.882\\
0.376	0.884\\
0.366	0.886\\
0.356	0.887\\
0.347	0.886\\
0.337	0.889\\
0.327	0.890\\
0.317	0.893\\
0.307	0.890\\
0.297	0.894\\
0.287	0.896\\
0.277	0.898\\
0.267	0.901\\
0.257	0.901\\
0.248	0.903\\
0.238	0.905\\
0.228	0.905\\
0.218	0.908\\
0.208	0.909\\
0.198	0.915\\
0.188	0.915\\
0.178	0.917\\
0.168	0.923\\
0.158	0.924\\
0.149	0.926\\
0.139	0.929\\
0.129	0.930\\
0.119	0.940\\
0.109	0.937\\
0.099	0.941\\
0.089	0.947\\
0.079	0.948\\
0.069	0.955\\
0.059	0.962\\
0.050	0.966\\
0.040	0.970\\
0.030	0.977\\
0.020	0.983\\
0.010	0.991\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.010	0.986\\
0.020	0.977\\
0.030	0.968\\
0.040	0.962\\
0.050	0.956\\
0.059	0.950\\
0.069	0.945\\
0.079	0.937\\
0.089	0.931\\
0.099	0.925\\
0.109	0.925\\
0.119	0.921\\
0.129	0.914\\
0.139	0.912\\
0.149	0.908\\
0.158	0.903\\
0.168	0.904\\
0.178	0.901\\
0.188	0.896\\
0.198	0.895\\
0.208	0.891\\
0.218	0.888\\
0.228	0.882\\
0.238	0.884\\
0.248	0.881\\
0.257	0.878\\
0.267	0.878\\
0.277	0.875\\
0.287	0.874\\
0.297	0.874\\
0.307	0.870\\
0.317	0.868\\
0.327	0.868\\
0.337	0.865\\
0.347	0.867\\
0.356	0.868\\
0.366	0.861\\
0.376	0.863\\
0.386	0.861\\
0.396	0.859\\
0.406	0.858\\
0.416	0.859\\
0.426	0.858\\
0.436	0.857\\
0.446	0.856\\
0.455	0.856\\
0.465	0.861\\
0.475	0.857\\
0.485	0.859\\
0.495	0.857\\
0.505	0.854\\
0.515	0.859\\
0.525	0.855\\
0.535	0.856\\
0.545	0.859\\
0.554	0.855\\
0.564	0.856\\
0.574	0.860\\
0.584	0.859\\
0.594	0.861\\
0.604	0.863\\
0.614	0.860\\
0.624	0.857\\
0.634	0.863\\
0.644	0.862\\
0.653	0.867\\
0.663	0.864\\
0.673	0.870\\
0.683	0.867\\
0.693	0.870\\
0.703	0.869\\
0.713	0.874\\
0.723	0.875\\
0.733	0.877\\
0.743	0.884\\
0.752	0.882\\
0.762	0.886\\
0.772	0.884\\
0.782	0.887\\
0.792	0.891\\
0.802	0.896\\
0.812	0.895\\
0.822	0.897\\
0.832	0.900\\
0.842	0.905\\
0.851	0.908\\
0.861	0.910\\
0.871	0.915\\
0.881	0.920\\
0.891	0.924\\
0.901	0.925\\
0.911	0.930\\
0.921	0.935\\
0.931	0.943\\
0.941	0.946\\
0.950	0.952\\
0.960	0.959\\
0.970	0.969\\
0.980	0.976\\
0.990	0.985\\
0.990	0.990\\
0.980	0.983\\
0.970	0.977\\
0.960	0.968\\
0.950	0.964\\
0.941	0.959\\
0.931	0.955\\
0.921	0.950\\
0.911	0.946\\
0.901	0.938\\
0.891	0.938\\
0.881	0.934\\
0.871	0.930\\
0.861	0.929\\
0.851	0.923\\
0.842	0.919\\
0.832	0.921\\
0.822	0.914\\
0.812	0.912\\
0.802	0.912\\
0.792	0.909\\
0.782	0.904\\
0.772	0.901\\
0.762	0.903\\
0.752	0.900\\
0.743	0.899\\
0.733	0.900\\
0.723	0.894\\
0.713	0.892\\
0.703	0.891\\
0.693	0.891\\
0.683	0.889\\
0.673	0.890\\
0.663	0.887\\
0.653	0.887\\
0.644	0.884\\
0.634	0.884\\
0.624	0.879\\
0.614	0.881\\
0.604	0.882\\
0.594	0.878\\
0.584	0.882\\
0.574	0.884\\
0.564	0.877\\
0.554	0.877\\
0.545	0.881\\
0.535	0.879\\
0.525	0.875\\
0.515	0.879\\
0.505	0.876\\
0.495	0.880\\
0.485	0.880\\
0.475	0.878\\
0.465	0.881\\
0.455	0.879\\
0.446	0.877\\
0.436	0.878\\
0.426	0.879\\
0.416	0.880\\
0.406	0.882\\
0.396	0.878\\
0.386	0.882\\
0.376	0.882\\
0.366	0.885\\
0.356	0.886\\
0.347	0.883\\
0.337	0.888\\
0.327	0.889\\
0.317	0.891\\
0.307	0.888\\
0.297	0.892\\
0.287	0.893\\
0.277	0.895\\
0.267	0.900\\
0.257	0.899\\
0.248	0.900\\
0.238	0.903\\
0.228	0.903\\
0.218	0.906\\
0.208	0.909\\
0.198	0.915\\
0.188	0.913\\
0.178	0.916\\
0.168	0.921\\
0.158	0.923\\
0.149	0.925\\
0.139	0.930\\
0.129	0.930\\
0.119	0.938\\
0.109	0.937\\
0.099	0.941\\
0.089	0.947\\
0.079	0.950\\
0.069	0.955\\
0.059	0.962\\
0.050	0.966\\
0.040	0.971\\
0.030	0.977\\
0.020	0.984\\
0.010	0.991\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.010	0.980\\
0.020	0.962\\
0.030	0.944\\
0.040	0.927\\
0.050	0.911\\
0.059	0.900\\
0.069	0.886\\
0.079	0.876\\
0.089	0.868\\
0.099	0.859\\
0.109	0.855\\
0.119	0.853\\
0.129	0.846\\
0.139	0.840\\
0.149	0.840\\
0.158	0.836\\
0.168	0.839\\
0.178	0.833\\
0.188	0.829\\
0.198	0.832\\
0.208	0.831\\
0.218	0.831\\
0.228	0.825\\
0.238	0.831\\
0.248	0.832\\
0.257	0.828\\
0.267	0.832\\
0.277	0.828\\
0.287	0.829\\
0.297	0.832\\
0.307	0.830\\
0.317	0.830\\
0.327	0.827\\
0.337	0.828\\
0.347	0.827\\
0.356	0.827\\
0.366	0.826\\
0.376	0.822\\
0.386	0.823\\
0.396	0.824\\
0.406	0.823\\
0.416	0.824\\
0.426	0.821\\
0.436	0.824\\
0.446	0.818\\
0.455	0.821\\
0.465	0.822\\
0.475	0.822\\
0.485	0.824\\
0.495	0.821\\
0.505	0.823\\
0.515	0.824\\
0.525	0.818\\
0.535	0.819\\
0.545	0.823\\
0.554	0.818\\
0.564	0.817\\
0.574	0.819\\
0.584	0.819\\
0.594	0.817\\
0.604	0.817\\
0.614	0.820\\
0.624	0.813\\
0.634	0.823\\
0.644	0.816\\
0.653	0.818\\
0.663	0.813\\
0.673	0.818\\
0.683	0.817\\
0.693	0.815\\
0.703	0.817\\
0.713	0.820\\
0.723	0.820\\
0.733	0.819\\
0.743	0.822\\
0.752	0.822\\
0.762	0.823\\
0.772	0.819\\
0.782	0.821\\
0.792	0.822\\
0.802	0.829\\
0.812	0.827\\
0.822	0.826\\
0.832	0.830\\
0.842	0.832\\
0.851	0.834\\
0.861	0.838\\
0.871	0.840\\
0.881	0.845\\
0.891	0.852\\
0.901	0.860\\
0.911	0.866\\
0.921	0.873\\
0.931	0.884\\
0.941	0.897\\
0.950	0.911\\
0.960	0.926\\
0.970	0.942\\
0.980	0.960\\
0.990	0.977\\
0.990	0.980\\
0.980	0.964\\
0.970	0.947\\
0.960	0.933\\
0.950	0.920\\
0.941	0.907\\
0.931	0.899\\
0.921	0.888\\
0.911	0.883\\
0.901	0.875\\
0.891	0.873\\
0.881	0.868\\
0.871	0.859\\
0.861	0.861\\
0.851	0.856\\
0.842	0.853\\
0.832	0.855\\
0.822	0.850\\
0.812	0.850\\
0.802	0.849\\
0.792	0.849\\
0.782	0.846\\
0.772	0.844\\
0.762	0.841\\
0.752	0.849\\
0.743	0.847\\
0.733	0.846\\
0.723	0.850\\
0.713	0.846\\
0.703	0.845\\
0.693	0.849\\
0.683	0.846\\
0.673	0.843\\
0.663	0.845\\
0.653	0.847\\
0.644	0.844\\
0.634	0.846\\
0.624	0.843\\
0.614	0.843\\
0.604	0.843\\
0.594	0.844\\
0.584	0.844\\
0.574	0.841\\
0.564	0.840\\
0.554	0.844\\
0.545	0.846\\
0.535	0.846\\
0.525	0.844\\
0.515	0.848\\
0.505	0.845\\
0.495	0.847\\
0.485	0.847\\
0.475	0.844\\
0.465	0.848\\
0.455	0.847\\
0.446	0.846\\
0.436	0.848\\
0.426	0.845\\
0.416	0.849\\
0.406	0.846\\
0.396	0.847\\
0.386	0.848\\
0.376	0.852\\
0.366	0.854\\
0.356	0.854\\
0.347	0.848\\
0.337	0.851\\
0.327	0.854\\
0.317	0.856\\
0.307	0.852\\
0.297	0.860\\
0.287	0.856\\
0.277	0.856\\
0.267	0.858\\
0.257	0.852\\
0.248	0.857\\
0.238	0.861\\
0.228	0.857\\
0.218	0.859\\
0.208	0.859\\
0.198	0.866\\
0.188	0.858\\
0.178	0.860\\
0.168	0.861\\
0.158	0.862\\
0.149	0.863\\
0.139	0.865\\
0.129	0.867\\
0.119	0.872\\
0.109	0.874\\
0.099	0.882\\
0.089	0.887\\
0.079	0.892\\
0.069	0.901\\
0.059	0.910\\
0.050	0.921\\
0.040	0.934\\
0.030	0.949\\
0.020	0.965\\
0.010	0.981\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.010	0.980\\
0.020	0.962\\
0.030	0.944\\
0.040	0.926\\
0.050	0.912\\
0.059	0.897\\
0.069	0.884\\
0.079	0.866\\
0.089	0.845\\
0.099	0.842\\
0.109	0.827\\
0.119	0.812\\
0.129	0.815\\
0.139	0.790\\
0.149	0.777\\
0.158	0.777\\
0.168	0.764\\
0.178	0.743\\
0.188	0.744\\
0.198	0.729\\
0.208	0.715\\
0.218	0.700\\
0.228	0.708\\
0.238	0.678\\
0.248	0.655\\
0.257	0.692\\
0.267	0.662\\
0.277	0.645\\
0.287	0.669\\
0.297	0.670\\
0.307	0.631\\
0.317	0.663\\
0.327	0.669\\
0.337	0.621\\
0.347	0.632\\
0.356	0.616\\
0.366	0.622\\
0.376	0.612\\
0.386	0.617\\
0.396	0.625\\
0.406	0.594\\
0.416	0.624\\
0.426	0.610\\
0.436	0.603\\
0.446	0.573\\
0.455	0.584\\
0.465	0.575\\
0.475	0.644\\
0.485	0.599\\
0.495	0.631\\
0.505	0.613\\
0.515	0.576\\
0.525	0.619\\
0.535	0.602\\
0.545	0.603\\
0.554	0.611\\
0.564	0.599\\
0.574	0.611\\
0.584	0.623\\
0.594	0.629\\
0.604	0.610\\
0.614	0.618\\
0.624	0.638\\
0.634	0.614\\
0.644	0.610\\
0.653	0.613\\
0.663	0.628\\
0.673	0.653\\
0.683	0.655\\
0.693	0.674\\
0.703	0.659\\
0.713	0.667\\
0.723	0.666\\
0.733	0.652\\
0.743	0.682\\
0.752	0.698\\
0.762	0.706\\
0.772	0.682\\
0.782	0.720\\
0.792	0.714\\
0.802	0.732\\
0.812	0.759\\
0.822	0.758\\
0.832	0.750\\
0.842	0.794\\
0.851	0.783\\
0.861	0.803\\
0.871	0.817\\
0.881	0.810\\
0.891	0.835\\
0.901	0.841\\
0.911	0.851\\
0.921	0.863\\
0.931	0.878\\
0.941	0.898\\
0.950	0.914\\
0.960	0.926\\
0.970	0.943\\
0.980	0.961\\
0.990	0.977\\
0.990	0.983\\
0.980	0.974\\
0.970	0.962\\
0.960	0.955\\
0.950	0.945\\
0.941	0.931\\
0.931	0.927\\
0.921	0.919\\
0.911	0.917\\
0.901	0.905\\
0.891	0.898\\
0.881	0.887\\
0.871	0.899\\
0.861	0.891\\
0.851	0.881\\
0.842	0.891\\
0.832	0.873\\
0.822	0.868\\
0.812	0.863\\
0.802	0.862\\
0.792	0.834\\
0.782	0.875\\
0.772	0.826\\
0.762	0.852\\
0.752	0.840\\
0.743	0.827\\
0.733	0.826\\
0.723	0.834\\
0.713	0.826\\
0.703	0.818\\
0.693	0.823\\
0.683	0.821\\
0.673	0.814\\
0.663	0.815\\
0.653	0.812\\
0.644	0.812\\
0.634	0.811\\
0.624	0.831\\
0.614	0.809\\
0.604	0.808\\
0.594	0.815\\
0.584	0.822\\
0.574	0.802\\
0.564	0.793\\
0.554	0.804\\
0.545	0.809\\
0.535	0.787\\
0.525	0.817\\
0.515	0.762\\
0.505	0.796\\
0.495	0.831\\
0.485	0.811\\
0.475	0.837\\
0.465	0.793\\
0.455	0.796\\
0.446	0.778\\
0.436	0.822\\
0.426	0.810\\
0.416	0.817\\
0.406	0.802\\
0.396	0.792\\
0.386	0.787\\
0.376	0.812\\
0.366	0.816\\
0.356	0.815\\
0.347	0.819\\
0.337	0.817\\
0.327	0.831\\
0.317	0.831\\
0.307	0.794\\
0.297	0.826\\
0.287	0.831\\
0.277	0.820\\
0.267	0.818\\
0.257	0.840\\
0.248	0.839\\
0.238	0.843\\
0.228	0.858\\
0.218	0.838\\
0.208	0.837\\
0.198	0.863\\
0.188	0.866\\
0.178	0.868\\
0.168	0.869\\
0.158	0.885\\
0.149	0.872\\
0.139	0.893\\
0.129	0.893\\
0.119	0.891\\
0.109	0.900\\
0.099	0.910\\
0.089	0.906\\
0.079	0.924\\
0.069	0.932\\
0.059	0.936\\
0.050	0.942\\
0.040	0.953\\
0.030	0.961\\
0.020	0.972\\
0.010	0.986\\
}--cycle;
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:1,1.03) {\footnotesize\\LDA};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:1,1) {\footnotesize\\MILDA};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:1,0.97) {\footnotesize\\K-means};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:1,0.94) {\footnotesize\\GMM};
\end{axis}
\end{tikzpicture}%
}

==> Figures/3Models_Delmu_class_separation.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\resizebox{1.2\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Class separation $\|\mpos - \mneg\|_2$},
ylabel={Accuracy},
ylabel style={at={(axis cs:0,1.025)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=0,
xmax=4,
ymin=0.5,
ymax=1,
xtick={0,0.5,1,1.5,2,2.5,3,3.5,4},
ytick={0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1, line width=2.0pt,  forget plot]
  table[row sep=crcr]{%
4.000	0.988\\
3.960	0.987\\
3.919	0.986\\
3.879	0.985\\
3.838	0.985\\
3.798	0.983\\
3.758	0.983\\
3.717	0.981\\
3.677	0.980\\
3.636	0.980\\
3.596	0.980\\
3.556	0.977\\
3.515	0.976\\
3.475	0.975\\
3.434	0.973\\
3.394	0.972\\
3.354	0.970\\
3.313	0.967\\
3.273	0.968\\
3.232	0.966\\
3.192	0.963\\
3.152	0.962\\
3.111	0.961\\
3.071	0.958\\
3.030	0.956\\
2.990	0.954\\
2.949	0.951\\
2.909	0.950\\
2.869	0.946\\
2.828	0.942\\
2.788	0.943\\
2.747	0.939\\
2.707	0.937\\
2.667	0.934\\
2.626	0.928\\
2.586	0.927\\
2.545	0.925\\
2.505	0.920\\
2.465	0.916\\
2.424	0.912\\
2.384	0.911\\
2.343	0.905\\
2.303	0.902\\
2.263	0.898\\
2.222	0.894\\
2.182	0.888\\
2.141	0.884\\
2.101	0.882\\
2.061	0.876\\
2.020	0.870\\
1.980	0.866\\
1.939	0.861\\
1.899	0.856\\
1.859	0.852\\
1.818	0.846\\
1.778	0.840\\
1.737	0.836\\
1.697	0.829\\
1.657	0.827\\
1.616	0.818\\
1.576	0.812\\
1.535	0.806\\
1.495	0.800\\
1.455	0.792\\
1.414	0.784\\
1.374	0.778\\
1.333	0.777\\
1.293	0.765\\
1.253	0.760\\
1.212	0.752\\
1.172	0.745\\
1.131	0.738\\
1.091	0.729\\
1.051	0.718\\
1.010	0.715\\
0.970	0.709\\
0.929	0.701\\
0.889	0.692\\
0.848	0.687\\
0.808	0.672\\
0.768	0.667\\
0.727	0.657\\
0.687	0.647\\
0.646	0.642\\
0.606	0.634\\
0.566	0.625\\
0.525	0.616\\
0.485	0.607\\
0.444	0.598\\
0.404	0.590\\
0.364	0.576\\
0.323	0.575\\
0.283	0.562\\
0.242	0.557\\
0.202	0.541\\
0.162	0.535\\
0.121	0.528\\
0.081	0.517\\
0.040	0.515\\
0.000	0.500\\
};
\addplot [color=mycolor2, line width=2.0pt,  forget plot]
  table[row sep=crcr]{%
4.000	0.986\\
3.960	0.985\\
3.919	0.984\\
3.879	0.983\\
3.838	0.983\\
3.798	0.981\\
3.758	0.982\\
3.717	0.979\\
3.677	0.978\\
3.636	0.978\\
3.596	0.977\\
3.556	0.975\\
3.515	0.974\\
3.475	0.973\\
3.434	0.970\\
3.394	0.970\\
3.354	0.967\\
3.313	0.965\\
3.273	0.964\\
3.232	0.963\\
3.192	0.960\\
3.152	0.959\\
3.111	0.958\\
3.071	0.955\\
3.030	0.953\\
2.990	0.951\\
2.949	0.948\\
2.909	0.947\\
2.869	0.944\\
2.828	0.940\\
2.788	0.940\\
2.747	0.936\\
2.707	0.934\\
2.667	0.931\\
2.626	0.926\\
2.586	0.924\\
2.545	0.922\\
2.505	0.916\\
2.465	0.914\\
2.424	0.910\\
2.384	0.907\\
2.343	0.902\\
2.303	0.900\\
2.263	0.895\\
2.222	0.891\\
2.182	0.885\\
2.141	0.881\\
2.101	0.879\\
2.061	0.874\\
2.020	0.868\\
1.980	0.864\\
1.939	0.859\\
1.899	0.853\\
1.859	0.850\\
1.818	0.844\\
1.778	0.838\\
1.737	0.834\\
1.697	0.828\\
1.657	0.824\\
1.616	0.817\\
1.576	0.811\\
1.535	0.802\\
1.495	0.797\\
1.455	0.791\\
1.414	0.782\\
1.374	0.777\\
1.333	0.774\\
1.293	0.764\\
1.253	0.758\\
1.212	0.752\\
1.172	0.743\\
1.131	0.736\\
1.091	0.726\\
1.051	0.718\\
1.010	0.714\\
0.970	0.707\\
0.929	0.700\\
0.889	0.691\\
0.848	0.687\\
0.808	0.671\\
0.768	0.666\\
0.727	0.657\\
0.687	0.647\\
0.646	0.644\\
0.606	0.634\\
0.566	0.625\\
0.525	0.614\\
0.485	0.606\\
0.444	0.597\\
0.404	0.589\\
0.364	0.577\\
0.323	0.574\\
0.283	0.562\\
0.242	0.557\\
0.202	0.539\\
0.162	0.535\\
0.121	0.528\\
0.081	0.517\\
0.040	0.514\\
0.000	0.500\\
};
\addplot [color=mycolor3, line width=2.0pt,  forget plot]
  table[row sep=crcr]{%
4.000	0.981\\
3.960	0.979\\
3.919	0.977\\
3.879	0.975\\
3.838	0.975\\
3.798	0.973\\
3.758	0.973\\
3.717	0.970\\
3.677	0.968\\
3.636	0.967\\
3.596	0.966\\
3.556	0.964\\
3.515	0.961\\
3.475	0.962\\
3.434	0.957\\
3.394	0.956\\
3.354	0.954\\
3.313	0.952\\
3.273	0.951\\
3.232	0.951\\
3.192	0.946\\
3.152	0.943\\
3.111	0.943\\
3.071	0.939\\
3.030	0.934\\
2.990	0.934\\
2.949	0.932\\
2.909	0.929\\
2.869	0.924\\
2.828	0.922\\
2.788	0.921\\
2.747	0.915\\
2.707	0.913\\
2.667	0.907\\
2.626	0.902\\
2.586	0.900\\
2.545	0.897\\
2.505	0.892\\
2.465	0.886\\
2.424	0.885\\
2.384	0.879\\
2.343	0.874\\
2.303	0.869\\
2.263	0.864\\
2.222	0.860\\
2.182	0.856\\
2.141	0.848\\
2.101	0.844\\
2.061	0.839\\
2.020	0.833\\
1.980	0.828\\
1.939	0.820\\
1.899	0.817\\
1.859	0.814\\
1.818	0.805\\
1.778	0.802\\
1.737	0.793\\
1.697	0.788\\
1.657	0.783\\
1.616	0.777\\
1.576	0.766\\
1.535	0.762\\
1.495	0.755\\
1.455	0.746\\
1.414	0.740\\
1.374	0.736\\
1.333	0.731\\
1.293	0.715\\
1.253	0.711\\
1.212	0.707\\
1.172	0.703\\
1.131	0.693\\
1.091	0.682\\
1.051	0.677\\
1.010	0.671\\
0.970	0.663\\
0.929	0.655\\
0.889	0.651\\
0.848	0.644\\
0.808	0.635\\
0.768	0.627\\
0.727	0.619\\
0.687	0.612\\
0.646	0.604\\
0.606	0.597\\
0.566	0.594\\
0.525	0.588\\
0.485	0.574\\
0.444	0.570\\
0.404	0.569\\
0.364	0.557\\
0.323	0.548\\
0.283	0.547\\
0.242	0.545\\
0.202	0.527\\
0.162	0.525\\
0.121	0.521\\
0.081	0.515\\
0.040	0.515\\
0.000	0.500\\
};
\addplot [color=mycolor4, line width=2.0pt,  forget plot]
  table[row sep=crcr]{%
4.000	0.910\\
3.960	0.917\\
3.919	0.906\\
3.879	0.886\\
3.838	0.887\\
3.798	0.911\\
3.758	0.897\\
3.717	0.869\\
3.677	0.842\\
3.636	0.874\\
3.596	0.865\\
3.556	0.889\\
3.515	0.889\\
3.475	0.845\\
3.434	0.881\\
3.394	0.895\\
3.354	0.838\\
3.313	0.868\\
3.273	0.836\\
3.232	0.818\\
3.192	0.829\\
3.152	0.795\\
3.111	0.833\\
3.071	0.848\\
3.030	0.819\\
2.990	0.799\\
2.949	0.815\\
2.909	0.797\\
2.869	0.800\\
2.828	0.842\\
2.788	0.781\\
2.747	0.798\\
2.707	0.792\\
2.667	0.777\\
2.626	0.778\\
2.586	0.792\\
2.545	0.789\\
2.505	0.755\\
2.465	0.741\\
2.424	0.730\\
2.384	0.762\\
2.343	0.735\\
2.303	0.766\\
2.263	0.741\\
2.222	0.748\\
2.182	0.695\\
2.141	0.725\\
2.101	0.727\\
2.061	0.711\\
2.020	0.710\\
1.980	0.714\\
1.939	0.681\\
1.899	0.681\\
1.859	0.711\\
1.818	0.679\\
1.778	0.700\\
1.737	0.672\\
1.697	0.667\\
1.657	0.650\\
1.616	0.626\\
1.576	0.646\\
1.535	0.642\\
1.495	0.652\\
1.455	0.639\\
1.414	0.634\\
1.374	0.627\\
1.333	0.625\\
1.293	0.613\\
1.253	0.608\\
1.212	0.603\\
1.172	0.591\\
1.131	0.594\\
1.091	0.612\\
1.051	0.578\\
1.010	0.599\\
0.970	0.591\\
0.929	0.593\\
0.889	0.583\\
0.848	0.564\\
0.808	0.575\\
0.768	0.567\\
0.727	0.573\\
0.687	0.567\\
0.646	0.553\\
0.606	0.551\\
0.566	0.553\\
0.525	0.552\\
0.485	0.548\\
0.444	0.547\\
0.404	0.543\\
0.364	0.531\\
0.323	0.531\\
0.283	0.529\\
0.242	0.531\\
0.202	0.523\\
0.162	0.523\\
0.121	0.520\\
0.081	0.523\\
0.040	0.521\\
0.000	0.500\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
4.000	0.985\\
3.960	0.983\\
3.919	0.983\\
3.879	0.980\\
3.838	0.981\\
3.798	0.979\\
3.758	0.979\\
3.717	0.977\\
3.677	0.976\\
3.636	0.976\\
3.596	0.976\\
3.556	0.972\\
3.515	0.971\\
3.475	0.970\\
3.434	0.968\\
3.394	0.967\\
3.354	0.965\\
3.313	0.962\\
3.273	0.961\\
3.232	0.960\\
3.192	0.958\\
3.152	0.956\\
3.111	0.955\\
3.071	0.951\\
3.030	0.949\\
2.990	0.948\\
2.949	0.944\\
2.909	0.942\\
2.869	0.938\\
2.828	0.936\\
2.788	0.935\\
2.747	0.932\\
2.707	0.929\\
2.667	0.926\\
2.626	0.920\\
2.586	0.919\\
2.545	0.917\\
2.505	0.911\\
2.465	0.907\\
2.424	0.903\\
2.384	0.901\\
2.343	0.896\\
2.303	0.892\\
2.263	0.889\\
2.222	0.885\\
2.182	0.880\\
2.141	0.874\\
2.101	0.872\\
2.061	0.866\\
2.020	0.860\\
1.980	0.857\\
1.939	0.851\\
1.899	0.846\\
1.859	0.841\\
1.818	0.835\\
1.778	0.828\\
1.737	0.825\\
1.697	0.817\\
1.657	0.815\\
1.616	0.804\\
1.576	0.801\\
1.535	0.792\\
1.495	0.789\\
1.455	0.780\\
1.414	0.770\\
1.374	0.768\\
1.333	0.764\\
1.293	0.751\\
1.253	0.746\\
1.212	0.737\\
1.172	0.733\\
1.131	0.723\\
1.091	0.714\\
1.051	0.703\\
1.010	0.703\\
0.970	0.693\\
0.929	0.687\\
0.889	0.678\\
0.848	0.673\\
0.808	0.653\\
0.768	0.651\\
0.727	0.640\\
0.687	0.631\\
0.646	0.625\\
0.606	0.619\\
0.566	0.610\\
0.525	0.602\\
0.485	0.594\\
0.444	0.580\\
0.404	0.576\\
0.364	0.561\\
0.323	0.559\\
0.283	0.549\\
0.242	0.543\\
0.202	0.524\\
0.162	0.520\\
0.121	0.512\\
0.081	0.504\\
0.040	0.503\\
0.000	0.500\\
0.000	0.500\\
0.040	0.526\\
0.081	0.529\\
0.121	0.544\\
0.162	0.550\\
0.202	0.557\\
0.242	0.571\\
0.283	0.574\\
0.323	0.591\\
0.364	0.591\\
0.404	0.605\\
0.444	0.616\\
0.485	0.620\\
0.525	0.629\\
0.566	0.641\\
0.606	0.649\\
0.646	0.660\\
0.687	0.663\\
0.727	0.675\\
0.768	0.683\\
0.808	0.691\\
0.848	0.701\\
0.889	0.707\\
0.929	0.715\\
0.970	0.726\\
1.010	0.728\\
1.051	0.734\\
1.091	0.743\\
1.131	0.752\\
1.172	0.757\\
1.212	0.767\\
1.253	0.773\\
1.293	0.780\\
1.333	0.790\\
1.374	0.787\\
1.414	0.799\\
1.455	0.803\\
1.495	0.812\\
1.535	0.820\\
1.576	0.823\\
1.616	0.832\\
1.657	0.840\\
1.697	0.841\\
1.737	0.847\\
1.778	0.853\\
1.818	0.857\\
1.859	0.863\\
1.899	0.867\\
1.939	0.872\\
1.980	0.876\\
2.020	0.880\\
2.061	0.887\\
2.101	0.893\\
2.141	0.894\\
2.182	0.896\\
2.222	0.903\\
2.263	0.907\\
2.303	0.911\\
2.343	0.915\\
2.384	0.920\\
2.424	0.922\\
2.465	0.926\\
2.505	0.929\\
2.545	0.933\\
2.586	0.935\\
2.626	0.936\\
2.667	0.941\\
2.707	0.944\\
2.747	0.945\\
2.788	0.950\\
2.828	0.948\\
2.869	0.954\\
2.909	0.957\\
2.949	0.958\\
2.990	0.961\\
3.030	0.962\\
3.071	0.965\\
3.111	0.967\\
3.152	0.969\\
3.192	0.969\\
3.232	0.972\\
3.273	0.974\\
3.313	0.973\\
3.354	0.974\\
3.394	0.977\\
3.434	0.978\\
3.475	0.980\\
3.515	0.981\\
3.556	0.982\\
3.596	0.984\\
3.636	0.984\\
3.677	0.984\\
3.717	0.986\\
3.758	0.988\\
3.798	0.987\\
3.838	0.988\\
3.879	0.989\\
3.919	0.990\\
3.960	0.991\\
4.000	0.991\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
4.000	0.982\\
3.960	0.981\\
3.919	0.979\\
3.879	0.979\\
3.838	0.978\\
3.798	0.977\\
3.758	0.977\\
3.717	0.974\\
3.677	0.974\\
3.636	0.974\\
3.596	0.973\\
3.556	0.970\\
3.515	0.968\\
3.475	0.967\\
3.434	0.966\\
3.394	0.965\\
3.354	0.963\\
3.313	0.959\\
3.273	0.957\\
3.232	0.957\\
3.192	0.955\\
3.152	0.953\\
3.111	0.952\\
3.071	0.948\\
3.030	0.947\\
2.990	0.945\\
2.949	0.940\\
2.909	0.937\\
2.869	0.937\\
2.828	0.934\\
2.788	0.932\\
2.747	0.929\\
2.707	0.927\\
2.667	0.923\\
2.626	0.916\\
2.586	0.915\\
2.545	0.914\\
2.505	0.907\\
2.465	0.904\\
2.424	0.900\\
2.384	0.897\\
2.343	0.892\\
2.303	0.890\\
2.263	0.886\\
2.222	0.882\\
2.182	0.877\\
2.141	0.871\\
2.101	0.868\\
2.061	0.864\\
2.020	0.857\\
1.980	0.855\\
1.939	0.847\\
1.899	0.842\\
1.859	0.838\\
1.818	0.832\\
1.778	0.827\\
1.737	0.823\\
1.697	0.816\\
1.657	0.812\\
1.616	0.804\\
1.576	0.799\\
1.535	0.788\\
1.495	0.786\\
1.455	0.779\\
1.414	0.768\\
1.374	0.768\\
1.333	0.762\\
1.293	0.750\\
1.253	0.743\\
1.212	0.736\\
1.172	0.731\\
1.131	0.722\\
1.091	0.712\\
1.051	0.704\\
1.010	0.701\\
0.970	0.691\\
0.929	0.686\\
0.889	0.677\\
0.848	0.673\\
0.808	0.653\\
0.768	0.650\\
0.727	0.639\\
0.687	0.630\\
0.646	0.627\\
0.606	0.619\\
0.566	0.610\\
0.525	0.601\\
0.485	0.591\\
0.444	0.579\\
0.404	0.575\\
0.364	0.562\\
0.323	0.559\\
0.283	0.549\\
0.242	0.543\\
0.202	0.524\\
0.162	0.519\\
0.121	0.513\\
0.081	0.505\\
0.040	0.502\\
0.000	0.500\\
0.000	0.500\\
0.040	0.526\\
0.081	0.528\\
0.121	0.543\\
0.162	0.552\\
0.202	0.555\\
0.242	0.572\\
0.283	0.575\\
0.323	0.589\\
0.364	0.592\\
0.404	0.604\\
0.444	0.615\\
0.485	0.620\\
0.525	0.628\\
0.566	0.640\\
0.606	0.648\\
0.646	0.661\\
0.687	0.663\\
0.727	0.675\\
0.768	0.681\\
0.808	0.689\\
0.848	0.701\\
0.889	0.705\\
0.929	0.714\\
0.970	0.723\\
1.010	0.727\\
1.051	0.732\\
1.091	0.740\\
1.131	0.751\\
1.172	0.756\\
1.212	0.767\\
1.253	0.774\\
1.293	0.779\\
1.333	0.786\\
1.374	0.787\\
1.414	0.797\\
1.455	0.803\\
1.495	0.809\\
1.535	0.816\\
1.576	0.823\\
1.616	0.830\\
1.657	0.837\\
1.697	0.840\\
1.737	0.845\\
1.778	0.850\\
1.818	0.856\\
1.859	0.862\\
1.899	0.864\\
1.939	0.870\\
1.980	0.874\\
2.020	0.879\\
2.061	0.884\\
2.101	0.891\\
2.141	0.891\\
2.182	0.894\\
2.222	0.901\\
2.263	0.904\\
2.303	0.909\\
2.343	0.911\\
2.384	0.918\\
2.424	0.920\\
2.465	0.924\\
2.505	0.925\\
2.545	0.931\\
2.586	0.933\\
2.626	0.935\\
2.667	0.940\\
2.707	0.941\\
2.747	0.943\\
2.788	0.948\\
2.828	0.947\\
2.869	0.951\\
2.909	0.956\\
2.949	0.956\\
2.990	0.957\\
3.030	0.960\\
3.071	0.963\\
3.111	0.964\\
3.152	0.965\\
3.192	0.966\\
3.232	0.968\\
3.273	0.971\\
3.313	0.971\\
3.354	0.972\\
3.394	0.975\\
3.434	0.975\\
3.475	0.979\\
3.515	0.980\\
3.556	0.979\\
3.596	0.980\\
3.636	0.983\\
3.677	0.982\\
3.717	0.985\\
3.758	0.986\\
3.798	0.985\\
3.838	0.987\\
3.879	0.986\\
3.919	0.988\\
3.960	0.989\\
4.000	0.989\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
4.000	0.976\\
3.960	0.975\\
3.919	0.972\\
3.879	0.970\\
3.838	0.971\\
3.798	0.967\\
3.758	0.968\\
3.717	0.964\\
3.677	0.964\\
3.636	0.961\\
3.596	0.961\\
3.556	0.958\\
3.515	0.954\\
3.475	0.955\\
3.434	0.952\\
3.394	0.950\\
3.354	0.948\\
3.313	0.944\\
3.273	0.944\\
3.232	0.944\\
3.192	0.939\\
3.152	0.936\\
3.111	0.935\\
3.071	0.932\\
3.030	0.926\\
2.990	0.926\\
2.949	0.925\\
2.909	0.920\\
2.869	0.915\\
2.828	0.913\\
2.788	0.912\\
2.747	0.904\\
2.707	0.905\\
2.667	0.897\\
2.626	0.892\\
2.586	0.890\\
2.545	0.886\\
2.505	0.881\\
2.465	0.875\\
2.424	0.873\\
2.384	0.869\\
2.343	0.861\\
2.303	0.856\\
2.263	0.853\\
2.222	0.848\\
2.182	0.845\\
2.141	0.835\\
2.101	0.830\\
2.061	0.828\\
2.020	0.821\\
1.980	0.815\\
1.939	0.807\\
1.899	0.804\\
1.859	0.799\\
1.818	0.791\\
1.778	0.789\\
1.737	0.779\\
1.697	0.776\\
1.657	0.769\\
1.616	0.764\\
1.576	0.755\\
1.535	0.745\\
1.495	0.741\\
1.455	0.734\\
1.414	0.725\\
1.374	0.722\\
1.333	0.717\\
1.293	0.699\\
1.253	0.697\\
1.212	0.692\\
1.172	0.687\\
1.131	0.678\\
1.091	0.666\\
1.051	0.661\\
1.010	0.658\\
0.970	0.649\\
0.929	0.640\\
0.889	0.633\\
0.848	0.631\\
0.808	0.619\\
0.768	0.610\\
0.727	0.603\\
0.687	0.595\\
0.646	0.582\\
0.606	0.580\\
0.566	0.578\\
0.525	0.572\\
0.485	0.556\\
0.444	0.555\\
0.404	0.553\\
0.364	0.543\\
0.323	0.530\\
0.283	0.533\\
0.242	0.530\\
0.202	0.512\\
0.162	0.509\\
0.121	0.507\\
0.081	0.504\\
0.040	0.504\\
0.000	0.500\\
0.000	0.500\\
0.040	0.526\\
0.081	0.526\\
0.121	0.535\\
0.162	0.540\\
0.202	0.542\\
0.242	0.559\\
0.283	0.561\\
0.323	0.566\\
0.364	0.571\\
0.404	0.586\\
0.444	0.585\\
0.485	0.591\\
0.525	0.603\\
0.566	0.611\\
0.606	0.615\\
0.646	0.625\\
0.687	0.629\\
0.727	0.635\\
0.768	0.645\\
0.808	0.652\\
0.848	0.657\\
0.889	0.670\\
0.929	0.670\\
0.970	0.676\\
1.010	0.685\\
1.051	0.693\\
1.091	0.698\\
1.131	0.708\\
1.172	0.718\\
1.212	0.723\\
1.253	0.726\\
1.293	0.731\\
1.333	0.745\\
1.374	0.750\\
1.414	0.754\\
1.455	0.758\\
1.495	0.769\\
1.535	0.778\\
1.576	0.778\\
1.616	0.790\\
1.657	0.797\\
1.697	0.800\\
1.737	0.808\\
1.778	0.815\\
1.818	0.819\\
1.859	0.828\\
1.899	0.831\\
1.939	0.832\\
1.980	0.840\\
2.020	0.846\\
2.061	0.851\\
2.101	0.857\\
2.141	0.862\\
2.182	0.868\\
2.222	0.873\\
2.263	0.875\\
2.303	0.881\\
2.343	0.886\\
2.384	0.889\\
2.424	0.896\\
2.465	0.897\\
2.505	0.902\\
2.545	0.908\\
2.586	0.909\\
2.626	0.911\\
2.667	0.916\\
2.707	0.921\\
2.747	0.925\\
2.788	0.931\\
2.828	0.930\\
2.869	0.934\\
2.909	0.938\\
2.949	0.940\\
2.990	0.941\\
3.030	0.942\\
3.071	0.947\\
3.111	0.950\\
3.152	0.950\\
3.192	0.954\\
3.232	0.958\\
3.273	0.957\\
3.313	0.959\\
3.354	0.961\\
3.394	0.963\\
3.434	0.963\\
3.475	0.969\\
3.515	0.967\\
3.556	0.969\\
3.596	0.972\\
3.636	0.972\\
3.677	0.972\\
3.717	0.976\\
3.758	0.977\\
3.798	0.978\\
3.838	0.980\\
3.879	0.979\\
3.919	0.983\\
3.960	0.984\\
4.000	0.985\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
4.000	0.785\\
3.960	0.807\\
3.919	0.794\\
3.879	0.742\\
3.838	0.754\\
3.798	0.814\\
3.758	0.778\\
3.717	0.731\\
3.677	0.695\\
3.636	0.751\\
3.596	0.714\\
3.556	0.792\\
3.515	0.787\\
3.475	0.708\\
3.434	0.776\\
3.394	0.796\\
3.354	0.700\\
3.313	0.756\\
3.273	0.689\\
3.232	0.676\\
3.192	0.699\\
3.152	0.654\\
3.111	0.718\\
3.071	0.748\\
3.030	0.682\\
2.990	0.661\\
2.949	0.680\\
2.909	0.665\\
2.869	0.678\\
2.828	0.737\\
2.788	0.650\\
2.747	0.672\\
2.707	0.673\\
2.667	0.641\\
2.626	0.663\\
2.586	0.675\\
2.545	0.668\\
2.505	0.641\\
2.465	0.619\\
2.424	0.620\\
2.384	0.659\\
2.343	0.625\\
2.303	0.675\\
2.263	0.632\\
2.222	0.632\\
2.182	0.572\\
2.141	0.627\\
2.101	0.622\\
2.061	0.612\\
2.020	0.612\\
1.980	0.620\\
1.939	0.598\\
1.899	0.585\\
1.859	0.614\\
1.818	0.578\\
1.778	0.617\\
1.737	0.597\\
1.697	0.584\\
1.657	0.567\\
1.616	0.537\\
1.576	0.566\\
1.535	0.564\\
1.495	0.590\\
1.455	0.563\\
1.414	0.557\\
1.374	0.560\\
1.333	0.550\\
1.293	0.552\\
1.253	0.539\\
1.212	0.537\\
1.172	0.526\\
1.131	0.537\\
1.091	0.548\\
1.051	0.521\\
1.010	0.540\\
0.970	0.534\\
0.929	0.541\\
0.889	0.535\\
0.848	0.519\\
0.808	0.533\\
0.768	0.526\\
0.727	0.535\\
0.687	0.526\\
0.646	0.513\\
0.606	0.518\\
0.566	0.521\\
0.525	0.522\\
0.485	0.521\\
0.444	0.520\\
0.404	0.511\\
0.364	0.509\\
0.323	0.504\\
0.283	0.508\\
0.242	0.509\\
0.202	0.505\\
0.162	0.505\\
0.121	0.503\\
0.081	0.506\\
0.040	0.501\\
0.000	0.500\\
0.000	0.500\\
0.040	0.541\\
0.081	0.541\\
0.121	0.537\\
0.162	0.541\\
0.202	0.540\\
0.242	0.553\\
0.283	0.550\\
0.323	0.558\\
0.364	0.554\\
0.404	0.575\\
0.444	0.574\\
0.485	0.575\\
0.525	0.582\\
0.566	0.584\\
0.606	0.583\\
0.646	0.593\\
0.687	0.608\\
0.727	0.610\\
0.768	0.609\\
0.808	0.617\\
0.848	0.610\\
0.889	0.632\\
0.929	0.644\\
0.970	0.648\\
1.010	0.658\\
1.051	0.634\\
1.091	0.676\\
1.131	0.651\\
1.172	0.656\\
1.212	0.669\\
1.253	0.677\\
1.293	0.674\\
1.333	0.700\\
1.374	0.695\\
1.414	0.711\\
1.455	0.715\\
1.495	0.714\\
1.535	0.721\\
1.576	0.726\\
1.616	0.716\\
1.657	0.733\\
1.697	0.750\\
1.737	0.748\\
1.778	0.784\\
1.818	0.781\\
1.859	0.808\\
1.899	0.776\\
1.939	0.765\\
1.980	0.807\\
2.020	0.808\\
2.061	0.810\\
2.101	0.832\\
2.141	0.824\\
2.182	0.818\\
2.222	0.864\\
2.263	0.850\\
2.303	0.857\\
2.343	0.844\\
2.384	0.865\\
2.424	0.839\\
2.465	0.863\\
2.505	0.869\\
2.545	0.910\\
2.586	0.908\\
2.626	0.893\\
2.667	0.914\\
2.707	0.911\\
2.747	0.923\\
2.788	0.911\\
2.828	0.947\\
2.869	0.921\\
2.909	0.928\\
2.949	0.950\\
2.990	0.937\\
3.030	0.957\\
3.071	0.948\\
3.111	0.948\\
3.152	0.936\\
3.192	0.959\\
3.232	0.960\\
3.273	0.983\\
3.313	0.980\\
3.354	0.976\\
3.394	0.994\\
3.434	0.986\\
3.475	0.982\\
3.515	0.990\\
3.556	0.986\\
3.596	1.017\\
3.636	0.997\\
3.677	0.988\\
3.717	1.007\\
3.758	1.017\\
3.798	1.008\\
3.838	1.019\\
3.879	1.031\\
3.919	1.018\\
3.960	1.028\\
4.000	1.035\\
}--cycle;
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:4.04,1) {\footnotesize\\LDA};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:4.04,0.97) {\footnotesize\\MILDA};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:4.04,0.94) {\footnotesize\\K-means};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:4.04,0.91) {\footnotesize\\GMM};
\end{axis}
\end{tikzpicture}%
}

==> Figures/3Models_Delmu_correlation.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\resizebox{1.2\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Correlation $\rho$},
ylabel={Accuracy},
ylabel style={at={(axis cs:0,1.025)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=0,
xmax=1,
ymin=0.5,
ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
ytick={0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.841\\
0.010	0.844\\
0.020	0.843\\
0.030	0.847\\
0.040	0.844\\
0.049	0.845\\
0.059	0.844\\
0.069	0.847\\
0.079	0.848\\
0.089	0.848\\
0.099	0.851\\
0.109	0.848\\
0.119	0.849\\
0.129	0.823\\
0.139	0.855\\
0.148	0.854\\
0.158	0.855\\
0.168	0.859\\
0.178	0.858\\
0.188	0.858\\
0.198	0.861\\
0.208	0.859\\
0.218	0.865\\
0.228	0.867\\
0.238	0.865\\
0.247	0.868\\
0.257	0.868\\
0.267	0.871\\
0.277	0.872\\
0.287	0.871\\
0.297	0.870\\
0.307	0.874\\
0.317	0.879\\
0.327	0.882\\
0.337	0.879\\
0.346	0.881\\
0.356	0.870\\
0.366	0.883\\
0.376	0.862\\
0.386	0.888\\
0.396	0.891\\
0.406	0.895\\
0.416	0.892\\
0.426	0.893\\
0.436	0.900\\
0.445	0.904\\
0.455	0.900\\
0.465	0.894\\
0.475	0.907\\
0.485	0.905\\
0.495	0.908\\
0.505	0.899\\
0.515	0.914\\
0.525	0.917\\
0.535	0.920\\
0.544	0.903\\
0.554	0.922\\
0.564	0.927\\
0.574	0.923\\
0.584	0.923\\
0.594	0.934\\
0.604	0.932\\
0.614	0.936\\
0.624	0.932\\
0.634	0.943\\
0.643	0.943\\
0.653	0.946\\
0.663	0.945\\
0.673	0.952\\
0.683	0.953\\
0.693	0.952\\
0.703	0.958\\
0.713	0.961\\
0.723	0.963\\
0.733	0.966\\
0.742	0.968\\
0.752	0.973\\
0.762	0.972\\
0.772	0.968\\
0.782	0.978\\
0.792	0.976\\
0.802	0.978\\
0.812	0.984\\
0.822	0.985\\
0.832	0.988\\
0.841	0.991\\
0.851	0.992\\
0.861	0.989\\
0.871	0.995\\
0.881	0.997\\
0.891	0.998\\
0.901	0.999\\
0.911	0.999\\
0.921	1.000\\
0.931	1.000\\
0.940	1.000\\
0.950	1.000\\
0.960	1.000\\
0.970	1.000\\
0.980	1.000\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.839\\
0.010	0.842\\
0.020	0.842\\
0.030	0.844\\
0.040	0.841\\
0.049	0.842\\
0.059	0.841\\
0.069	0.845\\
0.079	0.846\\
0.089	0.846\\
0.099	0.847\\
0.109	0.846\\
0.119	0.846\\
0.129	0.822\\
0.139	0.853\\
0.148	0.850\\
0.158	0.853\\
0.168	0.857\\
0.178	0.857\\
0.188	0.857\\
0.198	0.858\\
0.208	0.858\\
0.218	0.863\\
0.228	0.864\\
0.238	0.864\\
0.247	0.867\\
0.257	0.866\\
0.267	0.869\\
0.277	0.870\\
0.287	0.869\\
0.297	0.868\\
0.307	0.871\\
0.317	0.876\\
0.327	0.880\\
0.337	0.877\\
0.346	0.878\\
0.356	0.868\\
0.366	0.881\\
0.376	0.859\\
0.386	0.886\\
0.396	0.888\\
0.406	0.893\\
0.416	0.890\\
0.426	0.892\\
0.436	0.896\\
0.445	0.901\\
0.455	0.896\\
0.465	0.891\\
0.475	0.904\\
0.485	0.902\\
0.495	0.905\\
0.505	0.897\\
0.515	0.910\\
0.525	0.914\\
0.535	0.917\\
0.544	0.901\\
0.554	0.918\\
0.564	0.924\\
0.574	0.920\\
0.584	0.920\\
0.594	0.930\\
0.604	0.928\\
0.614	0.934\\
0.624	0.929\\
0.634	0.940\\
0.643	0.940\\
0.653	0.944\\
0.663	0.942\\
0.673	0.949\\
0.683	0.951\\
0.693	0.948\\
0.703	0.956\\
0.713	0.958\\
0.723	0.960\\
0.733	0.962\\
0.742	0.966\\
0.752	0.969\\
0.762	0.970\\
0.772	0.965\\
0.782	0.976\\
0.792	0.974\\
0.802	0.976\\
0.812	0.981\\
0.822	0.982\\
0.832	0.986\\
0.841	0.989\\
0.851	0.990\\
0.861	0.988\\
0.871	0.992\\
0.881	0.996\\
0.891	0.996\\
0.901	0.998\\
0.911	0.999\\
0.921	0.999\\
0.931	1.000\\
0.940	1.000\\
0.950	1.000\\
0.960	1.000\\
0.970	1.000\\
0.980	1.000\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.841\\
0.010	0.844\\
0.020	0.842\\
0.030	0.847\\
0.040	0.843\\
0.049	0.844\\
0.059	0.842\\
0.069	0.845\\
0.079	0.847\\
0.089	0.844\\
0.099	0.848\\
0.109	0.846\\
0.119	0.843\\
0.129	0.809\\
0.139	0.849\\
0.148	0.844\\
0.158	0.845\\
0.168	0.849\\
0.178	0.846\\
0.188	0.847\\
0.198	0.851\\
0.208	0.846\\
0.218	0.850\\
0.228	0.849\\
0.238	0.843\\
0.247	0.849\\
0.257	0.844\\
0.267	0.848\\
0.277	0.850\\
0.287	0.845\\
0.297	0.835\\
0.307	0.843\\
0.317	0.847\\
0.327	0.847\\
0.337	0.838\\
0.346	0.840\\
0.356	0.806\\
0.366	0.829\\
0.376	0.791\\
0.386	0.839\\
0.396	0.836\\
0.406	0.837\\
0.416	0.833\\
0.426	0.826\\
0.436	0.833\\
0.445	0.834\\
0.455	0.827\\
0.465	0.806\\
0.475	0.829\\
0.485	0.827\\
0.495	0.824\\
0.505	0.796\\
0.515	0.819\\
0.525	0.815\\
0.535	0.819\\
0.544	0.780\\
0.554	0.814\\
0.564	0.812\\
0.574	0.804\\
0.584	0.790\\
0.594	0.806\\
0.604	0.804\\
0.614	0.805\\
0.624	0.785\\
0.634	0.800\\
0.643	0.792\\
0.653	0.799\\
0.663	0.792\\
0.673	0.795\\
0.683	0.793\\
0.693	0.783\\
0.703	0.784\\
0.713	0.784\\
0.723	0.786\\
0.733	0.783\\
0.742	0.780\\
0.752	0.777\\
0.762	0.778\\
0.772	0.751\\
0.782	0.772\\
0.792	0.749\\
0.802	0.731\\
0.812	0.764\\
0.822	0.751\\
0.832	0.758\\
0.841	0.760\\
0.851	0.756\\
0.861	0.737\\
0.871	0.729\\
0.881	0.745\\
0.891	0.742\\
0.901	0.742\\
0.911	0.744\\
0.921	0.735\\
0.931	0.709\\
0.940	0.686\\
0.950	0.726\\
0.960	0.721\\
0.970	0.713\\
0.980	0.710\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.678\\
0.010	0.674\\
0.020	0.681\\
0.030	0.671\\
0.040	0.680\\
0.049	0.680\\
0.059	0.672\\
0.069	0.695\\
0.079	0.673\\
0.089	0.690\\
0.099	0.691\\
0.109	0.656\\
0.119	0.669\\
0.129	0.651\\
0.139	0.701\\
0.148	0.679\\
0.158	0.676\\
0.168	0.700\\
0.178	0.680\\
0.188	0.685\\
0.198	0.693\\
0.208	0.683\\
0.218	0.700\\
0.228	0.671\\
0.238	0.697\\
0.247	0.702\\
0.257	0.701\\
0.267	0.688\\
0.277	0.692\\
0.287	0.726\\
0.297	0.686\\
0.307	0.691\\
0.317	0.698\\
0.327	0.688\\
0.337	0.677\\
0.346	0.690\\
0.356	0.697\\
0.366	0.700\\
0.376	0.711\\
0.386	0.684\\
0.396	0.725\\
0.406	0.704\\
0.416	0.716\\
0.426	0.717\\
0.436	0.724\\
0.445	0.737\\
0.455	0.726\\
0.465	0.729\\
0.475	0.730\\
0.485	0.722\\
0.495	0.721\\
0.505	0.698\\
0.515	0.736\\
0.525	0.721\\
0.535	0.741\\
0.544	0.765\\
0.554	0.730\\
0.564	0.738\\
0.574	0.763\\
0.584	0.750\\
0.594	0.751\\
0.604	0.770\\
0.614	0.774\\
0.624	0.753\\
0.634	0.803\\
0.643	0.785\\
0.653	0.761\\
0.663	0.780\\
0.673	0.717\\
0.683	0.732\\
0.693	0.717\\
0.703	0.796\\
0.713	0.754\\
0.723	0.747\\
0.733	0.759\\
0.742	0.786\\
0.752	0.826\\
0.762	0.862\\
0.772	0.766\\
0.782	0.806\\
0.792	0.811\\
0.802	0.810\\
0.812	0.825\\
0.822	0.838\\
0.832	0.848\\
0.841	0.857\\
0.851	0.842\\
0.861	0.817\\
0.871	0.864\\
0.881	0.853\\
0.891	0.870\\
0.901	0.848\\
0.911	0.895\\
0.921	0.926\\
0.931	0.859\\
0.940	0.894\\
0.950	0.860\\
0.960	0.879\\
0.970	0.898\\
0.980	0.892\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.831\\
0.010	0.831\\
0.020	0.830\\
0.030	0.835\\
0.040	0.832\\
0.049	0.834\\
0.059	0.832\\
0.069	0.838\\
0.079	0.837\\
0.089	0.838\\
0.099	0.840\\
0.109	0.836\\
0.119	0.840\\
0.129	0.811\\
0.139	0.845\\
0.148	0.842\\
0.158	0.845\\
0.168	0.849\\
0.178	0.847\\
0.188	0.848\\
0.198	0.849\\
0.208	0.848\\
0.218	0.853\\
0.228	0.855\\
0.238	0.853\\
0.247	0.857\\
0.257	0.857\\
0.267	0.861\\
0.277	0.862\\
0.287	0.859\\
0.297	0.858\\
0.307	0.863\\
0.317	0.870\\
0.327	0.872\\
0.337	0.867\\
0.346	0.870\\
0.356	0.861\\
0.366	0.872\\
0.376	0.850\\
0.386	0.876\\
0.396	0.880\\
0.406	0.885\\
0.416	0.883\\
0.426	0.883\\
0.436	0.891\\
0.445	0.893\\
0.455	0.891\\
0.465	0.884\\
0.475	0.898\\
0.485	0.895\\
0.495	0.899\\
0.505	0.888\\
0.515	0.905\\
0.525	0.908\\
0.535	0.911\\
0.544	0.894\\
0.554	0.914\\
0.564	0.919\\
0.574	0.914\\
0.584	0.914\\
0.594	0.924\\
0.604	0.925\\
0.614	0.930\\
0.624	0.925\\
0.634	0.937\\
0.643	0.936\\
0.653	0.940\\
0.663	0.937\\
0.673	0.945\\
0.683	0.946\\
0.693	0.945\\
0.703	0.952\\
0.713	0.955\\
0.723	0.958\\
0.733	0.960\\
0.742	0.962\\
0.752	0.968\\
0.762	0.967\\
0.772	0.963\\
0.782	0.973\\
0.792	0.971\\
0.802	0.974\\
0.812	0.981\\
0.822	0.981\\
0.832	0.985\\
0.841	0.988\\
0.851	0.989\\
0.861	0.986\\
0.871	0.992\\
0.881	0.995\\
0.891	0.996\\
0.901	0.998\\
0.911	0.998\\
0.921	0.999\\
0.931	0.999\\
0.940	1.000\\
0.950	1.000\\
0.960	1.000\\
0.970	1.000\\
0.980	1.000\\
0.980	1.000\\
0.970	1.000\\
0.960	1.000\\
0.950	1.000\\
0.940	1.000\\
0.931	1.000\\
0.921	1.000\\
0.911	1.000\\
0.901	1.000\\
0.891	0.999\\
0.881	0.999\\
0.871	0.997\\
0.861	0.993\\
0.851	0.996\\
0.841	0.994\\
0.832	0.991\\
0.822	0.988\\
0.812	0.987\\
0.802	0.983\\
0.792	0.982\\
0.782	0.983\\
0.772	0.974\\
0.762	0.977\\
0.752	0.978\\
0.742	0.975\\
0.733	0.971\\
0.723	0.968\\
0.713	0.968\\
0.703	0.965\\
0.693	0.958\\
0.683	0.960\\
0.673	0.959\\
0.663	0.954\\
0.653	0.953\\
0.643	0.950\\
0.634	0.950\\
0.624	0.940\\
0.614	0.943\\
0.604	0.939\\
0.594	0.943\\
0.584	0.932\\
0.574	0.932\\
0.564	0.935\\
0.554	0.929\\
0.544	0.913\\
0.535	0.928\\
0.525	0.926\\
0.515	0.922\\
0.505	0.910\\
0.495	0.917\\
0.485	0.915\\
0.475	0.915\\
0.465	0.904\\
0.455	0.910\\
0.445	0.914\\
0.436	0.908\\
0.426	0.904\\
0.416	0.901\\
0.406	0.906\\
0.396	0.901\\
0.386	0.900\\
0.376	0.875\\
0.366	0.895\\
0.356	0.880\\
0.346	0.891\\
0.337	0.890\\
0.327	0.892\\
0.317	0.889\\
0.307	0.885\\
0.297	0.882\\
0.287	0.882\\
0.277	0.882\\
0.267	0.882\\
0.257	0.878\\
0.247	0.880\\
0.238	0.878\\
0.228	0.878\\
0.218	0.878\\
0.208	0.871\\
0.198	0.874\\
0.188	0.868\\
0.178	0.870\\
0.168	0.869\\
0.158	0.864\\
0.148	0.865\\
0.139	0.866\\
0.129	0.835\\
0.119	0.859\\
0.109	0.860\\
0.099	0.862\\
0.089	0.858\\
0.079	0.859\\
0.069	0.857\\
0.059	0.856\\
0.049	0.855\\
0.040	0.856\\
0.030	0.858\\
0.020	0.857\\
0.010	0.858\\
0.000	0.852\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.828\\
0.010	0.829\\
0.020	0.829\\
0.030	0.834\\
0.040	0.828\\
0.049	0.830\\
0.059	0.829\\
0.069	0.835\\
0.079	0.835\\
0.089	0.836\\
0.099	0.836\\
0.109	0.833\\
0.119	0.836\\
0.129	0.809\\
0.139	0.843\\
0.148	0.840\\
0.158	0.842\\
0.168	0.848\\
0.178	0.846\\
0.188	0.845\\
0.198	0.846\\
0.208	0.848\\
0.218	0.850\\
0.228	0.853\\
0.238	0.852\\
0.247	0.856\\
0.257	0.855\\
0.267	0.858\\
0.277	0.860\\
0.287	0.859\\
0.297	0.856\\
0.307	0.861\\
0.317	0.865\\
0.327	0.870\\
0.337	0.865\\
0.346	0.867\\
0.356	0.858\\
0.366	0.869\\
0.376	0.846\\
0.386	0.874\\
0.396	0.876\\
0.406	0.883\\
0.416	0.880\\
0.426	0.882\\
0.436	0.888\\
0.445	0.891\\
0.455	0.886\\
0.465	0.882\\
0.475	0.894\\
0.485	0.891\\
0.495	0.894\\
0.505	0.886\\
0.515	0.902\\
0.525	0.905\\
0.535	0.908\\
0.544	0.891\\
0.554	0.910\\
0.564	0.916\\
0.574	0.911\\
0.584	0.911\\
0.594	0.920\\
0.604	0.921\\
0.614	0.926\\
0.624	0.921\\
0.634	0.933\\
0.643	0.933\\
0.653	0.936\\
0.663	0.934\\
0.673	0.942\\
0.683	0.944\\
0.693	0.942\\
0.703	0.950\\
0.713	0.953\\
0.723	0.954\\
0.733	0.956\\
0.742	0.960\\
0.752	0.964\\
0.762	0.964\\
0.772	0.958\\
0.782	0.971\\
0.792	0.970\\
0.802	0.971\\
0.812	0.977\\
0.822	0.977\\
0.832	0.982\\
0.841	0.986\\
0.851	0.986\\
0.861	0.984\\
0.871	0.989\\
0.881	0.994\\
0.891	0.995\\
0.901	0.997\\
0.911	0.997\\
0.921	0.999\\
0.931	0.999\\
0.940	1.000\\
0.950	1.000\\
0.960	1.000\\
0.970	1.000\\
0.980	1.000\\
0.980	1.000\\
0.970	1.000\\
0.960	1.000\\
0.950	1.000\\
0.940	1.000\\
0.931	1.000\\
0.921	1.000\\
0.911	1.000\\
0.901	1.000\\
0.891	0.998\\
0.881	0.998\\
0.871	0.995\\
0.861	0.991\\
0.851	0.994\\
0.841	0.992\\
0.832	0.991\\
0.822	0.987\\
0.812	0.985\\
0.802	0.981\\
0.792	0.979\\
0.782	0.981\\
0.772	0.972\\
0.762	0.975\\
0.752	0.975\\
0.742	0.972\\
0.733	0.969\\
0.723	0.965\\
0.713	0.964\\
0.703	0.962\\
0.693	0.955\\
0.683	0.958\\
0.673	0.956\\
0.663	0.951\\
0.653	0.951\\
0.643	0.948\\
0.634	0.946\\
0.624	0.937\\
0.614	0.941\\
0.604	0.935\\
0.594	0.940\\
0.584	0.930\\
0.574	0.930\\
0.564	0.932\\
0.554	0.926\\
0.544	0.911\\
0.535	0.926\\
0.525	0.922\\
0.515	0.918\\
0.505	0.909\\
0.495	0.915\\
0.485	0.913\\
0.475	0.914\\
0.465	0.901\\
0.455	0.906\\
0.445	0.911\\
0.436	0.905\\
0.426	0.901\\
0.416	0.900\\
0.406	0.903\\
0.396	0.899\\
0.386	0.899\\
0.376	0.872\\
0.366	0.892\\
0.356	0.878\\
0.346	0.889\\
0.337	0.888\\
0.327	0.890\\
0.317	0.886\\
0.307	0.882\\
0.297	0.879\\
0.287	0.878\\
0.277	0.880\\
0.267	0.881\\
0.257	0.877\\
0.247	0.879\\
0.238	0.876\\
0.228	0.874\\
0.218	0.875\\
0.208	0.869\\
0.198	0.869\\
0.188	0.868\\
0.178	0.869\\
0.168	0.866\\
0.158	0.863\\
0.148	0.861\\
0.139	0.863\\
0.129	0.835\\
0.119	0.856\\
0.109	0.858\\
0.099	0.858\\
0.089	0.855\\
0.079	0.857\\
0.069	0.855\\
0.059	0.854\\
0.049	0.854\\
0.040	0.854\\
0.030	0.855\\
0.020	0.855\\
0.010	0.855\\
0.000	0.850\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.830\\
0.010	0.830\\
0.020	0.829\\
0.030	0.834\\
0.040	0.831\\
0.049	0.833\\
0.059	0.831\\
0.069	0.836\\
0.079	0.836\\
0.089	0.833\\
0.099	0.836\\
0.109	0.834\\
0.119	0.833\\
0.129	0.796\\
0.139	0.840\\
0.148	0.833\\
0.158	0.835\\
0.168	0.836\\
0.178	0.834\\
0.188	0.836\\
0.198	0.838\\
0.208	0.834\\
0.218	0.837\\
0.228	0.837\\
0.238	0.832\\
0.247	0.837\\
0.257	0.833\\
0.267	0.837\\
0.277	0.838\\
0.287	0.833\\
0.297	0.821\\
0.307	0.833\\
0.317	0.835\\
0.327	0.834\\
0.337	0.824\\
0.346	0.827\\
0.356	0.794\\
0.366	0.816\\
0.376	0.778\\
0.386	0.825\\
0.396	0.822\\
0.406	0.820\\
0.416	0.819\\
0.426	0.813\\
0.436	0.818\\
0.445	0.818\\
0.455	0.811\\
0.465	0.792\\
0.475	0.814\\
0.485	0.812\\
0.495	0.809\\
0.505	0.781\\
0.515	0.803\\
0.525	0.796\\
0.535	0.805\\
0.544	0.766\\
0.554	0.800\\
0.564	0.795\\
0.574	0.788\\
0.584	0.773\\
0.594	0.789\\
0.604	0.787\\
0.614	0.790\\
0.624	0.771\\
0.634	0.784\\
0.643	0.773\\
0.653	0.785\\
0.663	0.775\\
0.673	0.776\\
0.683	0.776\\
0.693	0.767\\
0.703	0.765\\
0.713	0.768\\
0.723	0.765\\
0.733	0.767\\
0.742	0.764\\
0.752	0.760\\
0.762	0.760\\
0.772	0.735\\
0.782	0.753\\
0.792	0.713\\
0.802	0.677\\
0.812	0.744\\
0.822	0.734\\
0.832	0.739\\
0.841	0.742\\
0.851	0.740\\
0.861	0.721\\
0.871	0.676\\
0.881	0.728\\
0.891	0.723\\
0.901	0.721\\
0.911	0.723\\
0.921	0.718\\
0.931	0.637\\
0.940	0.601\\
0.950	0.686\\
0.960	0.694\\
0.970	0.693\\
0.980	0.685\\
0.980	0.735\\
0.970	0.733\\
0.960	0.748\\
0.950	0.765\\
0.940	0.771\\
0.931	0.780\\
0.921	0.752\\
0.911	0.764\\
0.901	0.764\\
0.891	0.761\\
0.881	0.762\\
0.871	0.783\\
0.861	0.753\\
0.851	0.773\\
0.841	0.778\\
0.832	0.777\\
0.822	0.767\\
0.812	0.784\\
0.802	0.785\\
0.792	0.786\\
0.782	0.790\\
0.772	0.766\\
0.762	0.797\\
0.752	0.795\\
0.742	0.795\\
0.733	0.799\\
0.723	0.807\\
0.713	0.799\\
0.703	0.804\\
0.693	0.800\\
0.683	0.809\\
0.673	0.814\\
0.663	0.810\\
0.653	0.814\\
0.643	0.812\\
0.634	0.816\\
0.624	0.800\\
0.614	0.820\\
0.604	0.822\\
0.594	0.823\\
0.584	0.806\\
0.574	0.820\\
0.564	0.828\\
0.554	0.827\\
0.544	0.794\\
0.535	0.833\\
0.525	0.834\\
0.515	0.835\\
0.505	0.811\\
0.495	0.839\\
0.485	0.841\\
0.475	0.845\\
0.465	0.820\\
0.455	0.843\\
0.445	0.850\\
0.436	0.849\\
0.426	0.839\\
0.416	0.846\\
0.406	0.853\\
0.396	0.850\\
0.386	0.853\\
0.376	0.804\\
0.366	0.842\\
0.356	0.818\\
0.346	0.854\\
0.337	0.853\\
0.327	0.859\\
0.317	0.858\\
0.307	0.854\\
0.297	0.849\\
0.287	0.858\\
0.277	0.861\\
0.267	0.859\\
0.257	0.855\\
0.247	0.861\\
0.238	0.854\\
0.228	0.861\\
0.218	0.863\\
0.208	0.857\\
0.198	0.863\\
0.188	0.858\\
0.178	0.857\\
0.168	0.862\\
0.158	0.855\\
0.148	0.856\\
0.139	0.859\\
0.129	0.822\\
0.119	0.853\\
0.109	0.857\\
0.099	0.859\\
0.089	0.855\\
0.079	0.858\\
0.069	0.855\\
0.059	0.853\\
0.049	0.855\\
0.040	0.856\\
0.030	0.859\\
0.020	0.855\\
0.010	0.858\\
0.000	0.851\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.591\\
0.010	0.581\\
0.020	0.584\\
0.030	0.586\\
0.040	0.592\\
0.049	0.584\\
0.059	0.580\\
0.069	0.603\\
0.079	0.579\\
0.089	0.597\\
0.099	0.596\\
0.109	0.567\\
0.119	0.577\\
0.129	0.562\\
0.139	0.606\\
0.148	0.584\\
0.158	0.581\\
0.168	0.615\\
0.178	0.580\\
0.188	0.580\\
0.198	0.584\\
0.208	0.575\\
0.218	0.604\\
0.228	0.569\\
0.238	0.603\\
0.247	0.609\\
0.257	0.602\\
0.267	0.595\\
0.277	0.579\\
0.287	0.637\\
0.297	0.567\\
0.307	0.587\\
0.317	0.593\\
0.327	0.582\\
0.337	0.568\\
0.346	0.571\\
0.356	0.576\\
0.366	0.592\\
0.376	0.602\\
0.386	0.571\\
0.396	0.609\\
0.406	0.604\\
0.416	0.603\\
0.426	0.612\\
0.436	0.590\\
0.445	0.627\\
0.455	0.604\\
0.465	0.601\\
0.475	0.619\\
0.485	0.592\\
0.495	0.595\\
0.505	0.569\\
0.515	0.608\\
0.525	0.599\\
0.535	0.620\\
0.544	0.648\\
0.554	0.602\\
0.564	0.621\\
0.574	0.630\\
0.584	0.623\\
0.594	0.635\\
0.604	0.638\\
0.614	0.637\\
0.624	0.609\\
0.634	0.673\\
0.643	0.665\\
0.653	0.628\\
0.663	0.641\\
0.673	0.576\\
0.683	0.577\\
0.693	0.589\\
0.703	0.661\\
0.713	0.596\\
0.723	0.593\\
0.733	0.600\\
0.742	0.627\\
0.752	0.691\\
0.762	0.731\\
0.772	0.598\\
0.782	0.644\\
0.792	0.669\\
0.802	0.658\\
0.812	0.667\\
0.822	0.679\\
0.832	0.694\\
0.841	0.688\\
0.851	0.701\\
0.861	0.653\\
0.871	0.720\\
0.881	0.690\\
0.891	0.708\\
0.901	0.674\\
0.911	0.754\\
0.921	0.829\\
0.931	0.711\\
0.940	0.743\\
0.950	0.696\\
0.960	0.724\\
0.970	0.735\\
0.980	0.744\\
0.980	1.040\\
0.970	1.060\\
0.960	1.034\\
0.950	1.025\\
0.940	1.044\\
0.931	1.008\\
0.921	1.023\\
0.911	1.035\\
0.901	1.023\\
0.891	1.031\\
0.881	1.017\\
0.871	1.008\\
0.861	0.980\\
0.851	0.983\\
0.841	1.026\\
0.832	1.002\\
0.822	0.997\\
0.812	0.983\\
0.802	0.962\\
0.792	0.953\\
0.782	0.967\\
0.772	0.934\\
0.762	0.992\\
0.752	0.961\\
0.742	0.944\\
0.733	0.919\\
0.723	0.901\\
0.713	0.911\\
0.703	0.931\\
0.693	0.845\\
0.683	0.886\\
0.673	0.858\\
0.663	0.920\\
0.653	0.894\\
0.643	0.905\\
0.634	0.933\\
0.624	0.897\\
0.614	0.911\\
0.604	0.902\\
0.594	0.867\\
0.584	0.877\\
0.574	0.897\\
0.564	0.855\\
0.554	0.859\\
0.544	0.881\\
0.535	0.862\\
0.525	0.843\\
0.515	0.865\\
0.505	0.827\\
0.495	0.847\\
0.485	0.852\\
0.475	0.841\\
0.465	0.856\\
0.455	0.848\\
0.445	0.847\\
0.436	0.859\\
0.426	0.821\\
0.416	0.829\\
0.406	0.804\\
0.396	0.842\\
0.386	0.797\\
0.376	0.819\\
0.366	0.807\\
0.356	0.819\\
0.346	0.808\\
0.337	0.786\\
0.327	0.795\\
0.317	0.802\\
0.307	0.795\\
0.297	0.804\\
0.287	0.815\\
0.277	0.804\\
0.267	0.781\\
0.257	0.801\\
0.247	0.795\\
0.238	0.792\\
0.228	0.772\\
0.218	0.797\\
0.208	0.791\\
0.198	0.803\\
0.188	0.790\\
0.178	0.781\\
0.168	0.785\\
0.158	0.771\\
0.148	0.774\\
0.139	0.796\\
0.129	0.739\\
0.119	0.761\\
0.109	0.744\\
0.099	0.786\\
0.089	0.782\\
0.079	0.766\\
0.069	0.788\\
0.059	0.764\\
0.049	0.777\\
0.040	0.767\\
0.030	0.755\\
0.020	0.777\\
0.010	0.767\\
0.000	0.766\\
}--cycle;
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:1,1.02) {\footnotesize\\LDA};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:1,0.99) {\footnotesize\\MILDA};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:1,0.709) {\footnotesize\\K-means};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:1,0.871) {\footnotesize\\GMM};
\end{axis}
\end{tikzpicture}%
}

==> Figures/3Models_Delmu_dimensions.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\resizebox{1.2\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Number of dimensions $D$},
ylabel={Accuracy},
ylabel style={at={(axis cs:0,1.025)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=2,
xmax=100,
ymin=0.5,
ymax=1,
xtick={2,20,40,60,80,100},
ytick={0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.000	0.840\\
3.000	0.856\\
4.000	0.835\\
5.000	0.861\\
6.000	0.873\\
7.000	0.875\\
8.000	0.867\\
9.000	0.875\\
10.000	0.868\\
11.000	0.876\\
12.000	0.876\\
13.000	0.877\\
14.000	0.873\\
15.000	0.875\\
16.000	0.869\\
17.000	0.878\\
18.000	0.878\\
19.000	0.875\\
20.000	0.873\\
21.000	0.869\\
22.000	0.878\\
23.000	0.881\\
24.000	0.873\\
25.000	0.880\\
26.000	0.877\\
27.000	0.880\\
28.000	0.871\\
29.000	0.880\\
30.000	0.870\\
31.000	0.879\\
32.000	0.878\\
33.000	0.872\\
34.000	0.881\\
35.000	0.879\\
36.000	0.877\\
37.000	0.880\\
38.000	0.874\\
39.000	0.881\\
40.000	0.882\\
41.000	0.880\\
42.000	0.877\\
43.000	0.882\\
44.000	0.882\\
45.000	0.879\\
46.000	0.867\\
47.000	0.877\\
48.000	0.880\\
49.000	0.882\\
50.000	0.884\\
51.000	0.878\\
52.000	0.881\\
53.000	0.881\\
54.000	0.881\\
55.000	0.880\\
56.000	0.881\\
57.000	0.878\\
58.000	0.878\\
59.000	0.883\\
60.000	0.878\\
61.000	0.883\\
62.000	0.878\\
63.000	0.874\\
64.000	0.881\\
65.000	0.881\\
66.000	0.877\\
67.000	0.884\\
68.000	0.874\\
69.000	0.874\\
70.000	0.880\\
71.000	0.881\\
72.000	0.878\\
73.000	0.875\\
74.000	0.878\\
75.000	0.876\\
76.000	0.875\\
77.000	0.881\\
78.000	0.883\\
79.000	0.879\\
80.000	0.877\\
81.000	0.883\\
82.000	0.877\\
83.000	0.882\\
84.000	0.881\\
85.000	0.882\\
86.000	0.879\\
87.000	0.880\\
88.000	0.883\\
89.000	0.884\\
90.000	0.882\\
91.000	0.882\\
92.000	0.880\\
93.000	0.884\\
94.000	0.883\\
95.000	0.876\\
96.000	0.880\\
97.000	0.879\\
98.000	0.879\\
99.000	0.878\\
100.000	0.880\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.000	0.840\\
3.000	0.856\\
4.000	0.835\\
5.000	0.860\\
6.000	0.871\\
7.000	0.873\\
8.000	0.866\\
9.000	0.873\\
10.000	0.866\\
11.000	0.873\\
12.000	0.873\\
13.000	0.874\\
14.000	0.869\\
15.000	0.871\\
16.000	0.864\\
17.000	0.873\\
18.000	0.874\\
19.000	0.869\\
20.000	0.868\\
21.000	0.863\\
22.000	0.871\\
23.000	0.875\\
24.000	0.868\\
25.000	0.875\\
26.000	0.870\\
27.000	0.873\\
28.000	0.865\\
29.000	0.871\\
30.000	0.862\\
31.000	0.870\\
32.000	0.870\\
33.000	0.864\\
34.000	0.872\\
35.000	0.870\\
36.000	0.866\\
37.000	0.869\\
38.000	0.864\\
39.000	0.870\\
40.000	0.872\\
41.000	0.868\\
42.000	0.865\\
43.000	0.872\\
44.000	0.868\\
45.000	0.868\\
46.000	0.855\\
47.000	0.864\\
48.000	0.868\\
49.000	0.867\\
50.000	0.870\\
51.000	0.863\\
52.000	0.865\\
53.000	0.868\\
54.000	0.866\\
55.000	0.864\\
56.000	0.866\\
57.000	0.863\\
58.000	0.864\\
59.000	0.866\\
60.000	0.862\\
61.000	0.867\\
62.000	0.861\\
63.000	0.859\\
64.000	0.865\\
65.000	0.864\\
66.000	0.855\\
67.000	0.864\\
68.000	0.855\\
69.000	0.855\\
70.000	0.861\\
71.000	0.862\\
72.000	0.858\\
73.000	0.856\\
74.000	0.857\\
75.000	0.856\\
76.000	0.851\\
77.000	0.858\\
78.000	0.861\\
79.000	0.857\\
80.000	0.854\\
81.000	0.859\\
82.000	0.854\\
83.000	0.859\\
84.000	0.858\\
85.000	0.857\\
86.000	0.855\\
87.000	0.855\\
88.000	0.857\\
89.000	0.859\\
90.000	0.855\\
91.000	0.853\\
92.000	0.856\\
93.000	0.858\\
94.000	0.859\\
95.000	0.850\\
96.000	0.856\\
97.000	0.851\\
98.000	0.853\\
99.000	0.852\\
100.000	0.851\\
};
\addplot [color=mycolor3, line width=2.0pt,  forget plot]
  table[row sep=crcr]{%
2.000	0.840\\
3.000	0.847\\
4.000	0.823\\
5.000	0.841\\
6.000	0.853\\
7.000	0.852\\
8.000	0.836\\
9.000	0.847\\
10.000	0.832\\
11.000	0.842\\
12.000	0.838\\
13.000	0.838\\
14.000	0.816\\
15.000	0.833\\
16.000	0.807\\
17.000	0.826\\
18.000	0.822\\
19.000	0.796\\
20.000	0.799\\
21.000	0.768\\
22.000	0.809\\
23.000	0.809\\
24.000	0.771\\
25.000	0.795\\
26.000	0.764\\
27.000	0.791\\
28.000	0.747\\
29.000	0.761\\
30.000	0.735\\
31.000	0.769\\
32.000	0.728\\
33.000	0.727\\
34.000	0.759\\
35.000	0.712\\
36.000	0.706\\
37.000	0.714\\
38.000	0.696\\
39.000	0.686\\
40.000	0.695\\
41.000	0.680\\
42.000	0.694\\
43.000	0.681\\
44.000	0.650\\
45.000	0.664\\
46.000	0.683\\
47.000	0.625\\
48.000	0.613\\
49.000	0.632\\
50.000	0.612\\
51.000	0.636\\
52.000	0.617\\
53.000	0.586\\
54.000	0.609\\
55.000	0.595\\
56.000	0.591\\
57.000	0.593\\
58.000	0.602\\
59.000	0.585\\
60.000	0.600\\
61.000	0.582\\
62.000	0.583\\
63.000	0.617\\
64.000	0.573\\
65.000	0.576\\
66.000	0.592\\
67.000	0.577\\
68.000	0.610\\
69.000	0.615\\
70.000	0.567\\
71.000	0.563\\
72.000	0.587\\
73.000	0.589\\
74.000	0.584\\
75.000	0.594\\
76.000	0.592\\
77.000	0.563\\
78.000	0.574\\
79.000	0.585\\
80.000	0.578\\
81.000	0.551\\
82.000	0.586\\
83.000	0.555\\
84.000	0.539\\
85.000	0.549\\
86.000	0.558\\
87.000	0.545\\
88.000	0.548\\
89.000	0.538\\
90.000	0.542\\
91.000	0.542\\
92.000	0.540\\
93.000	0.542\\
94.000	0.544\\
95.000	0.563\\
96.000	0.561\\
97.000	0.553\\
98.000	0.547\\
99.000	0.550\\
100.000	0.557\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.000	0.801\\
3.000	0.757\\
4.000	0.743\\
5.000	0.726\\
6.000	0.725\\
7.000	0.716\\
8.000	0.727\\
9.000	0.728\\
10.000	0.733\\
11.000	0.677\\
12.000	0.648\\
13.000	0.679\\
14.000	0.688\\
15.000	0.677\\
16.000	0.662\\
17.000	0.633\\
18.000	0.646\\
19.000	0.670\\
20.000	0.653\\
21.000	0.643\\
22.000	0.626\\
23.000	0.623\\
24.000	0.644\\
25.000	0.607\\
26.000	0.621\\
27.000	0.664\\
28.000	0.644\\
29.000	0.609\\
30.000	0.637\\
31.000	0.628\\
32.000	0.601\\
33.000	0.634\\
34.000	0.625\\
35.000	0.614\\
36.000	0.629\\
37.000	0.623\\
38.000	0.605\\
39.000	0.607\\
40.000	0.577\\
41.000	0.610\\
42.000	0.610\\
43.000	0.583\\
44.000	0.627\\
45.000	0.591\\
46.000	0.599\\
47.000	0.605\\
48.000	0.612\\
49.000	0.597\\
50.000	0.601\\
51.000	0.611\\
52.000	0.598\\
53.000	0.611\\
54.000	0.600\\
55.000	0.575\\
56.000	0.599\\
57.000	0.580\\
58.000	0.591\\
59.000	0.592\\
60.000	0.584\\
61.000	0.571\\
62.000	0.591\\
63.000	0.601\\
64.000	0.579\\
65.000	0.582\\
66.000	0.583\\
67.000	0.572\\
68.000	0.589\\
69.000	0.586\\
70.000	0.575\\
71.000	0.585\\
72.000	0.577\\
73.000	0.571\\
74.000	0.576\\
75.000	0.581\\
76.000	0.565\\
77.000	0.569\\
78.000	0.571\\
79.000	0.593\\
80.000	0.560\\
81.000	0.570\\
82.000	0.580\\
83.000	0.577\\
84.000	0.582\\
85.000	0.562\\
86.000	0.581\\
87.000	0.578\\
88.000	0.569\\
89.000	0.551\\
90.000	0.570\\
91.000	0.568\\
92.000	0.561\\
93.000	0.565\\
94.000	0.566\\
95.000	0.574\\
96.000	0.564\\
97.000	0.568\\
98.000	0.564\\
99.000	0.571\\
100.000	0.564\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
2.000	0.827\\
3.000	0.843\\
4.000	0.825\\
5.000	0.848\\
6.000	0.863\\
7.000	0.865\\
8.000	0.857\\
9.000	0.865\\
10.000	0.857\\
11.000	0.866\\
12.000	0.864\\
13.000	0.866\\
14.000	0.861\\
15.000	0.866\\
16.000	0.858\\
17.000	0.868\\
18.000	0.869\\
19.000	0.865\\
20.000	0.865\\
21.000	0.860\\
22.000	0.868\\
23.000	0.871\\
24.000	0.864\\
25.000	0.871\\
26.000	0.867\\
27.000	0.870\\
28.000	0.861\\
29.000	0.868\\
30.000	0.857\\
31.000	0.869\\
32.000	0.867\\
33.000	0.862\\
34.000	0.870\\
35.000	0.869\\
36.000	0.866\\
37.000	0.869\\
38.000	0.864\\
39.000	0.872\\
40.000	0.871\\
41.000	0.871\\
42.000	0.868\\
43.000	0.872\\
44.000	0.871\\
45.000	0.870\\
46.000	0.855\\
47.000	0.865\\
48.000	0.870\\
49.000	0.873\\
50.000	0.875\\
51.000	0.867\\
52.000	0.872\\
53.000	0.870\\
54.000	0.870\\
55.000	0.869\\
56.000	0.871\\
57.000	0.870\\
58.000	0.868\\
59.000	0.873\\
60.000	0.867\\
61.000	0.873\\
62.000	0.867\\
63.000	0.862\\
64.000	0.870\\
65.000	0.871\\
66.000	0.867\\
67.000	0.875\\
68.000	0.863\\
69.000	0.862\\
70.000	0.871\\
71.000	0.873\\
72.000	0.866\\
73.000	0.865\\
74.000	0.868\\
75.000	0.865\\
76.000	0.865\\
77.000	0.871\\
78.000	0.872\\
79.000	0.867\\
80.000	0.867\\
81.000	0.873\\
82.000	0.866\\
83.000	0.872\\
84.000	0.872\\
85.000	0.871\\
86.000	0.870\\
87.000	0.871\\
88.000	0.873\\
89.000	0.872\\
90.000	0.872\\
91.000	0.872\\
92.000	0.868\\
93.000	0.875\\
94.000	0.872\\
95.000	0.864\\
96.000	0.871\\
97.000	0.869\\
98.000	0.869\\
99.000	0.866\\
100.000	0.869\\
100.000	0.891\\
99.000	0.889\\
98.000	0.889\\
97.000	0.890\\
96.000	0.890\\
95.000	0.889\\
94.000	0.893\\
93.000	0.893\\
92.000	0.891\\
91.000	0.891\\
90.000	0.891\\
89.000	0.897\\
88.000	0.893\\
87.000	0.890\\
86.000	0.888\\
85.000	0.893\\
84.000	0.891\\
83.000	0.892\\
82.000	0.887\\
81.000	0.892\\
80.000	0.886\\
79.000	0.890\\
78.000	0.894\\
77.000	0.890\\
76.000	0.886\\
75.000	0.887\\
74.000	0.888\\
73.000	0.885\\
72.000	0.890\\
71.000	0.890\\
70.000	0.889\\
69.000	0.885\\
68.000	0.885\\
67.000	0.893\\
66.000	0.886\\
65.000	0.892\\
64.000	0.892\\
63.000	0.886\\
62.000	0.888\\
61.000	0.893\\
60.000	0.888\\
59.000	0.893\\
58.000	0.889\\
57.000	0.886\\
56.000	0.892\\
55.000	0.890\\
54.000	0.891\\
53.000	0.892\\
52.000	0.891\\
51.000	0.888\\
50.000	0.894\\
49.000	0.892\\
48.000	0.891\\
47.000	0.888\\
46.000	0.879\\
45.000	0.888\\
44.000	0.892\\
43.000	0.893\\
42.000	0.887\\
41.000	0.890\\
40.000	0.894\\
39.000	0.891\\
38.000	0.883\\
37.000	0.891\\
36.000	0.888\\
35.000	0.890\\
34.000	0.891\\
33.000	0.882\\
32.000	0.889\\
31.000	0.890\\
30.000	0.882\\
29.000	0.891\\
28.000	0.882\\
27.000	0.890\\
26.000	0.887\\
25.000	0.889\\
24.000	0.883\\
23.000	0.891\\
22.000	0.888\\
21.000	0.877\\
20.000	0.882\\
19.000	0.884\\
18.000	0.887\\
17.000	0.888\\
16.000	0.880\\
15.000	0.884\\
14.000	0.884\\
13.000	0.888\\
12.000	0.889\\
11.000	0.886\\
10.000	0.880\\
9.000	0.885\\
8.000	0.878\\
7.000	0.885\\
6.000	0.883\\
5.000	0.874\\
4.000	0.846\\
3.000	0.869\\
2.000	0.853\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
2.000	0.827\\
3.000	0.842\\
4.000	0.824\\
5.000	0.847\\
6.000	0.860\\
7.000	0.862\\
8.000	0.855\\
9.000	0.863\\
10.000	0.854\\
11.000	0.863\\
12.000	0.861\\
13.000	0.863\\
14.000	0.857\\
15.000	0.860\\
16.000	0.854\\
17.000	0.862\\
18.000	0.864\\
19.000	0.859\\
20.000	0.860\\
21.000	0.854\\
22.000	0.862\\
23.000	0.864\\
24.000	0.858\\
25.000	0.864\\
26.000	0.858\\
27.000	0.864\\
28.000	0.853\\
29.000	0.859\\
30.000	0.850\\
31.000	0.860\\
32.000	0.859\\
33.000	0.853\\
34.000	0.861\\
35.000	0.858\\
36.000	0.855\\
37.000	0.858\\
38.000	0.854\\
39.000	0.859\\
40.000	0.860\\
41.000	0.858\\
42.000	0.854\\
43.000	0.861\\
44.000	0.857\\
45.000	0.857\\
46.000	0.844\\
47.000	0.852\\
48.000	0.857\\
49.000	0.855\\
50.000	0.858\\
51.000	0.851\\
52.000	0.855\\
53.000	0.856\\
54.000	0.854\\
55.000	0.853\\
56.000	0.854\\
57.000	0.852\\
58.000	0.854\\
59.000	0.855\\
60.000	0.849\\
61.000	0.856\\
62.000	0.850\\
63.000	0.846\\
64.000	0.854\\
65.000	0.853\\
66.000	0.845\\
67.000	0.853\\
68.000	0.841\\
69.000	0.844\\
70.000	0.852\\
71.000	0.851\\
72.000	0.845\\
73.000	0.847\\
74.000	0.847\\
75.000	0.844\\
76.000	0.838\\
77.000	0.847\\
78.000	0.850\\
79.000	0.846\\
80.000	0.843\\
81.000	0.850\\
82.000	0.844\\
83.000	0.847\\
84.000	0.848\\
85.000	0.846\\
86.000	0.844\\
87.000	0.843\\
88.000	0.845\\
89.000	0.847\\
90.000	0.844\\
91.000	0.841\\
92.000	0.843\\
93.000	0.847\\
94.000	0.847\\
95.000	0.836\\
96.000	0.844\\
97.000	0.838\\
98.000	0.843\\
99.000	0.840\\
100.000	0.839\\
100.000	0.863\\
99.000	0.863\\
98.000	0.863\\
97.000	0.864\\
96.000	0.868\\
95.000	0.865\\
94.000	0.872\\
93.000	0.868\\
92.000	0.869\\
91.000	0.865\\
90.000	0.866\\
89.000	0.871\\
88.000	0.869\\
87.000	0.867\\
86.000	0.866\\
85.000	0.869\\
84.000	0.868\\
83.000	0.870\\
82.000	0.864\\
81.000	0.868\\
80.000	0.865\\
79.000	0.869\\
78.000	0.872\\
77.000	0.870\\
76.000	0.863\\
75.000	0.868\\
74.000	0.868\\
73.000	0.865\\
72.000	0.871\\
71.000	0.873\\
70.000	0.870\\
69.000	0.865\\
68.000	0.869\\
67.000	0.875\\
66.000	0.866\\
65.000	0.874\\
64.000	0.875\\
63.000	0.872\\
62.000	0.872\\
61.000	0.878\\
60.000	0.874\\
59.000	0.877\\
58.000	0.873\\
57.000	0.874\\
56.000	0.878\\
55.000	0.875\\
54.000	0.877\\
53.000	0.879\\
52.000	0.875\\
51.000	0.874\\
50.000	0.881\\
49.000	0.880\\
48.000	0.879\\
47.000	0.876\\
46.000	0.866\\
45.000	0.878\\
44.000	0.879\\
43.000	0.882\\
42.000	0.875\\
41.000	0.879\\
40.000	0.884\\
39.000	0.880\\
38.000	0.875\\
37.000	0.880\\
36.000	0.878\\
35.000	0.882\\
34.000	0.883\\
33.000	0.875\\
32.000	0.881\\
31.000	0.881\\
30.000	0.873\\
29.000	0.883\\
28.000	0.877\\
27.000	0.882\\
26.000	0.882\\
25.000	0.885\\
24.000	0.878\\
23.000	0.887\\
22.000	0.880\\
21.000	0.872\\
20.000	0.876\\
19.000	0.879\\
18.000	0.884\\
17.000	0.883\\
16.000	0.874\\
15.000	0.883\\
14.000	0.880\\
13.000	0.885\\
12.000	0.885\\
11.000	0.883\\
10.000	0.878\\
9.000	0.883\\
8.000	0.876\\
7.000	0.883\\
6.000	0.881\\
5.000	0.873\\
4.000	0.846\\
3.000	0.869\\
2.000	0.854\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
2.000	0.827\\
3.000	0.833\\
4.000	0.812\\
5.000	0.827\\
6.000	0.842\\
7.000	0.839\\
8.000	0.821\\
9.000	0.836\\
10.000	0.819\\
11.000	0.829\\
12.000	0.823\\
13.000	0.825\\
14.000	0.800\\
15.000	0.817\\
16.000	0.791\\
17.000	0.811\\
18.000	0.806\\
19.000	0.776\\
20.000	0.782\\
21.000	0.752\\
22.000	0.794\\
23.000	0.793\\
24.000	0.751\\
25.000	0.775\\
26.000	0.726\\
27.000	0.772\\
28.000	0.708\\
29.000	0.723\\
30.000	0.719\\
31.000	0.746\\
32.000	0.669\\
33.000	0.704\\
34.000	0.739\\
35.000	0.656\\
36.000	0.650\\
37.000	0.678\\
38.000	0.651\\
39.000	0.628\\
40.000	0.650\\
41.000	0.634\\
42.000	0.672\\
43.000	0.632\\
44.000	0.584\\
45.000	0.614\\
46.000	0.663\\
47.000	0.559\\
48.000	0.544\\
49.000	0.591\\
50.000	0.565\\
51.000	0.583\\
52.000	0.569\\
53.000	0.525\\
54.000	0.566\\
55.000	0.536\\
56.000	0.532\\
57.000	0.533\\
58.000	0.551\\
59.000	0.544\\
60.000	0.547\\
61.000	0.538\\
62.000	0.535\\
63.000	0.580\\
64.000	0.526\\
65.000	0.523\\
66.000	0.547\\
67.000	0.548\\
68.000	0.570\\
69.000	0.583\\
70.000	0.522\\
71.000	0.527\\
72.000	0.545\\
73.000	0.543\\
74.000	0.543\\
75.000	0.558\\
76.000	0.555\\
77.000	0.524\\
78.000	0.533\\
79.000	0.550\\
80.000	0.538\\
81.000	0.518\\
82.000	0.550\\
83.000	0.526\\
84.000	0.515\\
85.000	0.526\\
86.000	0.520\\
87.000	0.519\\
88.000	0.518\\
89.000	0.515\\
90.000	0.511\\
91.000	0.521\\
92.000	0.515\\
93.000	0.519\\
94.000	0.522\\
95.000	0.534\\
96.000	0.534\\
97.000	0.521\\
98.000	0.518\\
99.000	0.522\\
100.000	0.524\\
100.000	0.590\\
99.000	0.579\\
98.000	0.577\\
97.000	0.584\\
96.000	0.589\\
95.000	0.592\\
94.000	0.565\\
93.000	0.564\\
92.000	0.565\\
91.000	0.563\\
90.000	0.574\\
89.000	0.561\\
88.000	0.577\\
87.000	0.571\\
86.000	0.595\\
85.000	0.571\\
84.000	0.563\\
83.000	0.584\\
82.000	0.622\\
81.000	0.584\\
80.000	0.618\\
79.000	0.620\\
78.000	0.614\\
77.000	0.602\\
76.000	0.630\\
75.000	0.631\\
74.000	0.624\\
73.000	0.636\\
72.000	0.628\\
71.000	0.599\\
70.000	0.613\\
69.000	0.648\\
68.000	0.650\\
67.000	0.606\\
66.000	0.637\\
65.000	0.629\\
64.000	0.620\\
63.000	0.655\\
62.000	0.632\\
61.000	0.625\\
60.000	0.653\\
59.000	0.627\\
58.000	0.652\\
57.000	0.653\\
56.000	0.649\\
55.000	0.655\\
54.000	0.652\\
53.000	0.647\\
52.000	0.666\\
51.000	0.689\\
50.000	0.658\\
49.000	0.672\\
48.000	0.682\\
47.000	0.690\\
46.000	0.702\\
45.000	0.715\\
44.000	0.716\\
43.000	0.730\\
42.000	0.717\\
41.000	0.726\\
40.000	0.740\\
39.000	0.744\\
38.000	0.740\\
37.000	0.750\\
36.000	0.761\\
35.000	0.768\\
34.000	0.780\\
33.000	0.749\\
32.000	0.786\\
31.000	0.791\\
30.000	0.750\\
29.000	0.800\\
28.000	0.787\\
27.000	0.809\\
26.000	0.803\\
25.000	0.814\\
24.000	0.791\\
23.000	0.826\\
22.000	0.824\\
21.000	0.784\\
20.000	0.817\\
19.000	0.816\\
18.000	0.838\\
17.000	0.841\\
16.000	0.822\\
15.000	0.848\\
14.000	0.831\\
13.000	0.852\\
12.000	0.853\\
11.000	0.855\\
10.000	0.845\\
9.000	0.859\\
8.000	0.851\\
7.000	0.864\\
6.000	0.864\\
5.000	0.855\\
4.000	0.834\\
3.000	0.861\\
2.000	0.853\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
2.000	0.721\\
3.000	0.649\\
4.000	0.637\\
5.000	0.626\\
6.000	0.608\\
7.000	0.599\\
8.000	0.627\\
9.000	0.635\\
10.000	0.638\\
11.000	0.565\\
12.000	0.544\\
13.000	0.577\\
14.000	0.592\\
15.000	0.582\\
16.000	0.563\\
17.000	0.544\\
18.000	0.558\\
19.000	0.571\\
20.000	0.555\\
21.000	0.552\\
22.000	0.538\\
23.000	0.544\\
24.000	0.555\\
25.000	0.528\\
26.000	0.538\\
27.000	0.572\\
28.000	0.566\\
29.000	0.526\\
30.000	0.560\\
31.000	0.556\\
32.000	0.525\\
33.000	0.561\\
34.000	0.545\\
35.000	0.534\\
36.000	0.539\\
37.000	0.546\\
38.000	0.524\\
39.000	0.527\\
40.000	0.515\\
41.000	0.531\\
42.000	0.524\\
43.000	0.518\\
44.000	0.551\\
45.000	0.522\\
46.000	0.520\\
47.000	0.532\\
48.000	0.543\\
49.000	0.521\\
50.000	0.525\\
51.000	0.544\\
52.000	0.525\\
53.000	0.538\\
54.000	0.528\\
55.000	0.506\\
56.000	0.522\\
57.000	0.518\\
58.000	0.528\\
59.000	0.525\\
60.000	0.528\\
61.000	0.510\\
62.000	0.526\\
63.000	0.533\\
64.000	0.519\\
65.000	0.524\\
66.000	0.517\\
67.000	0.513\\
68.000	0.524\\
69.000	0.516\\
70.000	0.507\\
71.000	0.518\\
72.000	0.507\\
73.000	0.510\\
74.000	0.516\\
75.000	0.508\\
76.000	0.501\\
77.000	0.511\\
78.000	0.510\\
79.000	0.530\\
80.000	0.515\\
81.000	0.519\\
82.000	0.513\\
83.000	0.522\\
84.000	0.526\\
85.000	0.511\\
86.000	0.533\\
87.000	0.512\\
88.000	0.515\\
89.000	0.502\\
90.000	0.502\\
91.000	0.516\\
92.000	0.506\\
93.000	0.515\\
94.000	0.503\\
95.000	0.517\\
96.000	0.502\\
97.000	0.512\\
98.000	0.506\\
99.000	0.512\\
100.000	0.514\\
100.000	0.613\\
99.000	0.630\\
98.000	0.622\\
97.000	0.624\\
96.000	0.626\\
95.000	0.630\\
94.000	0.629\\
93.000	0.614\\
92.000	0.616\\
91.000	0.619\\
90.000	0.638\\
89.000	0.600\\
88.000	0.623\\
87.000	0.644\\
86.000	0.630\\
85.000	0.614\\
84.000	0.638\\
83.000	0.633\\
82.000	0.646\\
81.000	0.622\\
80.000	0.606\\
79.000	0.657\\
78.000	0.632\\
77.000	0.627\\
76.000	0.629\\
75.000	0.653\\
74.000	0.635\\
73.000	0.631\\
72.000	0.646\\
71.000	0.651\\
70.000	0.643\\
69.000	0.657\\
68.000	0.655\\
67.000	0.632\\
66.000	0.649\\
65.000	0.640\\
64.000	0.639\\
63.000	0.668\\
62.000	0.655\\
61.000	0.632\\
60.000	0.640\\
59.000	0.658\\
58.000	0.653\\
57.000	0.642\\
56.000	0.676\\
55.000	0.645\\
54.000	0.673\\
53.000	0.684\\
52.000	0.672\\
51.000	0.678\\
50.000	0.676\\
49.000	0.673\\
48.000	0.682\\
47.000	0.679\\
46.000	0.678\\
45.000	0.660\\
44.000	0.703\\
43.000	0.649\\
42.000	0.697\\
41.000	0.689\\
40.000	0.638\\
39.000	0.687\\
38.000	0.686\\
37.000	0.701\\
36.000	0.719\\
35.000	0.694\\
34.000	0.704\\
33.000	0.708\\
32.000	0.678\\
31.000	0.700\\
30.000	0.713\\
29.000	0.692\\
28.000	0.723\\
27.000	0.756\\
26.000	0.704\\
25.000	0.686\\
24.000	0.733\\
23.000	0.702\\
22.000	0.713\\
21.000	0.734\\
20.000	0.751\\
19.000	0.769\\
18.000	0.735\\
17.000	0.722\\
16.000	0.760\\
15.000	0.773\\
14.000	0.784\\
13.000	0.781\\
12.000	0.752\\
11.000	0.789\\
10.000	0.827\\
9.000	0.821\\
8.000	0.827\\
7.000	0.832\\
6.000	0.842\\
5.000	0.825\\
4.000	0.848\\
3.000	0.865\\
2.000	0.881\\
}--cycle;
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:101,0.88) {\footnotesize\\LDA};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:101,0.85) {\footnotesize\\MILDA};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:101,0.554) {\footnotesize\\K-means};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:101,0.584) {\footnotesize\\GMM};
\end{axis}
\end{tikzpicture}%
}

==> Figures/3Models_Delmu_orthogonality.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\resizebox{1.2\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Orthogonality $\sigma$},
ylabel={Accuracy},
ylabel style={at={(axis cs:0,1.025)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=0,
xmax=1,
ymin=0.5,
ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
ytick={0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.876\\
0.010	0.876\\
0.020	0.873\\
0.030	0.874\\
0.040	0.874\\
0.051	0.872\\
0.061	0.875\\
0.071	0.873\\
0.081	0.869\\
0.091	0.872\\
0.101	0.873\\
0.111	0.873\\
0.121	0.872\\
0.131	0.871\\
0.141	0.873\\
0.152	0.871\\
0.162	0.872\\
0.172	0.870\\
0.182	0.872\\
0.192	0.872\\
0.202	0.870\\
0.212	0.870\\
0.222	0.870\\
0.232	0.872\\
0.242	0.870\\
0.253	0.874\\
0.263	0.870\\
0.273	0.868\\
0.283	0.872\\
0.293	0.871\\
0.303	0.870\\
0.313	0.869\\
0.323	0.869\\
0.333	0.871\\
0.343	0.867\\
0.354	0.870\\
0.364	0.867\\
0.374	0.871\\
0.384	0.871\\
0.394	0.871\\
0.404	0.874\\
0.414	0.870\\
0.424	0.869\\
0.434	0.870\\
0.444	0.869\\
0.455	0.871\\
0.465	0.868\\
0.475	0.870\\
0.485	0.871\\
0.495	0.872\\
0.505	0.869\\
0.515	0.872\\
0.525	0.869\\
0.535	0.872\\
0.545	0.871\\
0.556	0.871\\
0.566	0.871\\
0.576	0.872\\
0.586	0.868\\
0.596	0.869\\
0.606	0.872\\
0.616	0.869\\
0.626	0.868\\
0.636	0.870\\
0.646	0.872\\
0.657	0.870\\
0.667	0.869\\
0.677	0.869\\
0.687	0.871\\
0.697	0.868\\
0.707	0.868\\
0.717	0.869\\
0.727	0.869\\
0.737	0.868\\
0.747	0.868\\
0.758	0.871\\
0.768	0.868\\
0.778	0.871\\
0.788	0.873\\
0.798	0.872\\
0.808	0.871\\
0.818	0.870\\
0.828	0.867\\
0.838	0.869\\
0.848	0.869\\
0.859	0.870\\
0.869	0.867\\
0.879	0.867\\
0.889	0.868\\
0.899	0.870\\
0.909	0.870\\
0.919	0.869\\
0.929	0.870\\
0.939	0.869\\
0.949	0.869\\
0.960	0.868\\
0.970	0.867\\
0.980	0.867\\
0.990	0.870\\
1.000	0.871\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.874\\
0.010	0.873\\
0.020	0.872\\
0.030	0.872\\
0.040	0.872\\
0.051	0.869\\
0.061	0.872\\
0.071	0.870\\
0.081	0.867\\
0.091	0.870\\
0.101	0.872\\
0.111	0.869\\
0.121	0.871\\
0.131	0.868\\
0.141	0.870\\
0.152	0.870\\
0.162	0.869\\
0.172	0.867\\
0.182	0.870\\
0.192	0.869\\
0.202	0.869\\
0.212	0.868\\
0.222	0.868\\
0.232	0.870\\
0.242	0.868\\
0.253	0.872\\
0.263	0.867\\
0.273	0.866\\
0.283	0.870\\
0.293	0.868\\
0.303	0.869\\
0.313	0.867\\
0.323	0.866\\
0.333	0.867\\
0.343	0.864\\
0.354	0.869\\
0.364	0.865\\
0.374	0.868\\
0.384	0.869\\
0.394	0.867\\
0.404	0.871\\
0.414	0.868\\
0.424	0.867\\
0.434	0.866\\
0.444	0.866\\
0.455	0.869\\
0.465	0.867\\
0.475	0.869\\
0.485	0.867\\
0.495	0.869\\
0.505	0.867\\
0.515	0.870\\
0.525	0.867\\
0.535	0.870\\
0.545	0.867\\
0.556	0.868\\
0.566	0.868\\
0.576	0.868\\
0.586	0.866\\
0.596	0.867\\
0.606	0.869\\
0.616	0.865\\
0.626	0.865\\
0.636	0.868\\
0.646	0.869\\
0.657	0.868\\
0.667	0.866\\
0.677	0.867\\
0.687	0.867\\
0.697	0.866\\
0.707	0.866\\
0.717	0.868\\
0.727	0.866\\
0.737	0.866\\
0.747	0.865\\
0.758	0.869\\
0.768	0.866\\
0.778	0.869\\
0.788	0.870\\
0.798	0.871\\
0.808	0.869\\
0.818	0.869\\
0.828	0.866\\
0.838	0.866\\
0.848	0.866\\
0.859	0.869\\
0.869	0.866\\
0.879	0.865\\
0.889	0.866\\
0.899	0.868\\
0.909	0.868\\
0.919	0.867\\
0.929	0.867\\
0.939	0.866\\
0.949	0.867\\
0.960	0.867\\
0.970	0.865\\
0.980	0.866\\
0.990	0.868\\
1.000	0.869\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.794\\
0.010	0.797\\
0.020	0.797\\
0.030	0.798\\
0.040	0.800\\
0.051	0.797\\
0.061	0.801\\
0.071	0.797\\
0.081	0.796\\
0.091	0.799\\
0.101	0.798\\
0.111	0.803\\
0.121	0.808\\
0.131	0.804\\
0.141	0.803\\
0.152	0.803\\
0.162	0.807\\
0.172	0.803\\
0.182	0.804\\
0.192	0.808\\
0.202	0.803\\
0.212	0.805\\
0.222	0.806\\
0.232	0.812\\
0.242	0.809\\
0.253	0.810\\
0.263	0.810\\
0.273	0.809\\
0.283	0.810\\
0.293	0.812\\
0.303	0.812\\
0.313	0.809\\
0.323	0.813\\
0.333	0.813\\
0.343	0.813\\
0.354	0.812\\
0.364	0.809\\
0.374	0.813\\
0.384	0.815\\
0.394	0.814\\
0.404	0.821\\
0.414	0.819\\
0.424	0.817\\
0.434	0.816\\
0.444	0.816\\
0.455	0.817\\
0.465	0.819\\
0.475	0.819\\
0.485	0.819\\
0.495	0.824\\
0.505	0.818\\
0.515	0.822\\
0.525	0.819\\
0.535	0.822\\
0.545	0.820\\
0.556	0.822\\
0.566	0.822\\
0.576	0.824\\
0.586	0.823\\
0.596	0.825\\
0.606	0.825\\
0.616	0.824\\
0.626	0.824\\
0.636	0.824\\
0.646	0.826\\
0.657	0.829\\
0.667	0.826\\
0.677	0.825\\
0.687	0.827\\
0.697	0.823\\
0.707	0.827\\
0.717	0.827\\
0.727	0.825\\
0.737	0.827\\
0.747	0.826\\
0.758	0.832\\
0.768	0.828\\
0.778	0.829\\
0.788	0.831\\
0.798	0.830\\
0.808	0.825\\
0.818	0.832\\
0.828	0.830\\
0.838	0.827\\
0.848	0.830\\
0.859	0.831\\
0.869	0.831\\
0.879	0.828\\
0.889	0.829\\
0.899	0.832\\
0.909	0.832\\
0.919	0.833\\
0.929	0.832\\
0.939	0.828\\
0.949	0.831\\
0.960	0.831\\
0.970	0.829\\
0.980	0.832\\
0.990	0.831\\
1.000	0.833\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.661\\
0.010	0.686\\
0.020	0.694\\
0.030	0.673\\
0.040	0.673\\
0.051	0.656\\
0.061	0.673\\
0.071	0.665\\
0.081	0.669\\
0.091	0.658\\
0.101	0.684\\
0.111	0.658\\
0.121	0.664\\
0.131	0.682\\
0.141	0.664\\
0.152	0.676\\
0.162	0.679\\
0.172	0.656\\
0.182	0.687\\
0.192	0.671\\
0.202	0.653\\
0.212	0.667\\
0.222	0.705\\
0.232	0.682\\
0.242	0.671\\
0.253	0.670\\
0.263	0.685\\
0.273	0.661\\
0.283	0.666\\
0.293	0.687\\
0.303	0.663\\
0.313	0.668\\
0.323	0.691\\
0.333	0.667\\
0.343	0.683\\
0.354	0.683\\
0.364	0.669\\
0.374	0.695\\
0.384	0.680\\
0.394	0.694\\
0.404	0.709\\
0.414	0.661\\
0.424	0.648\\
0.434	0.683\\
0.444	0.664\\
0.455	0.679\\
0.465	0.661\\
0.475	0.665\\
0.485	0.668\\
0.495	0.689\\
0.505	0.673\\
0.515	0.674\\
0.525	0.691\\
0.535	0.705\\
0.545	0.678\\
0.556	0.669\\
0.566	0.682\\
0.576	0.691\\
0.586	0.691\\
0.596	0.655\\
0.606	0.672\\
0.616	0.689\\
0.626	0.671\\
0.636	0.671\\
0.646	0.713\\
0.657	0.694\\
0.667	0.698\\
0.677	0.674\\
0.687	0.692\\
0.697	0.679\\
0.707	0.688\\
0.717	0.679\\
0.727	0.701\\
0.737	0.700\\
0.747	0.691\\
0.758	0.683\\
0.768	0.670\\
0.778	0.690\\
0.788	0.696\\
0.798	0.695\\
0.808	0.697\\
0.818	0.675\\
0.828	0.702\\
0.838	0.689\\
0.848	0.701\\
0.859	0.692\\
0.869	0.696\\
0.879	0.699\\
0.889	0.682\\
0.899	0.680\\
0.909	0.694\\
0.919	0.683\\
0.929	0.685\\
0.939	0.672\\
0.949	0.710\\
0.960	0.702\\
0.970	0.697\\
0.980	0.699\\
0.990	0.705\\
1.000	0.683\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.865\\
0.010	0.865\\
0.020	0.862\\
0.030	0.866\\
0.040	0.865\\
0.051	0.863\\
0.061	0.865\\
0.071	0.861\\
0.081	0.858\\
0.091	0.862\\
0.101	0.863\\
0.111	0.864\\
0.121	0.861\\
0.131	0.861\\
0.141	0.863\\
0.152	0.858\\
0.162	0.861\\
0.172	0.859\\
0.182	0.863\\
0.192	0.860\\
0.202	0.861\\
0.212	0.858\\
0.222	0.858\\
0.232	0.860\\
0.242	0.861\\
0.253	0.864\\
0.263	0.859\\
0.273	0.856\\
0.283	0.861\\
0.293	0.860\\
0.303	0.859\\
0.313	0.859\\
0.323	0.859\\
0.333	0.861\\
0.343	0.856\\
0.354	0.856\\
0.364	0.856\\
0.374	0.860\\
0.384	0.859\\
0.394	0.860\\
0.404	0.862\\
0.414	0.858\\
0.424	0.858\\
0.434	0.861\\
0.444	0.861\\
0.455	0.859\\
0.465	0.857\\
0.475	0.859\\
0.485	0.858\\
0.495	0.861\\
0.505	0.859\\
0.515	0.862\\
0.525	0.859\\
0.535	0.858\\
0.545	0.862\\
0.556	0.861\\
0.566	0.859\\
0.576	0.863\\
0.586	0.857\\
0.596	0.858\\
0.606	0.863\\
0.616	0.859\\
0.626	0.856\\
0.636	0.859\\
0.646	0.862\\
0.657	0.861\\
0.667	0.860\\
0.677	0.860\\
0.687	0.860\\
0.697	0.858\\
0.707	0.856\\
0.717	0.859\\
0.727	0.858\\
0.737	0.857\\
0.747	0.858\\
0.758	0.861\\
0.768	0.856\\
0.778	0.861\\
0.788	0.863\\
0.798	0.862\\
0.808	0.857\\
0.818	0.860\\
0.828	0.855\\
0.838	0.858\\
0.848	0.858\\
0.859	0.860\\
0.869	0.859\\
0.879	0.858\\
0.889	0.859\\
0.899	0.861\\
0.909	0.858\\
0.919	0.859\\
0.929	0.861\\
0.939	0.858\\
0.949	0.859\\
0.960	0.858\\
0.970	0.857\\
0.980	0.858\\
0.990	0.860\\
1.000	0.860\\
1.000	0.882\\
0.990	0.880\\
0.980	0.876\\
0.970	0.878\\
0.960	0.879\\
0.949	0.879\\
0.939	0.879\\
0.929	0.879\\
0.919	0.880\\
0.909	0.882\\
0.899	0.879\\
0.889	0.877\\
0.879	0.877\\
0.869	0.876\\
0.859	0.881\\
0.848	0.880\\
0.838	0.881\\
0.828	0.880\\
0.818	0.881\\
0.808	0.884\\
0.798	0.881\\
0.788	0.882\\
0.778	0.880\\
0.768	0.880\\
0.758	0.882\\
0.747	0.878\\
0.737	0.880\\
0.727	0.881\\
0.717	0.879\\
0.707	0.880\\
0.697	0.878\\
0.687	0.882\\
0.677	0.879\\
0.667	0.879\\
0.657	0.880\\
0.646	0.882\\
0.636	0.882\\
0.626	0.880\\
0.616	0.880\\
0.606	0.881\\
0.596	0.881\\
0.586	0.880\\
0.576	0.881\\
0.566	0.883\\
0.556	0.881\\
0.545	0.880\\
0.535	0.885\\
0.525	0.879\\
0.515	0.883\\
0.505	0.878\\
0.495	0.883\\
0.485	0.883\\
0.475	0.880\\
0.465	0.879\\
0.455	0.883\\
0.444	0.878\\
0.434	0.880\\
0.424	0.879\\
0.414	0.882\\
0.404	0.885\\
0.394	0.881\\
0.384	0.884\\
0.374	0.881\\
0.364	0.878\\
0.354	0.883\\
0.343	0.878\\
0.333	0.880\\
0.323	0.879\\
0.313	0.878\\
0.303	0.881\\
0.293	0.883\\
0.283	0.883\\
0.273	0.881\\
0.263	0.881\\
0.253	0.884\\
0.242	0.880\\
0.232	0.884\\
0.222	0.882\\
0.212	0.882\\
0.202	0.880\\
0.192	0.883\\
0.182	0.881\\
0.172	0.881\\
0.162	0.883\\
0.152	0.884\\
0.141	0.883\\
0.131	0.882\\
0.121	0.882\\
0.111	0.882\\
0.101	0.882\\
0.091	0.883\\
0.081	0.880\\
0.071	0.884\\
0.061	0.886\\
0.051	0.881\\
0.040	0.884\\
0.030	0.883\\
0.020	0.885\\
0.010	0.887\\
0.000	0.888\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.861\\
0.010	0.861\\
0.020	0.861\\
0.030	0.861\\
0.040	0.862\\
0.051	0.859\\
0.061	0.862\\
0.071	0.858\\
0.081	0.857\\
0.091	0.860\\
0.101	0.862\\
0.111	0.858\\
0.121	0.860\\
0.131	0.858\\
0.141	0.860\\
0.152	0.856\\
0.162	0.857\\
0.172	0.856\\
0.182	0.861\\
0.192	0.858\\
0.202	0.859\\
0.212	0.856\\
0.222	0.858\\
0.232	0.858\\
0.242	0.859\\
0.253	0.863\\
0.263	0.856\\
0.273	0.853\\
0.283	0.859\\
0.293	0.857\\
0.303	0.858\\
0.313	0.858\\
0.323	0.856\\
0.333	0.858\\
0.343	0.852\\
0.354	0.854\\
0.364	0.853\\
0.374	0.857\\
0.384	0.856\\
0.394	0.856\\
0.404	0.860\\
0.414	0.856\\
0.424	0.856\\
0.434	0.857\\
0.444	0.857\\
0.455	0.858\\
0.465	0.855\\
0.475	0.857\\
0.485	0.855\\
0.495	0.857\\
0.505	0.858\\
0.515	0.860\\
0.525	0.856\\
0.535	0.857\\
0.545	0.857\\
0.556	0.858\\
0.566	0.856\\
0.576	0.859\\
0.586	0.855\\
0.596	0.856\\
0.606	0.861\\
0.616	0.854\\
0.626	0.853\\
0.636	0.854\\
0.646	0.858\\
0.657	0.857\\
0.667	0.856\\
0.677	0.856\\
0.687	0.857\\
0.697	0.855\\
0.707	0.853\\
0.717	0.857\\
0.727	0.854\\
0.737	0.854\\
0.747	0.854\\
0.758	0.859\\
0.768	0.855\\
0.778	0.859\\
0.788	0.859\\
0.798	0.860\\
0.808	0.857\\
0.818	0.858\\
0.828	0.854\\
0.838	0.856\\
0.848	0.854\\
0.859	0.859\\
0.869	0.856\\
0.879	0.856\\
0.889	0.857\\
0.899	0.858\\
0.909	0.856\\
0.919	0.857\\
0.929	0.855\\
0.939	0.855\\
0.949	0.857\\
0.960	0.855\\
0.970	0.854\\
0.980	0.856\\
0.990	0.858\\
1.000	0.857\\
1.000	0.880\\
0.990	0.877\\
0.980	0.875\\
0.970	0.876\\
0.960	0.878\\
0.949	0.878\\
0.939	0.876\\
0.929	0.878\\
0.919	0.877\\
0.909	0.881\\
0.899	0.878\\
0.889	0.875\\
0.879	0.874\\
0.869	0.875\\
0.859	0.878\\
0.848	0.877\\
0.838	0.877\\
0.828	0.879\\
0.818	0.879\\
0.808	0.881\\
0.798	0.881\\
0.788	0.880\\
0.778	0.878\\
0.768	0.878\\
0.758	0.880\\
0.747	0.876\\
0.737	0.877\\
0.727	0.878\\
0.717	0.879\\
0.707	0.878\\
0.697	0.876\\
0.687	0.877\\
0.677	0.877\\
0.667	0.876\\
0.657	0.880\\
0.646	0.880\\
0.636	0.881\\
0.626	0.877\\
0.616	0.876\\
0.606	0.877\\
0.596	0.879\\
0.586	0.877\\
0.576	0.876\\
0.566	0.880\\
0.556	0.879\\
0.545	0.877\\
0.535	0.883\\
0.525	0.877\\
0.515	0.880\\
0.505	0.876\\
0.495	0.881\\
0.485	0.880\\
0.475	0.880\\
0.465	0.878\\
0.455	0.881\\
0.444	0.875\\
0.434	0.875\\
0.424	0.878\\
0.414	0.879\\
0.404	0.882\\
0.394	0.879\\
0.384	0.881\\
0.374	0.879\\
0.364	0.876\\
0.354	0.883\\
0.343	0.877\\
0.333	0.877\\
0.323	0.877\\
0.313	0.877\\
0.303	0.880\\
0.293	0.879\\
0.283	0.881\\
0.273	0.878\\
0.263	0.879\\
0.253	0.882\\
0.242	0.878\\
0.232	0.882\\
0.222	0.879\\
0.212	0.879\\
0.202	0.879\\
0.192	0.880\\
0.182	0.878\\
0.172	0.878\\
0.162	0.881\\
0.152	0.883\\
0.141	0.880\\
0.131	0.879\\
0.121	0.881\\
0.111	0.881\\
0.101	0.882\\
0.091	0.880\\
0.081	0.878\\
0.071	0.883\\
0.061	0.881\\
0.051	0.879\\
0.040	0.882\\
0.030	0.882\\
0.020	0.882\\
0.010	0.884\\
0.000	0.887\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.776\\
0.010	0.781\\
0.020	0.782\\
0.030	0.780\\
0.040	0.786\\
0.051	0.780\\
0.061	0.786\\
0.071	0.779\\
0.081	0.778\\
0.091	0.782\\
0.101	0.780\\
0.111	0.791\\
0.121	0.796\\
0.131	0.789\\
0.141	0.787\\
0.152	0.786\\
0.162	0.793\\
0.172	0.787\\
0.182	0.791\\
0.192	0.794\\
0.202	0.787\\
0.212	0.791\\
0.222	0.789\\
0.232	0.796\\
0.242	0.794\\
0.253	0.795\\
0.263	0.794\\
0.273	0.794\\
0.283	0.796\\
0.293	0.800\\
0.303	0.796\\
0.313	0.793\\
0.323	0.800\\
0.333	0.800\\
0.343	0.798\\
0.354	0.793\\
0.364	0.797\\
0.374	0.798\\
0.384	0.801\\
0.394	0.798\\
0.404	0.808\\
0.414	0.806\\
0.424	0.804\\
0.434	0.804\\
0.444	0.803\\
0.455	0.802\\
0.465	0.803\\
0.475	0.802\\
0.485	0.804\\
0.495	0.808\\
0.505	0.806\\
0.515	0.807\\
0.525	0.807\\
0.535	0.809\\
0.545	0.807\\
0.556	0.811\\
0.566	0.808\\
0.576	0.812\\
0.586	0.808\\
0.596	0.810\\
0.606	0.814\\
0.616	0.809\\
0.626	0.811\\
0.636	0.809\\
0.646	0.813\\
0.657	0.817\\
0.667	0.812\\
0.677	0.812\\
0.687	0.813\\
0.697	0.811\\
0.707	0.812\\
0.717	0.811\\
0.727	0.811\\
0.737	0.811\\
0.747	0.814\\
0.758	0.822\\
0.768	0.813\\
0.778	0.815\\
0.788	0.818\\
0.798	0.821\\
0.808	0.812\\
0.818	0.820\\
0.828	0.817\\
0.838	0.813\\
0.848	0.817\\
0.859	0.820\\
0.869	0.820\\
0.879	0.817\\
0.889	0.816\\
0.899	0.820\\
0.909	0.820\\
0.919	0.821\\
0.929	0.821\\
0.939	0.816\\
0.949	0.819\\
0.960	0.818\\
0.970	0.816\\
0.980	0.820\\
0.990	0.818\\
1.000	0.818\\
1.000	0.849\\
0.990	0.845\\
0.980	0.844\\
0.970	0.842\\
0.960	0.843\\
0.949	0.844\\
0.939	0.840\\
0.929	0.843\\
0.919	0.846\\
0.909	0.844\\
0.899	0.844\\
0.889	0.841\\
0.879	0.840\\
0.869	0.842\\
0.859	0.841\\
0.848	0.842\\
0.838	0.841\\
0.828	0.844\\
0.818	0.844\\
0.808	0.838\\
0.798	0.838\\
0.788	0.845\\
0.778	0.844\\
0.768	0.843\\
0.758	0.843\\
0.747	0.839\\
0.737	0.842\\
0.727	0.838\\
0.717	0.843\\
0.707	0.841\\
0.697	0.835\\
0.687	0.841\\
0.677	0.837\\
0.667	0.840\\
0.657	0.842\\
0.646	0.839\\
0.636	0.839\\
0.626	0.837\\
0.616	0.840\\
0.606	0.835\\
0.596	0.840\\
0.586	0.838\\
0.576	0.835\\
0.566	0.836\\
0.556	0.833\\
0.545	0.833\\
0.535	0.834\\
0.525	0.831\\
0.515	0.838\\
0.505	0.829\\
0.495	0.839\\
0.485	0.834\\
0.475	0.837\\
0.465	0.835\\
0.455	0.833\\
0.444	0.830\\
0.434	0.829\\
0.424	0.829\\
0.414	0.832\\
0.404	0.834\\
0.394	0.831\\
0.384	0.829\\
0.374	0.829\\
0.364	0.821\\
0.354	0.830\\
0.343	0.827\\
0.333	0.825\\
0.323	0.826\\
0.313	0.824\\
0.303	0.828\\
0.293	0.823\\
0.283	0.824\\
0.273	0.824\\
0.263	0.827\\
0.253	0.824\\
0.242	0.823\\
0.232	0.827\\
0.222	0.822\\
0.212	0.820\\
0.202	0.818\\
0.192	0.823\\
0.182	0.817\\
0.172	0.819\\
0.162	0.821\\
0.152	0.819\\
0.141	0.818\\
0.131	0.819\\
0.121	0.820\\
0.111	0.816\\
0.101	0.815\\
0.091	0.816\\
0.081	0.814\\
0.071	0.814\\
0.061	0.815\\
0.051	0.815\\
0.040	0.813\\
0.030	0.815\\
0.020	0.813\\
0.010	0.814\\
0.000	0.812\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.569\\
0.010	0.602\\
0.020	0.599\\
0.030	0.579\\
0.040	0.583\\
0.051	0.572\\
0.061	0.585\\
0.071	0.577\\
0.081	0.579\\
0.091	0.576\\
0.101	0.602\\
0.111	0.571\\
0.121	0.575\\
0.131	0.598\\
0.141	0.568\\
0.152	0.583\\
0.162	0.580\\
0.172	0.564\\
0.182	0.592\\
0.192	0.570\\
0.202	0.558\\
0.212	0.586\\
0.222	0.608\\
0.232	0.591\\
0.242	0.588\\
0.253	0.575\\
0.263	0.598\\
0.273	0.571\\
0.283	0.577\\
0.293	0.606\\
0.303	0.577\\
0.313	0.577\\
0.323	0.596\\
0.333	0.575\\
0.343	0.589\\
0.354	0.588\\
0.364	0.583\\
0.374	0.600\\
0.384	0.581\\
0.394	0.606\\
0.404	0.614\\
0.414	0.564\\
0.424	0.556\\
0.434	0.577\\
0.444	0.573\\
0.455	0.581\\
0.465	0.568\\
0.475	0.566\\
0.485	0.576\\
0.495	0.597\\
0.505	0.568\\
0.515	0.591\\
0.525	0.604\\
0.535	0.610\\
0.545	0.580\\
0.556	0.572\\
0.566	0.591\\
0.576	0.589\\
0.586	0.597\\
0.596	0.567\\
0.606	0.576\\
0.616	0.600\\
0.626	0.584\\
0.636	0.586\\
0.646	0.624\\
0.657	0.600\\
0.667	0.607\\
0.677	0.578\\
0.687	0.596\\
0.697	0.583\\
0.707	0.582\\
0.717	0.591\\
0.727	0.596\\
0.737	0.596\\
0.747	0.593\\
0.758	0.589\\
0.768	0.584\\
0.778	0.586\\
0.788	0.591\\
0.798	0.601\\
0.808	0.599\\
0.818	0.559\\
0.828	0.607\\
0.838	0.588\\
0.848	0.613\\
0.859	0.588\\
0.869	0.602\\
0.879	0.595\\
0.889	0.585\\
0.899	0.584\\
0.909	0.588\\
0.919	0.580\\
0.929	0.591\\
0.939	0.577\\
0.949	0.594\\
0.960	0.599\\
0.970	0.586\\
0.980	0.586\\
0.990	0.617\\
1.000	0.578\\
1.000	0.788\\
0.990	0.793\\
0.980	0.812\\
0.970	0.809\\
0.960	0.804\\
0.949	0.827\\
0.939	0.766\\
0.929	0.779\\
0.919	0.787\\
0.909	0.800\\
0.899	0.776\\
0.889	0.779\\
0.879	0.803\\
0.869	0.790\\
0.859	0.796\\
0.848	0.789\\
0.838	0.790\\
0.828	0.797\\
0.818	0.791\\
0.808	0.795\\
0.798	0.790\\
0.788	0.800\\
0.778	0.793\\
0.768	0.755\\
0.758	0.778\\
0.747	0.789\\
0.737	0.804\\
0.727	0.806\\
0.717	0.767\\
0.707	0.794\\
0.697	0.774\\
0.687	0.788\\
0.677	0.770\\
0.667	0.788\\
0.657	0.789\\
0.646	0.801\\
0.636	0.757\\
0.626	0.759\\
0.616	0.778\\
0.606	0.768\\
0.596	0.744\\
0.586	0.784\\
0.576	0.792\\
0.566	0.774\\
0.556	0.766\\
0.545	0.777\\
0.535	0.800\\
0.525	0.778\\
0.515	0.758\\
0.505	0.778\\
0.495	0.781\\
0.485	0.759\\
0.475	0.764\\
0.465	0.754\\
0.455	0.778\\
0.444	0.754\\
0.434	0.789\\
0.424	0.740\\
0.414	0.758\\
0.404	0.804\\
0.394	0.781\\
0.384	0.779\\
0.374	0.790\\
0.364	0.754\\
0.354	0.777\\
0.343	0.778\\
0.333	0.758\\
0.323	0.785\\
0.313	0.759\\
0.303	0.750\\
0.293	0.769\\
0.283	0.755\\
0.273	0.751\\
0.263	0.771\\
0.253	0.764\\
0.242	0.753\\
0.232	0.773\\
0.222	0.803\\
0.212	0.747\\
0.202	0.747\\
0.192	0.771\\
0.182	0.781\\
0.172	0.749\\
0.162	0.779\\
0.152	0.769\\
0.141	0.760\\
0.131	0.766\\
0.121	0.753\\
0.111	0.744\\
0.101	0.766\\
0.091	0.741\\
0.081	0.760\\
0.071	0.753\\
0.061	0.760\\
0.051	0.740\\
0.040	0.764\\
0.030	0.768\\
0.020	0.789\\
0.010	0.769\\
0.000	0.753\\
}--cycle;
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:1.01,0.89) {\footnotesize\\LDA};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:1.01,0.86) {\footnotesize\\MILDA};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:1.01,0.833) {\footnotesize\\K-means};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:1.01,0.683) {\footnotesize\\GMM};
\end{axis}
\end{tikzpicture}%
}

==> Figures/3Models_Delmu_outliers.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\resizebox{1.2\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Number of outliers $N_O$},
ylabel={Accuracy},
ylabel style={at={(axis cs:0,1.025)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=0,
xmax=1000,
ymin=0.5,
ymax=1,
xtick={0,250,500,750,1000},
ytick={0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.870\\
10.101	0.870\\
20.202	0.870\\
30.303	0.869\\
40.404	0.870\\
50.505	0.868\\
60.606	0.868\\
70.707	0.867\\
80.808	0.868\\
90.909	0.872\\
101.010	0.871\\
111.111	0.870\\
121.212	0.871\\
131.313	0.867\\
141.414	0.869\\
151.515	0.866\\
161.616	0.869\\
171.717	0.869\\
181.818	0.872\\
191.919	0.869\\
202.020	0.868\\
212.121	0.869\\
222.222	0.869\\
232.323	0.867\\
242.424	0.870\\
252.525	0.868\\
262.626	0.869\\
272.727	0.871\\
282.828	0.870\\
292.929	0.869\\
303.030	0.873\\
313.131	0.870\\
323.232	0.868\\
333.333	0.868\\
343.434	0.871\\
353.535	0.870\\
363.636	0.870\\
373.737	0.871\\
383.838	0.868\\
393.939	0.870\\
404.040	0.870\\
414.141	0.872\\
424.242	0.869\\
434.343	0.870\\
444.444	0.871\\
454.545	0.868\\
464.646	0.868\\
474.747	0.871\\
484.848	0.869\\
494.949	0.865\\
505.051	0.869\\
515.152	0.869\\
525.253	0.870\\
535.354	0.870\\
545.455	0.868\\
555.556	0.870\\
565.657	0.869\\
575.758	0.869\\
585.859	0.868\\
595.960	0.871\\
606.061	0.869\\
616.162	0.866\\
626.263	0.869\\
636.364	0.869\\
646.465	0.870\\
656.566	0.869\\
666.667	0.870\\
676.768	0.872\\
686.869	0.869\\
696.970	0.870\\
707.071	0.871\\
717.172	0.868\\
727.273	0.870\\
737.374	0.870\\
747.475	0.871\\
757.576	0.869\\
767.677	0.866\\
777.778	0.870\\
787.879	0.869\\
797.980	0.869\\
808.081	0.870\\
818.182	0.870\\
828.283	0.869\\
838.384	0.868\\
848.485	0.865\\
858.586	0.868\\
868.687	0.870\\
878.788	0.869\\
888.889	0.870\\
898.990	0.868\\
909.091	0.867\\
919.192	0.869\\
929.293	0.869\\
939.394	0.868\\
949.495	0.870\\
959.596	0.869\\
969.697	0.869\\
979.798	0.867\\
989.899	0.873\\
1000.000	0.870\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.868\\
10.101	0.868\\
20.202	0.867\\
30.303	0.867\\
40.404	0.868\\
50.505	0.867\\
60.606	0.867\\
70.707	0.865\\
80.808	0.866\\
90.909	0.869\\
101.010	0.869\\
111.111	0.867\\
121.212	0.869\\
131.313	0.865\\
141.414	0.867\\
151.515	0.864\\
161.616	0.867\\
171.717	0.866\\
181.818	0.869\\
191.919	0.867\\
202.020	0.866\\
212.121	0.867\\
222.222	0.866\\
232.323	0.865\\
242.424	0.867\\
252.525	0.865\\
262.626	0.867\\
272.727	0.868\\
282.828	0.869\\
292.929	0.866\\
303.030	0.871\\
313.131	0.868\\
323.232	0.866\\
333.333	0.866\\
343.434	0.869\\
353.535	0.868\\
363.636	0.868\\
373.737	0.868\\
383.838	0.866\\
393.939	0.869\\
404.040	0.867\\
414.141	0.869\\
424.242	0.867\\
434.343	0.868\\
444.444	0.868\\
454.545	0.865\\
464.646	0.866\\
474.747	0.868\\
484.848	0.866\\
494.949	0.864\\
505.051	0.867\\
515.152	0.866\\
525.253	0.868\\
535.354	0.868\\
545.455	0.866\\
555.556	0.868\\
565.657	0.867\\
575.758	0.866\\
585.859	0.865\\
595.960	0.869\\
606.061	0.868\\
616.162	0.864\\
626.263	0.867\\
636.364	0.866\\
646.465	0.867\\
656.566	0.866\\
666.667	0.868\\
676.768	0.869\\
686.869	0.868\\
696.970	0.868\\
707.071	0.869\\
717.172	0.867\\
727.273	0.868\\
737.374	0.867\\
747.475	0.869\\
757.576	0.865\\
767.677	0.864\\
777.778	0.865\\
787.879	0.868\\
797.980	0.867\\
808.081	0.867\\
818.182	0.868\\
828.283	0.867\\
838.384	0.865\\
848.485	0.863\\
858.586	0.866\\
868.687	0.867\\
878.788	0.867\\
888.889	0.867\\
898.990	0.866\\
909.091	0.866\\
919.192	0.867\\
929.293	0.867\\
939.394	0.865\\
949.495	0.867\\
959.596	0.866\\
969.697	0.867\\
979.798	0.863\\
989.899	0.869\\
1000.000	0.868\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.833\\
10.101	0.830\\
20.202	0.828\\
30.303	0.831\\
40.404	0.830\\
50.505	0.828\\
60.606	0.827\\
70.707	0.823\\
80.808	0.826\\
90.909	0.828\\
101.010	0.826\\
111.111	0.822\\
121.212	0.824\\
131.313	0.820\\
141.414	0.820\\
151.515	0.818\\
161.616	0.817\\
171.717	0.818\\
181.818	0.821\\
191.919	0.819\\
202.020	0.815\\
212.121	0.817\\
222.222	0.816\\
232.323	0.817\\
242.424	0.812\\
252.525	0.813\\
262.626	0.812\\
272.727	0.812\\
282.828	0.812\\
292.929	0.808\\
303.030	0.816\\
313.131	0.811\\
323.232	0.811\\
333.333	0.807\\
343.434	0.811\\
353.535	0.813\\
363.636	0.810\\
373.737	0.811\\
383.838	0.810\\
393.939	0.808\\
404.040	0.807\\
414.141	0.808\\
424.242	0.807\\
434.343	0.804\\
444.444	0.806\\
454.545	0.806\\
464.646	0.808\\
474.747	0.808\\
484.848	0.805\\
494.949	0.803\\
505.051	0.806\\
515.152	0.801\\
525.253	0.807\\
535.354	0.805\\
545.455	0.804\\
555.556	0.804\\
565.657	0.801\\
575.758	0.806\\
585.859	0.802\\
595.960	0.807\\
606.061	0.804\\
616.162	0.801\\
626.263	0.806\\
636.364	0.802\\
646.465	0.807\\
656.566	0.802\\
666.667	0.807\\
676.768	0.807\\
686.869	0.805\\
696.970	0.802\\
707.071	0.805\\
717.172	0.804\\
727.273	0.803\\
737.374	0.805\\
747.475	0.806\\
757.576	0.800\\
767.677	0.802\\
777.778	0.806\\
787.879	0.806\\
797.980	0.803\\
808.081	0.804\\
818.182	0.802\\
828.283	0.801\\
838.384	0.806\\
848.485	0.802\\
858.586	0.805\\
868.687	0.806\\
878.788	0.803\\
888.889	0.803\\
898.990	0.802\\
909.091	0.801\\
919.192	0.802\\
929.293	0.807\\
939.394	0.805\\
949.495	0.805\\
959.596	0.802\\
969.697	0.803\\
979.798	0.802\\
989.899	0.809\\
1000.000	0.807\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.690\\
10.101	0.645\\
20.202	0.694\\
30.303	0.687\\
40.404	0.695\\
50.505	0.692\\
60.606	0.685\\
70.707	0.682\\
80.808	0.712\\
90.909	0.687\\
101.010	0.712\\
111.111	0.696\\
121.212	0.670\\
131.313	0.701\\
141.414	0.699\\
151.515	0.691\\
161.616	0.697\\
171.717	0.701\\
181.818	0.702\\
191.919	0.693\\
202.020	0.699\\
212.121	0.692\\
222.222	0.704\\
232.323	0.705\\
242.424	0.715\\
252.525	0.703\\
262.626	0.678\\
272.727	0.706\\
282.828	0.711\\
292.929	0.695\\
303.030	0.697\\
313.131	0.707\\
323.232	0.705\\
333.333	0.688\\
343.434	0.690\\
353.535	0.681\\
363.636	0.734\\
373.737	0.707\\
383.838	0.692\\
393.939	0.690\\
404.040	0.718\\
414.141	0.706\\
424.242	0.691\\
434.343	0.703\\
444.444	0.693\\
454.545	0.672\\
464.646	0.666\\
474.747	0.691\\
484.848	0.688\\
494.949	0.688\\
505.051	0.705\\
515.152	0.686\\
525.253	0.692\\
535.354	0.695\\
545.455	0.698\\
555.556	0.671\\
565.657	0.689\\
575.758	0.697\\
585.859	0.702\\
595.960	0.674\\
606.061	0.705\\
616.162	0.691\\
626.263	0.708\\
636.364	0.699\\
646.465	0.674\\
656.566	0.677\\
666.667	0.700\\
676.768	0.677\\
686.869	0.677\\
696.970	0.704\\
707.071	0.698\\
717.172	0.694\\
727.273	0.681\\
737.374	0.685\\
747.475	0.676\\
757.576	0.675\\
767.677	0.670\\
777.778	0.687\\
787.879	0.695\\
797.980	0.692\\
808.081	0.689\\
818.182	0.686\\
828.283	0.691\\
838.384	0.708\\
848.485	0.681\\
858.586	0.665\\
868.687	0.686\\
878.788	0.687\\
888.889	0.679\\
898.990	0.691\\
909.091	0.670\\
919.192	0.680\\
929.293	0.685\\
939.394	0.705\\
949.495	0.683\\
959.596	0.672\\
969.697	0.666\\
979.798	0.685\\
989.899	0.682\\
1000.000	0.691\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.859\\
10.101	0.859\\
20.202	0.861\\
30.303	0.856\\
40.404	0.859\\
50.505	0.857\\
60.606	0.858\\
70.707	0.857\\
80.808	0.857\\
90.909	0.862\\
101.010	0.859\\
111.111	0.859\\
121.212	0.861\\
131.313	0.857\\
141.414	0.856\\
151.515	0.856\\
161.616	0.860\\
171.717	0.858\\
181.818	0.861\\
191.919	0.859\\
202.020	0.858\\
212.121	0.857\\
222.222	0.858\\
232.323	0.855\\
242.424	0.858\\
252.525	0.856\\
262.626	0.859\\
272.727	0.860\\
282.828	0.862\\
292.929	0.860\\
303.030	0.862\\
313.131	0.859\\
323.232	0.858\\
333.333	0.856\\
343.434	0.859\\
353.535	0.859\\
363.636	0.859\\
373.737	0.862\\
383.838	0.858\\
393.939	0.860\\
404.040	0.860\\
414.141	0.863\\
424.242	0.858\\
434.343	0.860\\
444.444	0.856\\
454.545	0.857\\
464.646	0.860\\
474.747	0.860\\
484.848	0.860\\
494.949	0.853\\
505.051	0.858\\
515.152	0.859\\
525.253	0.860\\
535.354	0.858\\
545.455	0.858\\
555.556	0.859\\
565.657	0.859\\
575.758	0.858\\
585.859	0.856\\
595.960	0.860\\
606.061	0.858\\
616.162	0.856\\
626.263	0.857\\
636.364	0.858\\
646.465	0.860\\
656.566	0.857\\
666.667	0.860\\
676.768	0.861\\
686.869	0.859\\
696.970	0.860\\
707.071	0.862\\
717.172	0.858\\
727.273	0.859\\
737.374	0.861\\
747.475	0.859\\
757.576	0.858\\
767.677	0.856\\
777.778	0.860\\
787.879	0.858\\
797.980	0.858\\
808.081	0.860\\
818.182	0.859\\
828.283	0.858\\
838.384	0.858\\
848.485	0.851\\
858.586	0.856\\
868.687	0.858\\
878.788	0.859\\
888.889	0.859\\
898.990	0.859\\
909.091	0.856\\
919.192	0.859\\
929.293	0.858\\
939.394	0.858\\
949.495	0.859\\
959.596	0.859\\
969.697	0.857\\
979.798	0.856\\
989.899	0.861\\
1000.000	0.861\\
1000.000	0.878\\
989.899	0.884\\
979.798	0.878\\
969.697	0.881\\
959.596	0.879\\
949.495	0.880\\
939.394	0.877\\
929.293	0.881\\
919.192	0.878\\
909.091	0.878\\
898.990	0.878\\
888.889	0.881\\
878.788	0.879\\
868.687	0.882\\
858.586	0.880\\
848.485	0.879\\
838.384	0.878\\
828.283	0.880\\
818.182	0.881\\
808.081	0.879\\
797.980	0.880\\
787.879	0.881\\
777.778	0.880\\
767.677	0.875\\
757.576	0.879\\
747.475	0.883\\
737.374	0.879\\
727.273	0.881\\
717.172	0.879\\
707.071	0.880\\
696.970	0.881\\
686.869	0.879\\
676.768	0.882\\
666.667	0.880\\
656.566	0.880\\
646.465	0.880\\
636.364	0.880\\
626.263	0.880\\
616.162	0.877\\
606.061	0.880\\
595.960	0.881\\
585.859	0.879\\
575.758	0.880\\
565.657	0.880\\
555.556	0.880\\
545.455	0.878\\
535.354	0.882\\
525.253	0.880\\
515.152	0.879\\
505.051	0.879\\
494.949	0.878\\
484.848	0.878\\
474.747	0.881\\
464.646	0.877\\
454.545	0.878\\
444.444	0.886\\
434.343	0.881\\
424.242	0.879\\
414.141	0.880\\
404.040	0.879\\
393.939	0.879\\
383.838	0.879\\
373.737	0.880\\
363.636	0.882\\
353.535	0.881\\
343.434	0.882\\
333.333	0.879\\
323.232	0.878\\
313.131	0.882\\
303.030	0.884\\
292.929	0.878\\
282.828	0.879\\
272.727	0.881\\
262.626	0.879\\
252.525	0.879\\
242.424	0.882\\
232.323	0.879\\
222.222	0.880\\
212.121	0.881\\
202.020	0.878\\
191.919	0.880\\
181.818	0.882\\
171.717	0.880\\
161.616	0.878\\
151.515	0.876\\
141.414	0.881\\
131.313	0.878\\
121.212	0.881\\
111.111	0.881\\
101.010	0.883\\
90.909	0.882\\
80.808	0.878\\
70.707	0.877\\
60.606	0.879\\
50.505	0.879\\
40.404	0.881\\
30.303	0.882\\
20.202	0.879\\
10.101	0.880\\
0.000	0.880\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.857\\
10.101	0.856\\
20.202	0.856\\
30.303	0.855\\
40.404	0.857\\
50.505	0.855\\
60.606	0.856\\
70.707	0.855\\
80.808	0.855\\
90.909	0.859\\
101.010	0.857\\
111.111	0.856\\
121.212	0.859\\
131.313	0.854\\
141.414	0.855\\
151.515	0.854\\
161.616	0.858\\
171.717	0.855\\
181.818	0.860\\
191.919	0.858\\
202.020	0.854\\
212.121	0.854\\
222.222	0.854\\
232.323	0.853\\
242.424	0.855\\
252.525	0.854\\
262.626	0.857\\
272.727	0.857\\
282.828	0.861\\
292.929	0.858\\
303.030	0.860\\
313.131	0.857\\
323.232	0.855\\
333.333	0.854\\
343.434	0.857\\
353.535	0.858\\
363.636	0.856\\
373.737	0.858\\
383.838	0.855\\
393.939	0.859\\
404.040	0.856\\
414.141	0.859\\
424.242	0.856\\
434.343	0.857\\
444.444	0.854\\
454.545	0.853\\
464.646	0.856\\
474.747	0.857\\
484.848	0.857\\
494.949	0.852\\
505.051	0.856\\
515.152	0.856\\
525.253	0.858\\
535.354	0.857\\
545.455	0.856\\
555.556	0.858\\
565.657	0.855\\
575.758	0.855\\
585.859	0.853\\
595.960	0.857\\
606.061	0.857\\
616.162	0.854\\
626.263	0.856\\
636.364	0.856\\
646.465	0.856\\
656.566	0.853\\
666.667	0.859\\
676.768	0.858\\
686.869	0.857\\
696.970	0.857\\
707.071	0.860\\
717.172	0.856\\
727.273	0.857\\
737.374	0.857\\
747.475	0.856\\
757.576	0.855\\
767.677	0.853\\
777.778	0.855\\
787.879	0.855\\
797.980	0.855\\
808.081	0.858\\
818.182	0.857\\
828.283	0.856\\
838.384	0.855\\
848.485	0.850\\
858.586	0.855\\
868.687	0.856\\
878.788	0.857\\
888.889	0.856\\
898.990	0.856\\
909.091	0.854\\
919.192	0.857\\
929.293	0.856\\
939.394	0.856\\
949.495	0.856\\
959.596	0.855\\
969.697	0.855\\
979.798	0.852\\
989.899	0.858\\
1000.000	0.859\\
1000.000	0.877\\
989.899	0.881\\
979.798	0.874\\
969.697	0.879\\
959.596	0.876\\
949.495	0.879\\
939.394	0.874\\
929.293	0.878\\
919.192	0.877\\
909.091	0.878\\
898.990	0.875\\
888.889	0.878\\
878.788	0.877\\
868.687	0.878\\
858.586	0.877\\
848.485	0.876\\
838.384	0.875\\
828.283	0.879\\
818.182	0.879\\
808.081	0.877\\
797.980	0.878\\
787.879	0.881\\
777.778	0.876\\
767.677	0.874\\
757.576	0.875\\
747.475	0.881\\
737.374	0.877\\
727.273	0.878\\
717.172	0.877\\
707.071	0.878\\
696.970	0.878\\
686.869	0.879\\
676.768	0.880\\
666.667	0.878\\
656.566	0.878\\
646.465	0.878\\
636.364	0.877\\
626.263	0.878\\
616.162	0.874\\
606.061	0.879\\
595.960	0.880\\
585.859	0.877\\
575.758	0.877\\
565.657	0.879\\
555.556	0.878\\
545.455	0.876\\
535.354	0.880\\
525.253	0.879\\
515.152	0.876\\
505.051	0.877\\
494.949	0.877\\
484.848	0.875\\
474.747	0.878\\
464.646	0.876\\
454.545	0.877\\
444.444	0.882\\
434.343	0.880\\
424.242	0.877\\
414.141	0.879\\
404.040	0.878\\
393.939	0.878\\
383.838	0.877\\
373.737	0.877\\
363.636	0.881\\
353.535	0.879\\
343.434	0.880\\
333.333	0.879\\
323.232	0.876\\
313.131	0.880\\
303.030	0.882\\
292.929	0.875\\
282.828	0.877\\
272.727	0.879\\
262.626	0.877\\
252.525	0.877\\
242.424	0.879\\
232.323	0.876\\
222.222	0.878\\
212.121	0.879\\
202.020	0.877\\
191.919	0.877\\
181.818	0.879\\
171.717	0.877\\
161.616	0.875\\
151.515	0.874\\
141.414	0.880\\
131.313	0.876\\
121.212	0.879\\
111.111	0.878\\
101.010	0.881\\
90.909	0.880\\
80.808	0.877\\
70.707	0.876\\
60.606	0.877\\
50.505	0.878\\
40.404	0.878\\
30.303	0.880\\
20.202	0.877\\
10.101	0.879\\
0.000	0.879\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.818\\
10.101	0.816\\
20.202	0.814\\
30.303	0.819\\
40.404	0.816\\
50.505	0.814\\
60.606	0.814\\
70.707	0.809\\
80.808	0.812\\
90.909	0.816\\
101.010	0.813\\
111.111	0.807\\
121.212	0.809\\
131.313	0.806\\
141.414	0.807\\
151.515	0.805\\
161.616	0.807\\
171.717	0.804\\
181.818	0.808\\
191.919	0.806\\
202.020	0.803\\
212.121	0.803\\
222.222	0.801\\
232.323	0.803\\
242.424	0.796\\
252.525	0.800\\
262.626	0.798\\
272.727	0.799\\
282.828	0.801\\
292.929	0.793\\
303.030	0.802\\
313.131	0.796\\
323.232	0.796\\
333.333	0.794\\
343.434	0.795\\
353.535	0.799\\
363.636	0.795\\
373.737	0.796\\
383.838	0.793\\
393.939	0.798\\
404.040	0.794\\
414.141	0.795\\
424.242	0.796\\
434.343	0.789\\
444.444	0.789\\
454.545	0.790\\
464.646	0.797\\
474.747	0.796\\
484.848	0.792\\
494.949	0.788\\
505.051	0.789\\
515.152	0.787\\
525.253	0.791\\
535.354	0.789\\
545.455	0.789\\
555.556	0.788\\
565.657	0.787\\
575.758	0.789\\
585.859	0.788\\
595.960	0.791\\
606.061	0.788\\
616.162	0.790\\
626.263	0.793\\
636.364	0.786\\
646.465	0.795\\
656.566	0.787\\
666.667	0.792\\
676.768	0.791\\
686.869	0.789\\
696.970	0.787\\
707.071	0.790\\
717.172	0.789\\
727.273	0.790\\
737.374	0.792\\
747.475	0.793\\
757.576	0.784\\
767.677	0.791\\
777.778	0.790\\
787.879	0.793\\
797.980	0.790\\
808.081	0.792\\
818.182	0.786\\
828.283	0.789\\
838.384	0.791\\
848.485	0.787\\
858.586	0.792\\
868.687	0.790\\
878.788	0.789\\
888.889	0.788\\
898.990	0.789\\
909.091	0.788\\
919.192	0.789\\
929.293	0.794\\
939.394	0.793\\
949.495	0.791\\
959.596	0.788\\
969.697	0.790\\
979.798	0.789\\
989.899	0.793\\
1000.000	0.792\\
1000.000	0.822\\
989.899	0.825\\
979.798	0.814\\
969.697	0.817\\
959.596	0.817\\
949.495	0.819\\
939.394	0.817\\
929.293	0.819\\
919.192	0.815\\
909.091	0.814\\
898.990	0.816\\
888.889	0.819\\
878.788	0.817\\
868.687	0.822\\
858.586	0.819\\
848.485	0.817\\
838.384	0.820\\
828.283	0.813\\
818.182	0.818\\
808.081	0.817\\
797.980	0.816\\
787.879	0.820\\
777.778	0.821\\
767.677	0.813\\
757.576	0.817\\
747.475	0.820\\
737.374	0.817\\
727.273	0.816\\
717.172	0.819\\
707.071	0.821\\
696.970	0.817\\
686.869	0.821\\
676.768	0.822\\
666.667	0.821\\
656.566	0.816\\
646.465	0.819\\
636.364	0.819\\
626.263	0.819\\
616.162	0.813\\
606.061	0.820\\
595.960	0.823\\
585.859	0.816\\
575.758	0.823\\
565.657	0.815\\
555.556	0.819\\
545.455	0.819\\
535.354	0.820\\
525.253	0.822\\
515.152	0.815\\
505.051	0.822\\
494.949	0.818\\
484.848	0.818\\
474.747	0.821\\
464.646	0.818\\
454.545	0.821\\
444.444	0.823\\
434.343	0.819\\
424.242	0.818\\
414.141	0.821\\
404.040	0.820\\
393.939	0.819\\
383.838	0.827\\
373.737	0.826\\
363.636	0.825\\
353.535	0.827\\
343.434	0.827\\
333.333	0.820\\
323.232	0.826\\
313.131	0.825\\
303.030	0.830\\
292.929	0.822\\
282.828	0.824\\
272.727	0.824\\
262.626	0.826\\
252.525	0.825\\
242.424	0.829\\
232.323	0.830\\
222.222	0.831\\
212.121	0.831\\
202.020	0.827\\
191.919	0.832\\
181.818	0.834\\
171.717	0.831\\
161.616	0.827\\
151.515	0.830\\
141.414	0.834\\
131.313	0.834\\
121.212	0.839\\
111.111	0.836\\
101.010	0.839\\
90.909	0.839\\
80.808	0.840\\
70.707	0.837\\
60.606	0.841\\
50.505	0.841\\
40.404	0.844\\
30.303	0.844\\
20.202	0.843\\
10.101	0.843\\
0.000	0.848\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.590\\
10.101	0.552\\
20.202	0.592\\
30.303	0.576\\
40.404	0.574\\
50.505	0.587\\
60.606	0.585\\
70.707	0.582\\
80.808	0.609\\
90.909	0.596\\
101.010	0.607\\
111.111	0.599\\
121.212	0.568\\
131.313	0.613\\
141.414	0.614\\
151.515	0.596\\
161.616	0.589\\
171.717	0.607\\
181.818	0.605\\
191.919	0.597\\
202.020	0.594\\
212.121	0.585\\
222.222	0.613\\
232.323	0.609\\
242.424	0.635\\
252.525	0.602\\
262.626	0.590\\
272.727	0.605\\
282.828	0.626\\
292.929	0.602\\
303.030	0.591\\
313.131	0.612\\
323.232	0.611\\
333.333	0.599\\
343.434	0.586\\
353.535	0.581\\
363.636	0.633\\
373.737	0.611\\
383.838	0.576\\
393.939	0.590\\
404.040	0.624\\
414.141	0.605\\
424.242	0.593\\
434.343	0.617\\
444.444	0.604\\
454.545	0.567\\
464.646	0.566\\
474.747	0.589\\
484.848	0.581\\
494.949	0.580\\
505.051	0.611\\
515.152	0.590\\
525.253	0.593\\
535.354	0.594\\
545.455	0.599\\
555.556	0.582\\
565.657	0.595\\
575.758	0.606\\
585.859	0.606\\
595.960	0.566\\
606.061	0.619\\
616.162	0.601\\
626.263	0.608\\
636.364	0.600\\
646.465	0.573\\
656.566	0.567\\
666.667	0.614\\
676.768	0.584\\
686.869	0.584\\
696.970	0.620\\
707.071	0.598\\
717.172	0.598\\
727.273	0.602\\
737.374	0.591\\
747.475	0.579\\
757.576	0.587\\
767.677	0.572\\
777.778	0.589\\
787.879	0.595\\
797.980	0.594\\
808.081	0.592\\
818.182	0.583\\
828.283	0.601\\
838.384	0.622\\
848.485	0.592\\
858.586	0.571\\
868.687	0.597\\
878.788	0.594\\
888.889	0.582\\
898.990	0.600\\
909.091	0.570\\
919.192	0.581\\
929.293	0.601\\
939.394	0.620\\
949.495	0.599\\
959.596	0.574\\
969.697	0.557\\
979.798	0.579\\
989.899	0.580\\
1000.000	0.603\\
1000.000	0.779\\
989.899	0.785\\
979.798	0.791\\
969.697	0.776\\
959.596	0.770\\
949.495	0.767\\
939.394	0.789\\
929.293	0.770\\
919.192	0.780\\
909.091	0.770\\
898.990	0.783\\
888.889	0.776\\
878.788	0.780\\
868.687	0.774\\
858.586	0.758\\
848.485	0.771\\
838.384	0.794\\
828.283	0.780\\
818.182	0.788\\
808.081	0.787\\
797.980	0.790\\
787.879	0.796\\
777.778	0.784\\
767.677	0.768\\
757.576	0.763\\
747.475	0.772\\
737.374	0.779\\
727.273	0.761\\
717.172	0.790\\
707.071	0.797\\
696.970	0.789\\
686.869	0.770\\
676.768	0.769\\
666.667	0.786\\
656.566	0.787\\
646.465	0.775\\
636.364	0.798\\
626.263	0.808\\
616.162	0.780\\
606.061	0.790\\
595.960	0.782\\
585.859	0.799\\
575.758	0.788\\
565.657	0.783\\
555.556	0.759\\
545.455	0.797\\
535.354	0.797\\
525.253	0.792\\
515.152	0.782\\
505.051	0.800\\
494.949	0.796\\
484.848	0.795\\
474.747	0.793\\
464.646	0.766\\
454.545	0.777\\
444.444	0.782\\
434.343	0.790\\
424.242	0.789\\
414.141	0.806\\
404.040	0.811\\
393.939	0.790\\
383.838	0.808\\
373.737	0.802\\
363.636	0.835\\
353.535	0.781\\
343.434	0.794\\
333.333	0.777\\
323.232	0.800\\
313.131	0.803\\
303.030	0.802\\
292.929	0.787\\
282.828	0.796\\
272.727	0.806\\
262.626	0.766\\
252.525	0.805\\
242.424	0.794\\
232.323	0.802\\
222.222	0.795\\
212.121	0.798\\
202.020	0.804\\
191.919	0.788\\
181.818	0.798\\
171.717	0.796\\
161.616	0.805\\
151.515	0.786\\
141.414	0.783\\
131.313	0.789\\
121.212	0.772\\
111.111	0.793\\
101.010	0.816\\
90.909	0.777\\
80.808	0.815\\
70.707	0.783\\
60.606	0.786\\
50.505	0.798\\
40.404	0.815\\
30.303	0.798\\
20.202	0.796\\
10.101	0.738\\
0.000	0.790\\
}--cycle;
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:1010,0.89) {\footnotesize\\LDA};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:1010,0.86) {\footnotesize\\MILDA};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:1010,0.807) {\footnotesize\\K-means};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:1010,0.691) {\footnotesize\\GMM};
\end{axis}
\end{tikzpicture}%
}

==> Figures/3Models_cov_class_imbalance.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\resizebox{1.2\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Class imbalance $q$},
ylabel={Accuracy},
ylabel style={at={(axis cs:0,1.025)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=0.01,
xmax=0.99,
ymin=0.5,
ymax=1,
xtick={0.01,0.2,0.4,0.6,0.8,0.99},
ytick={0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.010	0.989\\
0.020	0.980\\
0.030	0.973\\
0.040	0.966\\
0.050	0.961\\
0.059	0.953\\
0.069	0.949\\
0.079	0.944\\
0.089	0.940\\
0.099	0.936\\
0.109	0.934\\
0.119	0.929\\
0.129	0.924\\
0.139	0.922\\
0.149	0.921\\
0.158	0.913\\
0.168	0.912\\
0.178	0.911\\
0.188	0.905\\
0.198	0.903\\
0.208	0.901\\
0.218	0.900\\
0.228	0.897\\
0.238	0.894\\
0.248	0.893\\
0.257	0.892\\
0.267	0.891\\
0.277	0.886\\
0.287	0.887\\
0.297	0.883\\
0.307	0.883\\
0.317	0.880\\
0.327	0.878\\
0.337	0.879\\
0.347	0.878\\
0.356	0.874\\
0.366	0.876\\
0.376	0.873\\
0.386	0.875\\
0.396	0.872\\
0.406	0.872\\
0.416	0.873\\
0.426	0.870\\
0.436	0.869\\
0.446	0.873\\
0.455	0.869\\
0.465	0.872\\
0.475	0.868\\
0.485	0.870\\
0.495	0.871\\
0.505	0.870\\
0.515	0.871\\
0.525	0.868\\
0.535	0.869\\
0.545	0.869\\
0.554	0.871\\
0.564	0.869\\
0.574	0.871\\
0.584	0.871\\
0.594	0.871\\
0.604	0.875\\
0.614	0.872\\
0.624	0.874\\
0.634	0.876\\
0.644	0.877\\
0.653	0.878\\
0.663	0.879\\
0.673	0.878\\
0.683	0.880\\
0.693	0.880\\
0.703	0.881\\
0.713	0.885\\
0.723	0.888\\
0.733	0.887\\
0.743	0.888\\
0.752	0.891\\
0.762	0.895\\
0.772	0.897\\
0.782	0.898\\
0.792	0.901\\
0.802	0.898\\
0.812	0.906\\
0.822	0.909\\
0.832	0.911\\
0.842	0.915\\
0.851	0.917\\
0.861	0.919\\
0.871	0.923\\
0.881	0.926\\
0.891	0.930\\
0.901	0.934\\
0.911	0.938\\
0.921	0.943\\
0.931	0.949\\
0.941	0.953\\
0.950	0.958\\
0.960	0.964\\
0.970	0.972\\
0.980	0.979\\
0.990	0.987\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.010	0.983\\
0.020	0.972\\
0.030	0.965\\
0.040	0.959\\
0.050	0.956\\
0.059	0.950\\
0.069	0.947\\
0.079	0.942\\
0.089	0.938\\
0.099	0.933\\
0.109	0.930\\
0.119	0.925\\
0.129	0.922\\
0.139	0.922\\
0.149	0.919\\
0.158	0.911\\
0.168	0.910\\
0.178	0.909\\
0.188	0.903\\
0.198	0.903\\
0.208	0.901\\
0.218	0.898\\
0.228	0.895\\
0.238	0.891\\
0.248	0.893\\
0.257	0.891\\
0.267	0.889\\
0.277	0.884\\
0.287	0.885\\
0.297	0.882\\
0.307	0.881\\
0.317	0.879\\
0.327	0.876\\
0.337	0.878\\
0.347	0.876\\
0.356	0.872\\
0.366	0.876\\
0.376	0.872\\
0.386	0.873\\
0.396	0.872\\
0.406	0.871\\
0.416	0.870\\
0.426	0.868\\
0.436	0.869\\
0.446	0.871\\
0.455	0.869\\
0.465	0.870\\
0.475	0.865\\
0.485	0.869\\
0.495	0.869\\
0.505	0.869\\
0.515	0.870\\
0.525	0.866\\
0.535	0.867\\
0.545	0.868\\
0.554	0.869\\
0.564	0.867\\
0.574	0.870\\
0.584	0.870\\
0.594	0.868\\
0.604	0.874\\
0.614	0.871\\
0.624	0.872\\
0.634	0.875\\
0.644	0.876\\
0.653	0.876\\
0.663	0.877\\
0.673	0.877\\
0.683	0.877\\
0.693	0.878\\
0.703	0.880\\
0.713	0.883\\
0.723	0.886\\
0.733	0.887\\
0.743	0.887\\
0.752	0.890\\
0.762	0.893\\
0.772	0.895\\
0.782	0.897\\
0.792	0.899\\
0.802	0.897\\
0.812	0.904\\
0.822	0.907\\
0.832	0.908\\
0.842	0.912\\
0.851	0.915\\
0.861	0.916\\
0.871	0.921\\
0.881	0.925\\
0.891	0.928\\
0.901	0.931\\
0.911	0.935\\
0.921	0.940\\
0.931	0.944\\
0.941	0.948\\
0.950	0.953\\
0.960	0.957\\
0.970	0.963\\
0.980	0.971\\
0.990	0.983\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.010	0.980\\
0.020	0.962\\
0.030	0.942\\
0.040	0.922\\
0.050	0.902\\
0.059	0.883\\
0.069	0.864\\
0.079	0.844\\
0.089	0.825\\
0.099	0.807\\
0.109	0.790\\
0.119	0.773\\
0.129	0.754\\
0.139	0.738\\
0.149	0.724\\
0.158	0.706\\
0.168	0.694\\
0.178	0.682\\
0.188	0.668\\
0.198	0.658\\
0.208	0.649\\
0.218	0.641\\
0.228	0.633\\
0.238	0.631\\
0.248	0.625\\
0.257	0.622\\
0.267	0.625\\
0.277	0.613\\
0.287	0.620\\
0.297	0.621\\
0.307	0.618\\
0.317	0.627\\
0.327	0.632\\
0.337	0.635\\
0.347	0.651\\
0.356	0.650\\
0.366	0.655\\
0.376	0.666\\
0.386	0.664\\
0.396	0.671\\
0.406	0.669\\
0.416	0.677\\
0.426	0.668\\
0.436	0.681\\
0.446	0.663\\
0.455	0.686\\
0.465	0.677\\
0.475	0.672\\
0.485	0.684\\
0.495	0.656\\
0.505	0.681\\
0.515	0.684\\
0.525	0.676\\
0.535	0.679\\
0.545	0.689\\
0.554	0.692\\
0.564	0.699\\
0.574	0.698\\
0.584	0.686\\
0.594	0.684\\
0.604	0.689\\
0.614	0.685\\
0.624	0.671\\
0.634	0.671\\
0.644	0.662\\
0.653	0.652\\
0.663	0.643\\
0.673	0.639\\
0.683	0.631\\
0.693	0.624\\
0.703	0.627\\
0.713	0.629\\
0.723	0.629\\
0.733	0.631\\
0.743	0.628\\
0.752	0.629\\
0.762	0.635\\
0.772	0.644\\
0.782	0.646\\
0.792	0.654\\
0.802	0.669\\
0.812	0.673\\
0.822	0.687\\
0.832	0.699\\
0.842	0.709\\
0.851	0.725\\
0.861	0.739\\
0.871	0.755\\
0.881	0.772\\
0.891	0.790\\
0.901	0.806\\
0.911	0.825\\
0.921	0.843\\
0.931	0.862\\
0.941	0.882\\
0.950	0.901\\
0.960	0.920\\
0.970	0.940\\
0.980	0.960\\
0.990	0.978\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.010	0.981\\
0.020	0.965\\
0.030	0.947\\
0.040	0.932\\
0.050	0.913\\
0.059	0.898\\
0.069	0.887\\
0.079	0.875\\
0.089	0.853\\
0.099	0.843\\
0.109	0.836\\
0.119	0.822\\
0.129	0.813\\
0.139	0.806\\
0.149	0.792\\
0.158	0.785\\
0.168	0.770\\
0.178	0.781\\
0.188	0.749\\
0.198	0.741\\
0.208	0.741\\
0.218	0.729\\
0.228	0.740\\
0.238	0.710\\
0.248	0.711\\
0.257	0.715\\
0.267	0.695\\
0.277	0.702\\
0.287	0.694\\
0.297	0.685\\
0.307	0.673\\
0.317	0.703\\
0.327	0.677\\
0.337	0.653\\
0.347	0.695\\
0.356	0.663\\
0.366	0.668\\
0.376	0.680\\
0.386	0.652\\
0.396	0.663\\
0.406	0.656\\
0.416	0.657\\
0.426	0.673\\
0.436	0.625\\
0.446	0.665\\
0.455	0.691\\
0.465	0.654\\
0.475	0.633\\
0.485	0.686\\
0.495	0.645\\
0.505	0.667\\
0.515	0.642\\
0.525	0.656\\
0.535	0.634\\
0.545	0.656\\
0.554	0.642\\
0.564	0.646\\
0.574	0.670\\
0.584	0.653\\
0.594	0.640\\
0.604	0.654\\
0.614	0.656\\
0.624	0.659\\
0.634	0.664\\
0.644	0.680\\
0.653	0.677\\
0.663	0.673\\
0.673	0.676\\
0.683	0.665\\
0.693	0.679\\
0.703	0.692\\
0.713	0.690\\
0.723	0.703\\
0.733	0.709\\
0.743	0.691\\
0.752	0.726\\
0.762	0.697\\
0.772	0.727\\
0.782	0.733\\
0.792	0.739\\
0.802	0.754\\
0.812	0.749\\
0.822	0.780\\
0.832	0.765\\
0.842	0.781\\
0.851	0.801\\
0.861	0.800\\
0.871	0.808\\
0.881	0.817\\
0.891	0.835\\
0.901	0.851\\
0.911	0.860\\
0.921	0.871\\
0.931	0.886\\
0.941	0.898\\
0.950	0.913\\
0.960	0.928\\
0.970	0.946\\
0.980	0.962\\
0.990	0.979\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.010	0.986\\
0.020	0.976\\
0.030	0.968\\
0.040	0.961\\
0.050	0.955\\
0.059	0.947\\
0.069	0.944\\
0.079	0.939\\
0.089	0.933\\
0.099	0.930\\
0.109	0.925\\
0.119	0.921\\
0.129	0.915\\
0.139	0.913\\
0.149	0.912\\
0.158	0.903\\
0.168	0.903\\
0.178	0.902\\
0.188	0.895\\
0.198	0.894\\
0.208	0.893\\
0.218	0.890\\
0.228	0.889\\
0.238	0.882\\
0.248	0.883\\
0.257	0.881\\
0.267	0.881\\
0.277	0.878\\
0.287	0.879\\
0.297	0.874\\
0.307	0.875\\
0.317	0.869\\
0.327	0.866\\
0.337	0.871\\
0.347	0.868\\
0.356	0.865\\
0.366	0.865\\
0.376	0.862\\
0.386	0.863\\
0.396	0.860\\
0.406	0.860\\
0.416	0.861\\
0.426	0.858\\
0.436	0.856\\
0.446	0.861\\
0.455	0.857\\
0.465	0.862\\
0.475	0.857\\
0.485	0.860\\
0.495	0.860\\
0.505	0.860\\
0.515	0.861\\
0.525	0.859\\
0.535	0.860\\
0.545	0.860\\
0.554	0.861\\
0.564	0.860\\
0.574	0.860\\
0.584	0.861\\
0.594	0.861\\
0.604	0.864\\
0.614	0.860\\
0.624	0.864\\
0.634	0.867\\
0.644	0.868\\
0.653	0.868\\
0.663	0.870\\
0.673	0.869\\
0.683	0.868\\
0.693	0.871\\
0.703	0.870\\
0.713	0.876\\
0.723	0.877\\
0.733	0.877\\
0.743	0.879\\
0.752	0.880\\
0.762	0.886\\
0.772	0.886\\
0.782	0.888\\
0.792	0.892\\
0.802	0.890\\
0.812	0.896\\
0.822	0.901\\
0.832	0.903\\
0.842	0.905\\
0.851	0.909\\
0.861	0.911\\
0.871	0.914\\
0.881	0.918\\
0.891	0.924\\
0.901	0.926\\
0.911	0.931\\
0.921	0.936\\
0.931	0.943\\
0.941	0.949\\
0.950	0.953\\
0.960	0.959\\
0.970	0.967\\
0.980	0.975\\
0.990	0.984\\
0.990	0.990\\
0.980	0.983\\
0.970	0.977\\
0.960	0.970\\
0.950	0.964\\
0.941	0.958\\
0.931	0.955\\
0.921	0.950\\
0.911	0.946\\
0.901	0.942\\
0.891	0.937\\
0.881	0.933\\
0.871	0.932\\
0.861	0.928\\
0.851	0.926\\
0.842	0.924\\
0.832	0.920\\
0.822	0.918\\
0.812	0.915\\
0.802	0.906\\
0.792	0.909\\
0.782	0.908\\
0.772	0.908\\
0.762	0.903\\
0.752	0.902\\
0.743	0.898\\
0.733	0.896\\
0.723	0.898\\
0.713	0.893\\
0.703	0.893\\
0.693	0.889\\
0.683	0.891\\
0.673	0.887\\
0.663	0.888\\
0.653	0.888\\
0.644	0.887\\
0.634	0.885\\
0.624	0.884\\
0.614	0.883\\
0.604	0.886\\
0.594	0.881\\
0.584	0.882\\
0.574	0.883\\
0.564	0.879\\
0.554	0.882\\
0.545	0.879\\
0.535	0.878\\
0.525	0.878\\
0.515	0.882\\
0.505	0.880\\
0.495	0.881\\
0.485	0.880\\
0.475	0.878\\
0.465	0.881\\
0.455	0.880\\
0.446	0.884\\
0.436	0.882\\
0.426	0.881\\
0.416	0.885\\
0.406	0.884\\
0.396	0.885\\
0.386	0.887\\
0.376	0.885\\
0.366	0.887\\
0.356	0.884\\
0.347	0.887\\
0.337	0.888\\
0.327	0.889\\
0.317	0.890\\
0.307	0.892\\
0.297	0.893\\
0.287	0.895\\
0.277	0.893\\
0.267	0.901\\
0.257	0.902\\
0.248	0.903\\
0.238	0.906\\
0.228	0.906\\
0.218	0.910\\
0.208	0.910\\
0.198	0.911\\
0.188	0.914\\
0.178	0.919\\
0.168	0.921\\
0.158	0.923\\
0.149	0.930\\
0.139	0.930\\
0.129	0.933\\
0.119	0.937\\
0.109	0.942\\
0.099	0.942\\
0.089	0.947\\
0.079	0.950\\
0.069	0.954\\
0.059	0.960\\
0.050	0.967\\
0.040	0.971\\
0.030	0.977\\
0.020	0.984\\
0.010	0.991\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.010	0.980\\
0.020	0.965\\
0.030	0.955\\
0.040	0.949\\
0.050	0.946\\
0.059	0.941\\
0.069	0.941\\
0.079	0.934\\
0.089	0.930\\
0.099	0.926\\
0.109	0.922\\
0.119	0.917\\
0.129	0.914\\
0.139	0.913\\
0.149	0.910\\
0.158	0.901\\
0.168	0.899\\
0.178	0.901\\
0.188	0.894\\
0.198	0.894\\
0.208	0.891\\
0.218	0.887\\
0.228	0.885\\
0.238	0.880\\
0.248	0.881\\
0.257	0.879\\
0.267	0.880\\
0.277	0.876\\
0.287	0.875\\
0.297	0.873\\
0.307	0.873\\
0.317	0.868\\
0.327	0.866\\
0.337	0.868\\
0.347	0.865\\
0.356	0.862\\
0.366	0.864\\
0.376	0.860\\
0.386	0.861\\
0.396	0.860\\
0.406	0.859\\
0.416	0.859\\
0.426	0.856\\
0.436	0.857\\
0.446	0.859\\
0.455	0.857\\
0.465	0.860\\
0.475	0.855\\
0.485	0.858\\
0.495	0.858\\
0.505	0.858\\
0.515	0.858\\
0.525	0.856\\
0.535	0.857\\
0.545	0.859\\
0.554	0.859\\
0.564	0.858\\
0.574	0.858\\
0.584	0.860\\
0.594	0.858\\
0.604	0.864\\
0.614	0.859\\
0.624	0.862\\
0.634	0.866\\
0.644	0.865\\
0.653	0.866\\
0.663	0.866\\
0.673	0.867\\
0.683	0.864\\
0.693	0.868\\
0.703	0.868\\
0.713	0.874\\
0.723	0.876\\
0.733	0.876\\
0.743	0.876\\
0.752	0.878\\
0.762	0.884\\
0.772	0.884\\
0.782	0.887\\
0.792	0.890\\
0.802	0.889\\
0.812	0.894\\
0.822	0.900\\
0.832	0.899\\
0.842	0.903\\
0.851	0.906\\
0.861	0.909\\
0.871	0.912\\
0.881	0.917\\
0.891	0.921\\
0.901	0.923\\
0.911	0.928\\
0.921	0.932\\
0.931	0.936\\
0.941	0.941\\
0.950	0.946\\
0.960	0.948\\
0.970	0.955\\
0.980	0.965\\
0.990	0.979\\
0.990	0.987\\
0.980	0.978\\
0.970	0.971\\
0.960	0.966\\
0.950	0.960\\
0.941	0.955\\
0.931	0.952\\
0.921	0.949\\
0.911	0.942\\
0.901	0.939\\
0.891	0.935\\
0.881	0.932\\
0.871	0.930\\
0.861	0.924\\
0.851	0.923\\
0.842	0.922\\
0.832	0.917\\
0.822	0.915\\
0.812	0.914\\
0.802	0.905\\
0.792	0.908\\
0.782	0.907\\
0.772	0.906\\
0.762	0.902\\
0.752	0.901\\
0.743	0.897\\
0.733	0.897\\
0.723	0.895\\
0.713	0.892\\
0.703	0.891\\
0.693	0.888\\
0.683	0.891\\
0.673	0.886\\
0.663	0.887\\
0.653	0.886\\
0.644	0.886\\
0.634	0.883\\
0.624	0.883\\
0.614	0.882\\
0.604	0.885\\
0.594	0.878\\
0.584	0.880\\
0.574	0.881\\
0.564	0.877\\
0.554	0.879\\
0.545	0.878\\
0.535	0.877\\
0.525	0.876\\
0.515	0.881\\
0.505	0.880\\
0.495	0.880\\
0.485	0.880\\
0.475	0.876\\
0.465	0.880\\
0.455	0.880\\
0.446	0.882\\
0.436	0.880\\
0.426	0.879\\
0.416	0.882\\
0.406	0.883\\
0.396	0.883\\
0.386	0.886\\
0.376	0.883\\
0.366	0.887\\
0.356	0.882\\
0.347	0.886\\
0.337	0.888\\
0.327	0.887\\
0.317	0.889\\
0.307	0.890\\
0.297	0.891\\
0.287	0.895\\
0.277	0.892\\
0.267	0.899\\
0.257	0.902\\
0.248	0.904\\
0.238	0.903\\
0.228	0.905\\
0.218	0.909\\
0.208	0.910\\
0.198	0.912\\
0.188	0.912\\
0.178	0.916\\
0.168	0.921\\
0.158	0.921\\
0.149	0.928\\
0.139	0.931\\
0.129	0.931\\
0.119	0.934\\
0.109	0.938\\
0.099	0.939\\
0.089	0.945\\
0.079	0.950\\
0.069	0.953\\
0.059	0.959\\
0.050	0.965\\
0.040	0.968\\
0.030	0.974\\
0.020	0.979\\
0.010	0.986\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.010	0.980\\
0.020	0.962\\
0.030	0.942\\
0.040	0.922\\
0.050	0.901\\
0.059	0.882\\
0.069	0.862\\
0.079	0.842\\
0.089	0.823\\
0.099	0.803\\
0.109	0.786\\
0.119	0.768\\
0.129	0.750\\
0.139	0.732\\
0.149	0.718\\
0.158	0.698\\
0.168	0.687\\
0.178	0.672\\
0.188	0.659\\
0.198	0.646\\
0.208	0.637\\
0.218	0.627\\
0.228	0.620\\
0.238	0.612\\
0.248	0.610\\
0.257	0.606\\
0.267	0.605\\
0.277	0.593\\
0.287	0.594\\
0.297	0.592\\
0.307	0.601\\
0.317	0.601\\
0.327	0.609\\
0.337	0.621\\
0.347	0.635\\
0.356	0.621\\
0.366	0.614\\
0.376	0.634\\
0.386	0.617\\
0.396	0.632\\
0.406	0.610\\
0.416	0.626\\
0.426	0.606\\
0.436	0.628\\
0.446	0.591\\
0.455	0.618\\
0.465	0.617\\
0.475	0.608\\
0.485	0.616\\
0.495	0.575\\
0.505	0.610\\
0.515	0.623\\
0.525	0.606\\
0.535	0.612\\
0.545	0.630\\
0.554	0.633\\
0.564	0.664\\
0.574	0.662\\
0.584	0.642\\
0.594	0.650\\
0.604	0.662\\
0.614	0.667\\
0.624	0.644\\
0.634	0.655\\
0.644	0.641\\
0.653	0.637\\
0.663	0.621\\
0.673	0.620\\
0.683	0.610\\
0.693	0.599\\
0.703	0.605\\
0.713	0.606\\
0.723	0.609\\
0.733	0.611\\
0.743	0.612\\
0.752	0.615\\
0.762	0.616\\
0.772	0.630\\
0.782	0.633\\
0.792	0.643\\
0.802	0.656\\
0.812	0.663\\
0.822	0.678\\
0.832	0.690\\
0.842	0.702\\
0.851	0.718\\
0.861	0.734\\
0.871	0.750\\
0.881	0.767\\
0.891	0.786\\
0.901	0.803\\
0.911	0.821\\
0.921	0.841\\
0.931	0.860\\
0.941	0.880\\
0.950	0.900\\
0.960	0.919\\
0.970	0.940\\
0.980	0.960\\
0.990	0.978\\
0.990	0.978\\
0.980	0.961\\
0.970	0.941\\
0.960	0.921\\
0.950	0.902\\
0.941	0.883\\
0.931	0.864\\
0.921	0.846\\
0.911	0.828\\
0.901	0.809\\
0.891	0.795\\
0.881	0.778\\
0.871	0.761\\
0.861	0.744\\
0.851	0.732\\
0.842	0.716\\
0.832	0.708\\
0.822	0.696\\
0.812	0.684\\
0.802	0.681\\
0.792	0.665\\
0.782	0.659\\
0.772	0.659\\
0.762	0.653\\
0.752	0.644\\
0.743	0.644\\
0.733	0.651\\
0.723	0.649\\
0.713	0.651\\
0.703	0.649\\
0.693	0.648\\
0.683	0.652\\
0.673	0.657\\
0.663	0.665\\
0.653	0.667\\
0.644	0.682\\
0.634	0.687\\
0.624	0.698\\
0.614	0.703\\
0.604	0.715\\
0.594	0.718\\
0.584	0.730\\
0.574	0.734\\
0.564	0.733\\
0.554	0.750\\
0.545	0.749\\
0.535	0.746\\
0.525	0.747\\
0.515	0.745\\
0.505	0.752\\
0.495	0.737\\
0.485	0.751\\
0.475	0.736\\
0.465	0.737\\
0.455	0.755\\
0.446	0.734\\
0.436	0.733\\
0.426	0.730\\
0.416	0.728\\
0.406	0.728\\
0.396	0.709\\
0.386	0.711\\
0.376	0.699\\
0.366	0.695\\
0.356	0.679\\
0.347	0.667\\
0.337	0.650\\
0.327	0.655\\
0.317	0.654\\
0.307	0.636\\
0.297	0.650\\
0.287	0.646\\
0.277	0.633\\
0.267	0.644\\
0.257	0.638\\
0.248	0.640\\
0.238	0.651\\
0.228	0.647\\
0.218	0.656\\
0.208	0.662\\
0.198	0.670\\
0.188	0.677\\
0.178	0.691\\
0.168	0.700\\
0.158	0.714\\
0.149	0.730\\
0.139	0.743\\
0.129	0.758\\
0.119	0.777\\
0.109	0.794\\
0.099	0.810\\
0.089	0.827\\
0.079	0.846\\
0.069	0.866\\
0.059	0.885\\
0.050	0.903\\
0.040	0.923\\
0.030	0.943\\
0.020	0.962\\
0.010	0.980\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.010	0.979\\
0.020	0.961\\
0.030	0.941\\
0.040	0.922\\
0.050	0.903\\
0.059	0.883\\
0.069	0.870\\
0.079	0.854\\
0.089	0.828\\
0.099	0.817\\
0.109	0.804\\
0.119	0.786\\
0.129	0.774\\
0.139	0.762\\
0.149	0.750\\
0.158	0.740\\
0.168	0.719\\
0.178	0.718\\
0.188	0.691\\
0.198	0.684\\
0.208	0.669\\
0.218	0.658\\
0.228	0.666\\
0.238	0.639\\
0.248	0.640\\
0.257	0.644\\
0.267	0.621\\
0.277	0.624\\
0.287	0.616\\
0.297	0.597\\
0.307	0.587\\
0.317	0.627\\
0.327	0.601\\
0.337	0.576\\
0.347	0.608\\
0.356	0.579\\
0.366	0.579\\
0.376	0.595\\
0.386	0.566\\
0.396	0.585\\
0.406	0.571\\
0.416	0.576\\
0.426	0.590\\
0.436	0.551\\
0.446	0.560\\
0.455	0.594\\
0.465	0.568\\
0.475	0.540\\
0.485	0.608\\
0.495	0.555\\
0.505	0.580\\
0.515	0.544\\
0.525	0.561\\
0.535	0.548\\
0.545	0.555\\
0.554	0.550\\
0.564	0.557\\
0.574	0.576\\
0.584	0.570\\
0.594	0.558\\
0.604	0.562\\
0.614	0.567\\
0.624	0.579\\
0.634	0.582\\
0.644	0.593\\
0.653	0.593\\
0.663	0.594\\
0.673	0.597\\
0.683	0.583\\
0.693	0.599\\
0.703	0.606\\
0.713	0.604\\
0.723	0.632\\
0.733	0.629\\
0.743	0.625\\
0.752	0.670\\
0.762	0.637\\
0.772	0.672\\
0.782	0.666\\
0.792	0.679\\
0.802	0.695\\
0.812	0.690\\
0.822	0.725\\
0.832	0.714\\
0.842	0.733\\
0.851	0.754\\
0.861	0.757\\
0.871	0.775\\
0.881	0.786\\
0.891	0.800\\
0.901	0.820\\
0.911	0.833\\
0.921	0.849\\
0.931	0.868\\
0.941	0.882\\
0.950	0.902\\
0.960	0.919\\
0.970	0.939\\
0.980	0.959\\
0.990	0.977\\
0.990	0.981\\
0.980	0.965\\
0.970	0.953\\
0.960	0.937\\
0.950	0.923\\
0.941	0.914\\
0.931	0.904\\
0.921	0.894\\
0.911	0.886\\
0.901	0.882\\
0.891	0.869\\
0.881	0.849\\
0.871	0.841\\
0.861	0.844\\
0.851	0.849\\
0.842	0.828\\
0.832	0.816\\
0.822	0.835\\
0.812	0.808\\
0.802	0.813\\
0.792	0.799\\
0.782	0.801\\
0.772	0.782\\
0.762	0.756\\
0.752	0.782\\
0.743	0.756\\
0.733	0.789\\
0.723	0.775\\
0.713	0.775\\
0.703	0.779\\
0.693	0.759\\
0.683	0.747\\
0.673	0.756\\
0.663	0.752\\
0.653	0.760\\
0.644	0.767\\
0.634	0.746\\
0.624	0.740\\
0.614	0.745\\
0.604	0.747\\
0.594	0.723\\
0.584	0.736\\
0.574	0.764\\
0.564	0.735\\
0.554	0.734\\
0.545	0.757\\
0.535	0.719\\
0.525	0.751\\
0.515	0.739\\
0.505	0.753\\
0.495	0.735\\
0.485	0.764\\
0.475	0.726\\
0.465	0.740\\
0.455	0.788\\
0.446	0.770\\
0.436	0.700\\
0.426	0.755\\
0.416	0.739\\
0.406	0.741\\
0.396	0.742\\
0.386	0.738\\
0.376	0.765\\
0.366	0.757\\
0.356	0.747\\
0.347	0.782\\
0.337	0.730\\
0.327	0.754\\
0.317	0.780\\
0.307	0.759\\
0.297	0.774\\
0.287	0.773\\
0.277	0.780\\
0.267	0.769\\
0.257	0.787\\
0.248	0.782\\
0.238	0.781\\
0.228	0.813\\
0.218	0.800\\
0.208	0.813\\
0.198	0.797\\
0.188	0.808\\
0.178	0.844\\
0.168	0.821\\
0.158	0.831\\
0.149	0.835\\
0.139	0.851\\
0.129	0.852\\
0.119	0.858\\
0.109	0.869\\
0.099	0.869\\
0.089	0.877\\
0.079	0.896\\
0.069	0.904\\
0.059	0.914\\
0.050	0.924\\
0.040	0.942\\
0.030	0.953\\
0.020	0.968\\
0.010	0.983\\
}--cycle;
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:1,1.03) {\footnotesize\\LDA};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:1,1) {\footnotesize\\MILDA};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:1,0.97) {\footnotesize\\K-means};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:1,0.94) {\footnotesize\\GMM};
\end{axis}
\end{tikzpicture}%
}

==> Figures/3Models_cov_class_separation.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\resizebox{1.2\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Class separation $\|\mpos - \mneg\|_2$},
ylabel={Accuracy},
ylabel style={at={(axis cs:0,1.025)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=0,
xmax=4,
ymin=0.5,
ymax=1,
xtick={0,0.5,1,1.5,2,2.5,3,3.5,4},
ytick={0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.000	0.988\\
3.960	0.987\\
3.919	0.986\\
3.879	0.985\\
3.838	0.985\\
3.798	0.983\\
3.758	0.983\\
3.717	0.981\\
3.677	0.980\\
3.636	0.980\\
3.596	0.980\\
3.556	0.977\\
3.515	0.976\\
3.475	0.975\\
3.434	0.973\\
3.394	0.972\\
3.354	0.970\\
3.313	0.967\\
3.273	0.968\\
3.232	0.966\\
3.192	0.963\\
3.152	0.962\\
3.111	0.961\\
3.071	0.958\\
3.030	0.956\\
2.990	0.954\\
2.949	0.951\\
2.909	0.950\\
2.869	0.946\\
2.828	0.942\\
2.788	0.943\\
2.747	0.939\\
2.707	0.937\\
2.667	0.934\\
2.626	0.928\\
2.586	0.927\\
2.545	0.925\\
2.505	0.920\\
2.465	0.916\\
2.424	0.912\\
2.384	0.911\\
2.343	0.905\\
2.303	0.902\\
2.263	0.898\\
2.222	0.894\\
2.182	0.888\\
2.141	0.884\\
2.101	0.882\\
2.061	0.876\\
2.020	0.870\\
1.980	0.866\\
1.939	0.861\\
1.899	0.856\\
1.859	0.852\\
1.818	0.846\\
1.778	0.840\\
1.737	0.836\\
1.697	0.829\\
1.657	0.827\\
1.616	0.818\\
1.576	0.812\\
1.535	0.806\\
1.495	0.800\\
1.455	0.792\\
1.414	0.784\\
1.374	0.778\\
1.333	0.777\\
1.293	0.765\\
1.253	0.760\\
1.212	0.752\\
1.172	0.745\\
1.131	0.738\\
1.091	0.729\\
1.051	0.718\\
1.010	0.715\\
0.970	0.709\\
0.929	0.701\\
0.889	0.692\\
0.848	0.687\\
0.808	0.672\\
0.768	0.667\\
0.727	0.657\\
0.687	0.647\\
0.646	0.642\\
0.606	0.634\\
0.566	0.625\\
0.525	0.616\\
0.485	0.607\\
0.444	0.598\\
0.404	0.590\\
0.364	0.576\\
0.323	0.575\\
0.283	0.562\\
0.242	0.557\\
0.202	0.541\\
0.162	0.535\\
0.121	0.528\\
0.081	0.517\\
0.040	0.515\\
0.000	0.500\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.000	0.988\\
3.960	0.987\\
3.919	0.986\\
3.879	0.985\\
3.838	0.985\\
3.798	0.983\\
3.758	0.983\\
3.717	0.982\\
3.677	0.980\\
3.636	0.980\\
3.596	0.979\\
3.556	0.977\\
3.515	0.975\\
3.475	0.975\\
3.434	0.973\\
3.394	0.971\\
3.354	0.969\\
3.313	0.967\\
3.273	0.967\\
3.232	0.965\\
3.192	0.963\\
3.152	0.962\\
3.111	0.960\\
3.071	0.957\\
3.030	0.955\\
2.990	0.953\\
2.949	0.951\\
2.909	0.949\\
2.869	0.945\\
2.828	0.942\\
2.788	0.943\\
2.747	0.939\\
2.707	0.937\\
2.667	0.934\\
2.626	0.928\\
2.586	0.926\\
2.545	0.924\\
2.505	0.919\\
2.465	0.916\\
2.424	0.911\\
2.384	0.910\\
2.343	0.904\\
2.303	0.902\\
2.263	0.897\\
2.222	0.894\\
2.182	0.888\\
2.141	0.882\\
2.101	0.881\\
2.061	0.875\\
2.020	0.869\\
1.980	0.866\\
1.939	0.860\\
1.899	0.855\\
1.859	0.850\\
1.818	0.843\\
1.778	0.840\\
1.737	0.833\\
1.697	0.826\\
1.657	0.825\\
1.616	0.816\\
1.576	0.808\\
1.535	0.803\\
1.495	0.797\\
1.455	0.789\\
1.414	0.779\\
1.374	0.774\\
1.333	0.771\\
1.293	0.761\\
1.253	0.754\\
1.212	0.745\\
1.172	0.739\\
1.131	0.730\\
1.091	0.716\\
1.051	0.710\\
1.010	0.702\\
0.970	0.695\\
0.929	0.684\\
0.889	0.674\\
0.848	0.668\\
0.808	0.643\\
0.768	0.633\\
0.727	0.623\\
0.687	0.615\\
0.646	0.596\\
0.606	0.589\\
0.566	0.575\\
0.525	0.558\\
0.485	0.548\\
0.444	0.545\\
0.404	0.540\\
0.364	0.531\\
0.323	0.528\\
0.283	0.525\\
0.242	0.520\\
0.202	0.520\\
0.162	0.516\\
0.121	0.515\\
0.081	0.513\\
0.040	0.510\\
0.000	0.513\\
};
\addplot [color=mycolor3, line width=2.0pt,  forget plot]
  table[row sep=crcr]{%
4.000	0.978\\
3.960	0.977\\
3.919	0.974\\
3.879	0.972\\
3.838	0.973\\
3.798	0.970\\
3.758	0.970\\
3.717	0.967\\
3.677	0.964\\
3.636	0.962\\
3.596	0.961\\
3.556	0.959\\
3.515	0.954\\
3.475	0.954\\
3.434	0.950\\
3.394	0.948\\
3.354	0.947\\
3.313	0.940\\
3.273	0.939\\
3.232	0.940\\
3.192	0.932\\
3.152	0.929\\
3.111	0.926\\
3.071	0.922\\
3.030	0.914\\
2.990	0.910\\
2.949	0.907\\
2.909	0.900\\
2.869	0.892\\
2.828	0.887\\
2.788	0.882\\
2.747	0.874\\
2.707	0.867\\
2.667	0.855\\
2.626	0.834\\
2.586	0.824\\
2.545	0.827\\
2.505	0.810\\
2.465	0.785\\
2.424	0.787\\
2.384	0.782\\
2.343	0.758\\
2.303	0.762\\
2.263	0.740\\
2.222	0.717\\
2.182	0.711\\
2.141	0.702\\
2.101	0.701\\
2.061	0.677\\
2.020	0.652\\
1.980	0.658\\
1.939	0.644\\
1.899	0.614\\
1.859	0.659\\
1.818	0.618\\
1.778	0.612\\
1.737	0.606\\
1.697	0.613\\
1.657	0.605\\
1.616	0.598\\
1.576	0.587\\
1.535	0.587\\
1.495	0.583\\
1.455	0.580\\
1.414	0.578\\
1.374	0.580\\
1.333	0.578\\
1.293	0.558\\
1.253	0.555\\
1.212	0.564\\
1.172	0.562\\
1.131	0.549\\
1.091	0.550\\
1.051	0.549\\
1.010	0.546\\
0.970	0.536\\
0.929	0.531\\
0.889	0.538\\
0.848	0.531\\
0.808	0.538\\
0.768	0.529\\
0.727	0.527\\
0.687	0.528\\
0.646	0.527\\
0.606	0.530\\
0.566	0.524\\
0.525	0.527\\
0.485	0.521\\
0.444	0.517\\
0.404	0.519\\
0.364	0.516\\
0.323	0.512\\
0.283	0.516\\
0.242	0.516\\
0.202	0.515\\
0.162	0.512\\
0.121	0.513\\
0.081	0.512\\
0.040	0.512\\
0.000	0.514\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.000	0.877\\
3.960	0.917\\
3.919	0.887\\
3.879	0.851\\
3.838	0.832\\
3.798	0.824\\
3.758	0.842\\
3.717	0.792\\
3.677	0.865\\
3.636	0.847\\
3.596	0.822\\
3.556	0.818\\
3.515	0.823\\
3.475	0.843\\
3.434	0.818\\
3.394	0.828\\
3.354	0.798\\
3.313	0.818\\
3.273	0.783\\
3.232	0.794\\
3.192	0.789\\
3.152	0.781\\
3.111	0.801\\
3.071	0.789\\
3.030	0.767\\
2.990	0.749\\
2.949	0.764\\
2.909	0.788\\
2.869	0.757\\
2.828	0.776\\
2.788	0.758\\
2.747	0.732\\
2.707	0.709\\
2.667	0.710\\
2.626	0.757\\
2.586	0.710\\
2.545	0.721\\
2.505	0.687\\
2.465	0.724\\
2.424	0.708\\
2.384	0.693\\
2.343	0.670\\
2.303	0.706\\
2.263	0.698\\
2.222	0.693\\
2.182	0.672\\
2.141	0.660\\
2.101	0.656\\
2.061	0.664\\
2.020	0.648\\
1.980	0.634\\
1.939	0.618\\
1.899	0.671\\
1.859	0.624\\
1.818	0.635\\
1.778	0.628\\
1.737	0.619\\
1.697	0.624\\
1.657	0.619\\
1.616	0.598\\
1.576	0.615\\
1.535	0.604\\
1.495	0.594\\
1.455	0.586\\
1.414	0.591\\
1.374	0.592\\
1.333	0.588\\
1.293	0.571\\
1.253	0.588\\
1.212	0.577\\
1.172	0.572\\
1.131	0.557\\
1.091	0.567\\
1.051	0.554\\
1.010	0.561\\
0.970	0.553\\
0.929	0.554\\
0.889	0.564\\
0.848	0.547\\
0.808	0.543\\
0.768	0.538\\
0.727	0.539\\
0.687	0.536\\
0.646	0.539\\
0.606	0.535\\
0.566	0.539\\
0.525	0.533\\
0.485	0.527\\
0.444	0.530\\
0.404	0.526\\
0.364	0.525\\
0.323	0.522\\
0.283	0.525\\
0.242	0.521\\
0.202	0.520\\
0.162	0.517\\
0.121	0.515\\
0.081	0.517\\
0.040	0.516\\
0.000	0.516\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
4.000	0.985\\
3.960	0.983\\
3.919	0.983\\
3.879	0.980\\
3.838	0.981\\
3.798	0.979\\
3.758	0.979\\
3.717	0.977\\
3.677	0.976\\
3.636	0.976\\
3.596	0.976\\
3.556	0.972\\
3.515	0.971\\
3.475	0.970\\
3.434	0.968\\
3.394	0.967\\
3.354	0.965\\
3.313	0.962\\
3.273	0.961\\
3.232	0.960\\
3.192	0.958\\
3.152	0.956\\
3.111	0.955\\
3.071	0.951\\
3.030	0.949\\
2.990	0.948\\
2.949	0.944\\
2.909	0.942\\
2.869	0.938\\
2.828	0.936\\
2.788	0.935\\
2.747	0.932\\
2.707	0.929\\
2.667	0.926\\
2.626	0.920\\
2.586	0.919\\
2.545	0.917\\
2.505	0.911\\
2.465	0.907\\
2.424	0.903\\
2.384	0.901\\
2.343	0.896\\
2.303	0.892\\
2.263	0.889\\
2.222	0.885\\
2.182	0.880\\
2.141	0.874\\
2.101	0.872\\
2.061	0.866\\
2.020	0.860\\
1.980	0.857\\
1.939	0.851\\
1.899	0.846\\
1.859	0.841\\
1.818	0.835\\
1.778	0.828\\
1.737	0.825\\
1.697	0.817\\
1.657	0.815\\
1.616	0.804\\
1.576	0.801\\
1.535	0.792\\
1.495	0.789\\
1.455	0.780\\
1.414	0.770\\
1.374	0.768\\
1.333	0.764\\
1.293	0.751\\
1.253	0.746\\
1.212	0.737\\
1.172	0.733\\
1.131	0.723\\
1.091	0.714\\
1.051	0.703\\
1.010	0.703\\
0.970	0.693\\
0.929	0.687\\
0.889	0.678\\
0.848	0.673\\
0.808	0.653\\
0.768	0.651\\
0.727	0.640\\
0.687	0.631\\
0.646	0.625\\
0.606	0.619\\
0.566	0.610\\
0.525	0.602\\
0.485	0.594\\
0.444	0.580\\
0.404	0.576\\
0.364	0.561\\
0.323	0.559\\
0.283	0.549\\
0.242	0.543\\
0.202	0.524\\
0.162	0.520\\
0.121	0.512\\
0.081	0.504\\
0.040	0.503\\
0.000	0.500\\
0.000	0.500\\
0.040	0.526\\
0.081	0.529\\
0.121	0.544\\
0.162	0.550\\
0.202	0.557\\
0.242	0.571\\
0.283	0.574\\
0.323	0.591\\
0.364	0.591\\
0.404	0.605\\
0.444	0.616\\
0.485	0.620\\
0.525	0.629\\
0.566	0.641\\
0.606	0.649\\
0.646	0.660\\
0.687	0.663\\
0.727	0.675\\
0.768	0.683\\
0.808	0.691\\
0.848	0.701\\
0.889	0.707\\
0.929	0.715\\
0.970	0.726\\
1.010	0.728\\
1.051	0.734\\
1.091	0.743\\
1.131	0.752\\
1.172	0.757\\
1.212	0.767\\
1.253	0.773\\
1.293	0.780\\
1.333	0.790\\
1.374	0.787\\
1.414	0.799\\
1.455	0.803\\
1.495	0.812\\
1.535	0.820\\
1.576	0.823\\
1.616	0.832\\
1.657	0.840\\
1.697	0.841\\
1.737	0.847\\
1.778	0.853\\
1.818	0.857\\
1.859	0.863\\
1.899	0.867\\
1.939	0.872\\
1.980	0.876\\
2.020	0.880\\
2.061	0.887\\
2.101	0.893\\
2.141	0.894\\
2.182	0.896\\
2.222	0.903\\
2.263	0.907\\
2.303	0.911\\
2.343	0.915\\
2.384	0.920\\
2.424	0.922\\
2.465	0.926\\
2.505	0.929\\
2.545	0.933\\
2.586	0.935\\
2.626	0.936\\
2.667	0.941\\
2.707	0.944\\
2.747	0.945\\
2.788	0.950\\
2.828	0.948\\
2.869	0.954\\
2.909	0.957\\
2.949	0.958\\
2.990	0.961\\
3.030	0.962\\
3.071	0.965\\
3.111	0.967\\
3.152	0.969\\
3.192	0.969\\
3.232	0.972\\
3.273	0.974\\
3.313	0.973\\
3.354	0.974\\
3.394	0.977\\
3.434	0.978\\
3.475	0.980\\
3.515	0.981\\
3.556	0.982\\
3.596	0.984\\
3.636	0.984\\
3.677	0.984\\
3.717	0.986\\
3.758	0.988\\
3.798	0.987\\
3.838	0.988\\
3.879	0.989\\
3.919	0.990\\
3.960	0.991\\
4.000	0.991\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
4.000	0.985\\
3.960	0.983\\
3.919	0.983\\
3.879	0.980\\
3.838	0.981\\
3.798	0.979\\
3.758	0.979\\
3.717	0.977\\
3.677	0.975\\
3.636	0.976\\
3.596	0.975\\
3.556	0.972\\
3.515	0.970\\
3.475	0.970\\
3.434	0.968\\
3.394	0.966\\
3.354	0.964\\
3.313	0.962\\
3.273	0.961\\
3.232	0.960\\
3.192	0.958\\
3.152	0.956\\
3.111	0.955\\
3.071	0.950\\
3.030	0.949\\
2.990	0.946\\
2.949	0.944\\
2.909	0.942\\
2.869	0.936\\
2.828	0.936\\
2.788	0.935\\
2.747	0.931\\
2.707	0.929\\
2.667	0.926\\
2.626	0.919\\
2.586	0.918\\
2.545	0.916\\
2.505	0.910\\
2.465	0.907\\
2.424	0.902\\
2.384	0.899\\
2.343	0.894\\
2.303	0.892\\
2.263	0.888\\
2.222	0.884\\
2.182	0.879\\
2.141	0.872\\
2.101	0.870\\
2.061	0.866\\
2.020	0.857\\
1.980	0.856\\
1.939	0.849\\
1.899	0.844\\
1.859	0.838\\
1.818	0.833\\
1.778	0.828\\
1.737	0.822\\
1.697	0.816\\
1.657	0.812\\
1.616	0.801\\
1.576	0.796\\
1.535	0.790\\
1.495	0.787\\
1.455	0.776\\
1.414	0.763\\
1.374	0.763\\
1.333	0.756\\
1.293	0.746\\
1.253	0.738\\
1.212	0.728\\
1.172	0.724\\
1.131	0.712\\
1.091	0.699\\
1.051	0.691\\
1.010	0.686\\
0.970	0.675\\
0.929	0.659\\
0.889	0.652\\
0.848	0.647\\
0.808	0.612\\
0.768	0.594\\
0.727	0.590\\
0.687	0.585\\
0.646	0.560\\
0.606	0.554\\
0.566	0.539\\
0.525	0.527\\
0.485	0.523\\
0.444	0.515\\
0.404	0.515\\
0.364	0.512\\
0.323	0.508\\
0.283	0.509\\
0.242	0.505\\
0.202	0.506\\
0.162	0.504\\
0.121	0.504\\
0.081	0.504\\
0.040	0.501\\
0.000	0.503\\
0.000	0.522\\
0.040	0.518\\
0.081	0.522\\
0.121	0.527\\
0.162	0.527\\
0.202	0.533\\
0.242	0.534\\
0.283	0.541\\
0.323	0.549\\
0.364	0.549\\
0.404	0.564\\
0.444	0.574\\
0.485	0.574\\
0.525	0.590\\
0.566	0.611\\
0.606	0.623\\
0.646	0.631\\
0.687	0.646\\
0.727	0.657\\
0.768	0.673\\
0.808	0.675\\
0.848	0.688\\
0.889	0.696\\
0.929	0.709\\
0.970	0.714\\
1.010	0.718\\
1.051	0.729\\
1.091	0.733\\
1.131	0.747\\
1.172	0.753\\
1.212	0.761\\
1.253	0.770\\
1.293	0.775\\
1.333	0.785\\
1.374	0.786\\
1.414	0.796\\
1.455	0.802\\
1.495	0.807\\
1.535	0.817\\
1.576	0.821\\
1.616	0.831\\
1.657	0.838\\
1.697	0.836\\
1.737	0.844\\
1.778	0.852\\
1.818	0.854\\
1.859	0.862\\
1.899	0.865\\
1.939	0.870\\
1.980	0.876\\
2.020	0.880\\
2.061	0.885\\
2.101	0.891\\
2.141	0.893\\
2.182	0.896\\
2.222	0.903\\
2.263	0.906\\
2.303	0.911\\
2.343	0.915\\
2.384	0.921\\
2.424	0.921\\
2.465	0.926\\
2.505	0.928\\
2.545	0.932\\
2.586	0.933\\
2.626	0.937\\
2.667	0.942\\
2.707	0.944\\
2.747	0.946\\
2.788	0.950\\
2.828	0.947\\
2.869	0.953\\
2.909	0.956\\
2.949	0.958\\
2.990	0.961\\
3.030	0.962\\
3.071	0.964\\
3.111	0.966\\
3.152	0.968\\
3.192	0.968\\
3.232	0.971\\
3.273	0.973\\
3.313	0.973\\
3.354	0.975\\
3.394	0.977\\
3.434	0.977\\
3.475	0.980\\
3.515	0.980\\
3.556	0.982\\
3.596	0.984\\
3.636	0.984\\
3.677	0.984\\
3.717	0.986\\
3.758	0.988\\
3.798	0.987\\
3.838	0.988\\
3.879	0.989\\
3.919	0.990\\
3.960	0.991\\
4.000	0.991\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
4.000	0.974\\
3.960	0.971\\
3.919	0.967\\
3.879	0.967\\
3.838	0.967\\
3.798	0.963\\
3.758	0.964\\
3.717	0.960\\
3.677	0.957\\
3.636	0.955\\
3.596	0.955\\
3.556	0.954\\
3.515	0.946\\
3.475	0.945\\
3.434	0.943\\
3.394	0.939\\
3.354	0.938\\
3.313	0.929\\
3.273	0.929\\
3.232	0.930\\
3.192	0.919\\
3.152	0.917\\
3.111	0.914\\
3.071	0.907\\
3.030	0.900\\
2.990	0.897\\
2.949	0.894\\
2.909	0.884\\
2.869	0.871\\
2.828	0.866\\
2.788	0.865\\
2.747	0.853\\
2.707	0.842\\
2.667	0.834\\
2.626	0.782\\
2.586	0.751\\
2.545	0.790\\
2.505	0.765\\
2.465	0.700\\
2.424	0.714\\
2.384	0.742\\
2.343	0.685\\
2.303	0.713\\
2.263	0.669\\
2.222	0.634\\
2.182	0.627\\
2.141	0.626\\
2.101	0.629\\
2.061	0.605\\
2.020	0.573\\
1.980	0.585\\
1.939	0.575\\
1.899	0.536\\
1.859	0.604\\
1.818	0.545\\
1.778	0.544\\
1.737	0.542\\
1.697	0.558\\
1.657	0.548\\
1.616	0.542\\
1.576	0.534\\
1.535	0.540\\
1.495	0.537\\
1.455	0.531\\
1.414	0.530\\
1.374	0.537\\
1.333	0.541\\
1.293	0.516\\
1.253	0.518\\
1.212	0.526\\
1.172	0.529\\
1.131	0.517\\
1.091	0.517\\
1.051	0.515\\
1.010	0.515\\
0.970	0.512\\
0.929	0.510\\
0.889	0.513\\
0.848	0.512\\
0.808	0.513\\
0.768	0.510\\
0.727	0.506\\
0.687	0.509\\
0.646	0.508\\
0.606	0.511\\
0.566	0.506\\
0.525	0.508\\
0.485	0.505\\
0.444	0.506\\
0.404	0.506\\
0.364	0.504\\
0.323	0.502\\
0.283	0.504\\
0.242	0.504\\
0.202	0.503\\
0.162	0.504\\
0.121	0.501\\
0.081	0.502\\
0.040	0.501\\
0.000	0.502\\
0.000	0.526\\
0.040	0.523\\
0.081	0.522\\
0.121	0.525\\
0.162	0.520\\
0.202	0.527\\
0.242	0.527\\
0.283	0.528\\
0.323	0.522\\
0.364	0.529\\
0.404	0.532\\
0.444	0.529\\
0.485	0.537\\
0.525	0.545\\
0.566	0.541\\
0.606	0.548\\
0.646	0.545\\
0.687	0.548\\
0.727	0.548\\
0.768	0.549\\
0.808	0.562\\
0.848	0.551\\
0.889	0.564\\
0.929	0.553\\
0.970	0.561\\
1.010	0.576\\
1.051	0.584\\
1.091	0.583\\
1.131	0.581\\
1.172	0.594\\
1.212	0.603\\
1.253	0.592\\
1.293	0.600\\
1.333	0.616\\
1.374	0.623\\
1.414	0.626\\
1.455	0.629\\
1.495	0.630\\
1.535	0.634\\
1.576	0.639\\
1.616	0.653\\
1.657	0.663\\
1.697	0.667\\
1.737	0.670\\
1.778	0.680\\
1.818	0.691\\
1.859	0.714\\
1.899	0.693\\
1.939	0.714\\
1.980	0.731\\
2.020	0.732\\
2.061	0.749\\
2.101	0.774\\
2.141	0.778\\
2.182	0.794\\
2.222	0.800\\
2.263	0.811\\
2.303	0.811\\
2.343	0.831\\
2.384	0.822\\
2.424	0.860\\
2.465	0.870\\
2.505	0.855\\
2.545	0.864\\
2.586	0.898\\
2.626	0.885\\
2.667	0.876\\
2.707	0.892\\
2.747	0.895\\
2.788	0.899\\
2.828	0.907\\
2.869	0.913\\
2.909	0.917\\
2.949	0.920\\
2.990	0.923\\
3.030	0.929\\
3.071	0.938\\
3.111	0.938\\
3.152	0.941\\
3.192	0.944\\
3.232	0.950\\
3.273	0.949\\
3.313	0.951\\
3.354	0.956\\
3.394	0.957\\
3.434	0.957\\
3.475	0.964\\
3.515	0.961\\
3.556	0.965\\
3.596	0.968\\
3.636	0.969\\
3.677	0.970\\
3.717	0.973\\
3.758	0.975\\
3.798	0.976\\
3.838	0.979\\
3.879	0.978\\
3.919	0.981\\
3.960	0.982\\
4.000	0.983\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
4.000	0.736\\
3.960	0.805\\
3.919	0.753\\
3.879	0.700\\
3.838	0.682\\
3.798	0.671\\
3.758	0.684\\
3.717	0.614\\
3.677	0.731\\
3.636	0.713\\
3.596	0.671\\
3.556	0.665\\
3.515	0.687\\
3.475	0.704\\
3.434	0.674\\
3.394	0.690\\
3.354	0.660\\
3.313	0.686\\
3.273	0.649\\
3.232	0.656\\
3.192	0.658\\
3.152	0.638\\
3.111	0.660\\
3.071	0.661\\
3.030	0.642\\
2.990	0.595\\
2.949	0.642\\
2.909	0.657\\
2.869	0.635\\
2.828	0.658\\
2.788	0.624\\
2.747	0.604\\
2.707	0.589\\
2.667	0.594\\
2.626	0.640\\
2.586	0.604\\
2.545	0.615\\
2.505	0.580\\
2.465	0.612\\
2.424	0.596\\
2.384	0.583\\
2.343	0.572\\
2.303	0.608\\
2.263	0.587\\
2.222	0.577\\
2.182	0.573\\
2.141	0.563\\
2.101	0.555\\
2.061	0.578\\
2.020	0.555\\
1.980	0.547\\
1.939	0.540\\
1.899	0.583\\
1.859	0.532\\
1.818	0.549\\
1.778	0.548\\
1.737	0.540\\
1.697	0.531\\
1.657	0.547\\
1.616	0.523\\
1.576	0.554\\
1.535	0.533\\
1.495	0.528\\
1.455	0.529\\
1.414	0.524\\
1.374	0.538\\
1.333	0.528\\
1.293	0.527\\
1.253	0.529\\
1.212	0.526\\
1.172	0.518\\
1.131	0.515\\
1.091	0.520\\
1.051	0.518\\
1.010	0.518\\
0.970	0.519\\
0.929	0.518\\
0.889	0.520\\
0.848	0.512\\
0.808	0.508\\
0.768	0.507\\
0.727	0.509\\
0.687	0.510\\
0.646	0.509\\
0.606	0.506\\
0.566	0.512\\
0.525	0.511\\
0.485	0.508\\
0.444	0.507\\
0.404	0.505\\
0.364	0.509\\
0.323	0.507\\
0.283	0.511\\
0.242	0.505\\
0.202	0.506\\
0.162	0.504\\
0.121	0.504\\
0.081	0.507\\
0.040	0.505\\
0.000	0.505\\
0.000	0.527\\
0.040	0.527\\
0.081	0.527\\
0.121	0.527\\
0.162	0.530\\
0.202	0.535\\
0.242	0.536\\
0.283	0.540\\
0.323	0.536\\
0.364	0.541\\
0.404	0.547\\
0.444	0.553\\
0.485	0.546\\
0.525	0.555\\
0.566	0.566\\
0.606	0.564\\
0.646	0.569\\
0.687	0.563\\
0.727	0.569\\
0.768	0.568\\
0.808	0.577\\
0.848	0.582\\
0.889	0.609\\
0.929	0.590\\
0.970	0.586\\
1.010	0.603\\
1.051	0.590\\
1.091	0.614\\
1.131	0.599\\
1.172	0.625\\
1.212	0.628\\
1.253	0.647\\
1.293	0.615\\
1.333	0.648\\
1.374	0.646\\
1.414	0.659\\
1.455	0.642\\
1.495	0.660\\
1.535	0.675\\
1.576	0.676\\
1.616	0.673\\
1.657	0.690\\
1.697	0.716\\
1.737	0.699\\
1.778	0.708\\
1.818	0.720\\
1.859	0.716\\
1.899	0.760\\
1.939	0.695\\
1.980	0.721\\
2.020	0.741\\
2.061	0.749\\
2.101	0.756\\
2.141	0.758\\
2.182	0.771\\
2.222	0.808\\
2.263	0.808\\
2.303	0.804\\
2.343	0.768\\
2.384	0.803\\
2.424	0.821\\
2.465	0.835\\
2.505	0.794\\
2.545	0.826\\
2.586	0.816\\
2.626	0.873\\
2.667	0.825\\
2.707	0.829\\
2.747	0.860\\
2.788	0.892\\
2.828	0.895\\
2.869	0.879\\
2.909	0.919\\
2.949	0.887\\
2.990	0.903\\
3.030	0.893\\
3.071	0.917\\
3.111	0.943\\
3.152	0.924\\
3.192	0.919\\
3.232	0.932\\
3.273	0.917\\
3.313	0.951\\
3.354	0.936\\
3.394	0.966\\
3.434	0.961\\
3.475	0.983\\
3.515	0.959\\
3.556	0.970\\
3.596	0.972\\
3.636	0.980\\
3.677	1.000\\
3.717	0.969\\
3.758	0.999\\
3.798	0.977\\
3.838	0.981\\
3.879	1.002\\
3.919	1.021\\
3.960	1.029\\
4.000	1.018\\
}--cycle;
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:4.04,1) {\footnotesize\\LDA};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:4.04,0.97) {\footnotesize\\MILDA};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:4.04,0.94) {\footnotesize\\K-means};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:4.04,0.877) {\footnotesize\\GMM};
\end{axis}
\end{tikzpicture}%
}

==> Figures/3Models_cov_correlation.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\resizebox{1.2\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Correlation $\rho$},
ylabel={Accuracy},
ylabel style={at={(axis cs:0,1.025)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=0,
xmax=1,
ymin=0.5,
ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
ytick={0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.841\\
0.010	0.844\\
0.020	0.843\\
0.030	0.847\\
0.040	0.844\\
0.049	0.845\\
0.059	0.844\\
0.069	0.847\\
0.079	0.848\\
0.089	0.848\\
0.099	0.851\\
0.109	0.848\\
0.119	0.849\\
0.129	0.823\\
0.139	0.855\\
0.148	0.854\\
0.158	0.855\\
0.168	0.859\\
0.178	0.858\\
0.188	0.858\\
0.198	0.861\\
0.208	0.859\\
0.218	0.865\\
0.228	0.867\\
0.238	0.865\\
0.247	0.868\\
0.257	0.868\\
0.267	0.871\\
0.277	0.872\\
0.287	0.871\\
0.297	0.870\\
0.307	0.874\\
0.317	0.879\\
0.327	0.882\\
0.337	0.879\\
0.346	0.881\\
0.356	0.870\\
0.366	0.883\\
0.376	0.862\\
0.386	0.888\\
0.396	0.891\\
0.406	0.895\\
0.416	0.892\\
0.426	0.893\\
0.436	0.900\\
0.445	0.904\\
0.455	0.900\\
0.465	0.894\\
0.475	0.907\\
0.485	0.905\\
0.495	0.908\\
0.505	0.899\\
0.515	0.914\\
0.525	0.917\\
0.535	0.920\\
0.544	0.903\\
0.554	0.922\\
0.564	0.927\\
0.574	0.923\\
0.584	0.923\\
0.594	0.934\\
0.604	0.932\\
0.614	0.936\\
0.624	0.932\\
0.634	0.943\\
0.643	0.943\\
0.653	0.946\\
0.663	0.945\\
0.673	0.952\\
0.683	0.953\\
0.693	0.952\\
0.703	0.958\\
0.713	0.961\\
0.723	0.963\\
0.733	0.966\\
0.742	0.968\\
0.752	0.973\\
0.762	0.972\\
0.772	0.968\\
0.782	0.978\\
0.792	0.976\\
0.802	0.978\\
0.812	0.984\\
0.822	0.985\\
0.832	0.988\\
0.841	0.991\\
0.851	0.992\\
0.861	0.989\\
0.871	0.995\\
0.881	0.997\\
0.891	0.998\\
0.901	0.999\\
0.911	0.999\\
0.921	1.000\\
0.931	1.000\\
0.940	1.000\\
0.950	1.000\\
0.960	1.000\\
0.970	1.000\\
0.980	1.000\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.839\\
0.010	0.843\\
0.020	0.842\\
0.030	0.845\\
0.040	0.841\\
0.049	0.843\\
0.059	0.842\\
0.069	0.844\\
0.079	0.847\\
0.089	0.845\\
0.099	0.850\\
0.109	0.847\\
0.119	0.847\\
0.129	0.820\\
0.139	0.852\\
0.148	0.851\\
0.158	0.852\\
0.168	0.857\\
0.178	0.855\\
0.188	0.856\\
0.198	0.860\\
0.208	0.858\\
0.218	0.864\\
0.228	0.865\\
0.238	0.863\\
0.247	0.867\\
0.257	0.866\\
0.267	0.871\\
0.277	0.872\\
0.287	0.869\\
0.297	0.868\\
0.307	0.873\\
0.317	0.878\\
0.327	0.881\\
0.337	0.877\\
0.346	0.879\\
0.356	0.868\\
0.366	0.882\\
0.376	0.860\\
0.386	0.887\\
0.396	0.889\\
0.406	0.894\\
0.416	0.890\\
0.426	0.892\\
0.436	0.899\\
0.445	0.902\\
0.455	0.900\\
0.465	0.893\\
0.475	0.906\\
0.485	0.904\\
0.495	0.908\\
0.505	0.899\\
0.515	0.914\\
0.525	0.915\\
0.535	0.919\\
0.544	0.902\\
0.554	0.921\\
0.564	0.927\\
0.574	0.922\\
0.584	0.923\\
0.594	0.934\\
0.604	0.932\\
0.614	0.936\\
0.624	0.932\\
0.634	0.942\\
0.643	0.943\\
0.653	0.946\\
0.663	0.945\\
0.673	0.952\\
0.683	0.952\\
0.693	0.951\\
0.703	0.958\\
0.713	0.961\\
0.723	0.963\\
0.733	0.965\\
0.742	0.969\\
0.752	0.973\\
0.762	0.972\\
0.772	0.968\\
0.782	0.978\\
0.792	0.976\\
0.802	0.978\\
0.812	0.984\\
0.822	0.984\\
0.832	0.988\\
0.841	0.991\\
0.851	0.992\\
0.861	0.989\\
0.871	0.994\\
0.881	0.997\\
0.891	0.998\\
0.901	0.999\\
0.911	0.999\\
0.921	1.000\\
0.931	1.000\\
0.940	1.000\\
0.950	1.000\\
0.960	1.000\\
0.970	1.000\\
0.980	1.000\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.839\\
0.010	0.842\\
0.020	0.840\\
0.030	0.844\\
0.040	0.839\\
0.049	0.840\\
0.059	0.838\\
0.069	0.839\\
0.079	0.840\\
0.089	0.834\\
0.099	0.832\\
0.109	0.832\\
0.119	0.823\\
0.129	0.794\\
0.139	0.820\\
0.148	0.809\\
0.158	0.799\\
0.168	0.798\\
0.178	0.781\\
0.188	0.779\\
0.198	0.765\\
0.208	0.765\\
0.218	0.756\\
0.228	0.737\\
0.238	0.728\\
0.247	0.715\\
0.257	0.721\\
0.267	0.711\\
0.277	0.696\\
0.287	0.681\\
0.297	0.664\\
0.307	0.666\\
0.317	0.668\\
0.327	0.659\\
0.337	0.644\\
0.346	0.648\\
0.356	0.660\\
0.366	0.633\\
0.376	0.664\\
0.386	0.618\\
0.396	0.621\\
0.406	0.622\\
0.416	0.622\\
0.426	0.600\\
0.436	0.608\\
0.445	0.609\\
0.455	0.600\\
0.465	0.605\\
0.475	0.593\\
0.485	0.587\\
0.495	0.592\\
0.505	0.608\\
0.515	0.581\\
0.525	0.580\\
0.535	0.587\\
0.544	0.609\\
0.554	0.574\\
0.564	0.578\\
0.574	0.577\\
0.584	0.588\\
0.594	0.575\\
0.604	0.570\\
0.614	0.573\\
0.624	0.573\\
0.634	0.569\\
0.643	0.568\\
0.653	0.572\\
0.663	0.567\\
0.673	0.563\\
0.683	0.563\\
0.693	0.559\\
0.703	0.562\\
0.713	0.561\\
0.723	0.558\\
0.733	0.556\\
0.742	0.562\\
0.752	0.554\\
0.762	0.557\\
0.772	0.559\\
0.782	0.554\\
0.792	0.559\\
0.802	0.561\\
0.812	0.559\\
0.822	0.545\\
0.832	0.550\\
0.841	0.551\\
0.851	0.547\\
0.861	0.562\\
0.871	0.548\\
0.881	0.542\\
0.891	0.538\\
0.901	0.543\\
0.911	0.544\\
0.921	0.541\\
0.931	0.553\\
0.940	0.547\\
0.950	0.542\\
0.960	0.542\\
0.970	0.541\\
0.980	0.532\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.641\\
0.010	0.630\\
0.020	0.633\\
0.030	0.636\\
0.040	0.662\\
0.049	0.657\\
0.059	0.639\\
0.069	0.619\\
0.079	0.654\\
0.089	0.645\\
0.099	0.648\\
0.109	0.639\\
0.119	0.637\\
0.129	0.648\\
0.139	0.644\\
0.148	0.645\\
0.158	0.646\\
0.168	0.649\\
0.178	0.641\\
0.188	0.623\\
0.198	0.659\\
0.208	0.645\\
0.218	0.650\\
0.228	0.647\\
0.238	0.646\\
0.247	0.654\\
0.257	0.633\\
0.267	0.666\\
0.277	0.653\\
0.287	0.633\\
0.297	0.653\\
0.307	0.646\\
0.317	0.627\\
0.327	0.639\\
0.337	0.659\\
0.346	0.639\\
0.356	0.652\\
0.366	0.630\\
0.376	0.684\\
0.386	0.655\\
0.396	0.657\\
0.406	0.653\\
0.416	0.655\\
0.426	0.669\\
0.436	0.637\\
0.445	0.642\\
0.455	0.657\\
0.465	0.644\\
0.475	0.662\\
0.485	0.656\\
0.495	0.642\\
0.505	0.655\\
0.515	0.645\\
0.525	0.652\\
0.535	0.672\\
0.544	0.663\\
0.554	0.682\\
0.564	0.676\\
0.574	0.660\\
0.584	0.668\\
0.594	0.660\\
0.604	0.671\\
0.614	0.681\\
0.624	0.680\\
0.634	0.674\\
0.643	0.685\\
0.653	0.689\\
0.663	0.697\\
0.673	0.689\\
0.683	0.673\\
0.693	0.720\\
0.703	0.700\\
0.713	0.675\\
0.723	0.735\\
0.733	0.735\\
0.742	0.704\\
0.752	0.723\\
0.762	0.720\\
0.772	0.734\\
0.782	0.755\\
0.792	0.780\\
0.802	0.739\\
0.812	0.767\\
0.822	0.732\\
0.832	0.783\\
0.841	0.790\\
0.851	0.778\\
0.861	0.801\\
0.871	0.785\\
0.881	0.797\\
0.891	0.820\\
0.901	0.862\\
0.911	0.854\\
0.921	0.867\\
0.931	0.852\\
0.940	0.885\\
0.950	0.880\\
0.960	0.943\\
0.970	0.880\\
0.980	0.881\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.831\\
0.010	0.831\\
0.020	0.830\\
0.030	0.835\\
0.040	0.832\\
0.049	0.834\\
0.059	0.832\\
0.069	0.838\\
0.079	0.837\\
0.089	0.838\\
0.099	0.840\\
0.109	0.836\\
0.119	0.840\\
0.129	0.811\\
0.139	0.845\\
0.148	0.842\\
0.158	0.845\\
0.168	0.849\\
0.178	0.847\\
0.188	0.848\\
0.198	0.849\\
0.208	0.848\\
0.218	0.853\\
0.228	0.855\\
0.238	0.853\\
0.247	0.857\\
0.257	0.857\\
0.267	0.861\\
0.277	0.862\\
0.287	0.859\\
0.297	0.858\\
0.307	0.863\\
0.317	0.870\\
0.327	0.872\\
0.337	0.867\\
0.346	0.870\\
0.356	0.861\\
0.366	0.872\\
0.376	0.850\\
0.386	0.876\\
0.396	0.880\\
0.406	0.885\\
0.416	0.883\\
0.426	0.883\\
0.436	0.891\\
0.445	0.893\\
0.455	0.891\\
0.465	0.884\\
0.475	0.898\\
0.485	0.895\\
0.495	0.899\\
0.505	0.888\\
0.515	0.905\\
0.525	0.908\\
0.535	0.911\\
0.544	0.894\\
0.554	0.914\\
0.564	0.919\\
0.574	0.914\\
0.584	0.914\\
0.594	0.924\\
0.604	0.925\\
0.614	0.930\\
0.624	0.925\\
0.634	0.937\\
0.643	0.936\\
0.653	0.940\\
0.663	0.937\\
0.673	0.945\\
0.683	0.946\\
0.693	0.945\\
0.703	0.952\\
0.713	0.955\\
0.723	0.958\\
0.733	0.960\\
0.742	0.962\\
0.752	0.968\\
0.762	0.967\\
0.772	0.963\\
0.782	0.973\\
0.792	0.971\\
0.802	0.974\\
0.812	0.981\\
0.822	0.981\\
0.832	0.985\\
0.841	0.988\\
0.851	0.989\\
0.861	0.986\\
0.871	0.992\\
0.881	0.995\\
0.891	0.996\\
0.901	0.998\\
0.911	0.998\\
0.921	0.999\\
0.931	0.999\\
0.940	1.000\\
0.950	1.000\\
0.960	1.000\\
0.970	1.000\\
0.980	1.000\\
0.980	1.000\\
0.970	1.000\\
0.960	1.000\\
0.950	1.000\\
0.940	1.000\\
0.931	1.000\\
0.921	1.000\\
0.911	1.000\\
0.901	1.000\\
0.891	0.999\\
0.881	0.999\\
0.871	0.997\\
0.861	0.993\\
0.851	0.996\\
0.841	0.994\\
0.832	0.991\\
0.822	0.988\\
0.812	0.987\\
0.802	0.983\\
0.792	0.982\\
0.782	0.983\\
0.772	0.974\\
0.762	0.977\\
0.752	0.978\\
0.742	0.975\\
0.733	0.971\\
0.723	0.968\\
0.713	0.968\\
0.703	0.965\\
0.693	0.958\\
0.683	0.960\\
0.673	0.959\\
0.663	0.954\\
0.653	0.953\\
0.643	0.950\\
0.634	0.950\\
0.624	0.940\\
0.614	0.943\\
0.604	0.939\\
0.594	0.943\\
0.584	0.932\\
0.574	0.932\\
0.564	0.935\\
0.554	0.929\\
0.544	0.913\\
0.535	0.928\\
0.525	0.926\\
0.515	0.922\\
0.505	0.910\\
0.495	0.917\\
0.485	0.915\\
0.475	0.915\\
0.465	0.904\\
0.455	0.910\\
0.445	0.914\\
0.436	0.908\\
0.426	0.904\\
0.416	0.901\\
0.406	0.906\\
0.396	0.901\\
0.386	0.900\\
0.376	0.875\\
0.366	0.895\\
0.356	0.880\\
0.346	0.891\\
0.337	0.890\\
0.327	0.892\\
0.317	0.889\\
0.307	0.885\\
0.297	0.882\\
0.287	0.882\\
0.277	0.882\\
0.267	0.882\\
0.257	0.878\\
0.247	0.880\\
0.238	0.878\\
0.228	0.878\\
0.218	0.878\\
0.208	0.871\\
0.198	0.874\\
0.188	0.868\\
0.178	0.870\\
0.168	0.869\\
0.158	0.864\\
0.148	0.865\\
0.139	0.866\\
0.129	0.835\\
0.119	0.859\\
0.109	0.860\\
0.099	0.862\\
0.089	0.858\\
0.079	0.859\\
0.069	0.857\\
0.059	0.856\\
0.049	0.855\\
0.040	0.856\\
0.030	0.858\\
0.020	0.857\\
0.010	0.858\\
0.000	0.852\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.829\\
0.010	0.830\\
0.020	0.830\\
0.030	0.832\\
0.040	0.828\\
0.049	0.831\\
0.059	0.831\\
0.069	0.834\\
0.079	0.835\\
0.089	0.834\\
0.099	0.839\\
0.109	0.835\\
0.119	0.838\\
0.129	0.808\\
0.139	0.843\\
0.148	0.839\\
0.158	0.842\\
0.168	0.847\\
0.178	0.844\\
0.188	0.846\\
0.198	0.847\\
0.208	0.846\\
0.218	0.852\\
0.228	0.853\\
0.238	0.853\\
0.247	0.856\\
0.257	0.856\\
0.267	0.860\\
0.277	0.862\\
0.287	0.857\\
0.297	0.856\\
0.307	0.862\\
0.317	0.869\\
0.327	0.870\\
0.337	0.865\\
0.346	0.869\\
0.356	0.859\\
0.366	0.869\\
0.376	0.847\\
0.386	0.875\\
0.396	0.878\\
0.406	0.884\\
0.416	0.880\\
0.426	0.882\\
0.436	0.889\\
0.445	0.893\\
0.455	0.890\\
0.465	0.883\\
0.475	0.897\\
0.485	0.894\\
0.495	0.899\\
0.505	0.888\\
0.515	0.905\\
0.525	0.906\\
0.535	0.911\\
0.544	0.892\\
0.554	0.914\\
0.564	0.919\\
0.574	0.913\\
0.584	0.914\\
0.594	0.924\\
0.604	0.925\\
0.614	0.929\\
0.624	0.924\\
0.634	0.935\\
0.643	0.935\\
0.653	0.939\\
0.663	0.937\\
0.673	0.945\\
0.683	0.945\\
0.693	0.944\\
0.703	0.951\\
0.713	0.954\\
0.723	0.958\\
0.733	0.959\\
0.742	0.962\\
0.752	0.968\\
0.762	0.967\\
0.772	0.962\\
0.782	0.973\\
0.792	0.972\\
0.802	0.973\\
0.812	0.980\\
0.822	0.981\\
0.832	0.985\\
0.841	0.988\\
0.851	0.989\\
0.861	0.986\\
0.871	0.992\\
0.881	0.996\\
0.891	0.996\\
0.901	0.998\\
0.911	0.998\\
0.921	0.999\\
0.931	0.999\\
0.940	1.000\\
0.950	1.000\\
0.960	1.000\\
0.970	1.000\\
0.980	1.000\\
0.980	1.000\\
0.970	1.000\\
0.960	1.000\\
0.950	1.000\\
0.940	1.000\\
0.931	1.000\\
0.921	1.000\\
0.911	1.000\\
0.901	1.000\\
0.891	0.999\\
0.881	0.999\\
0.871	0.997\\
0.861	0.993\\
0.851	0.995\\
0.841	0.994\\
0.832	0.991\\
0.822	0.988\\
0.812	0.987\\
0.802	0.983\\
0.792	0.981\\
0.782	0.983\\
0.772	0.974\\
0.762	0.977\\
0.752	0.978\\
0.742	0.975\\
0.733	0.971\\
0.723	0.968\\
0.713	0.967\\
0.703	0.964\\
0.693	0.957\\
0.683	0.959\\
0.673	0.958\\
0.663	0.953\\
0.653	0.953\\
0.643	0.950\\
0.634	0.949\\
0.624	0.940\\
0.614	0.942\\
0.604	0.939\\
0.594	0.943\\
0.584	0.931\\
0.574	0.930\\
0.564	0.935\\
0.554	0.928\\
0.544	0.912\\
0.535	0.927\\
0.525	0.924\\
0.515	0.923\\
0.505	0.909\\
0.495	0.917\\
0.485	0.914\\
0.475	0.915\\
0.465	0.903\\
0.455	0.910\\
0.445	0.912\\
0.436	0.908\\
0.426	0.903\\
0.416	0.900\\
0.406	0.905\\
0.396	0.899\\
0.386	0.898\\
0.376	0.873\\
0.366	0.894\\
0.356	0.878\\
0.346	0.889\\
0.337	0.889\\
0.327	0.891\\
0.317	0.888\\
0.307	0.885\\
0.297	0.881\\
0.287	0.881\\
0.277	0.881\\
0.267	0.881\\
0.257	0.876\\
0.247	0.878\\
0.238	0.874\\
0.228	0.877\\
0.218	0.876\\
0.208	0.869\\
0.198	0.872\\
0.188	0.866\\
0.178	0.866\\
0.168	0.868\\
0.158	0.862\\
0.148	0.863\\
0.139	0.862\\
0.129	0.833\\
0.119	0.856\\
0.109	0.859\\
0.099	0.861\\
0.089	0.856\\
0.079	0.858\\
0.069	0.854\\
0.059	0.853\\
0.049	0.854\\
0.040	0.853\\
0.030	0.857\\
0.020	0.854\\
0.010	0.855\\
0.000	0.849\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.828\\
0.010	0.829\\
0.020	0.828\\
0.030	0.833\\
0.040	0.827\\
0.049	0.828\\
0.059	0.826\\
0.069	0.829\\
0.079	0.828\\
0.089	0.821\\
0.099	0.817\\
0.109	0.813\\
0.119	0.804\\
0.129	0.778\\
0.139	0.802\\
0.148	0.785\\
0.158	0.775\\
0.168	0.768\\
0.178	0.732\\
0.188	0.738\\
0.198	0.719\\
0.208	0.730\\
0.218	0.711\\
0.228	0.697\\
0.238	0.681\\
0.247	0.654\\
0.257	0.666\\
0.267	0.664\\
0.277	0.649\\
0.287	0.639\\
0.297	0.597\\
0.307	0.613\\
0.317	0.627\\
0.327	0.613\\
0.337	0.586\\
0.346	0.601\\
0.356	0.594\\
0.366	0.581\\
0.376	0.601\\
0.386	0.570\\
0.396	0.582\\
0.406	0.589\\
0.416	0.577\\
0.426	0.542\\
0.436	0.567\\
0.445	0.578\\
0.455	0.565\\
0.465	0.544\\
0.475	0.556\\
0.485	0.550\\
0.495	0.552\\
0.505	0.549\\
0.515	0.539\\
0.525	0.543\\
0.535	0.557\\
0.544	0.553\\
0.554	0.527\\
0.564	0.549\\
0.574	0.527\\
0.584	0.539\\
0.594	0.545\\
0.604	0.539\\
0.614	0.534\\
0.624	0.525\\
0.634	0.538\\
0.643	0.538\\
0.653	0.535\\
0.663	0.526\\
0.673	0.535\\
0.683	0.524\\
0.693	0.519\\
0.703	0.534\\
0.713	0.535\\
0.723	0.527\\
0.733	0.520\\
0.742	0.536\\
0.752	0.527\\
0.762	0.525\\
0.772	0.515\\
0.782	0.527\\
0.792	0.525\\
0.802	0.521\\
0.812	0.526\\
0.822	0.511\\
0.832	0.521\\
0.841	0.527\\
0.851	0.523\\
0.861	0.521\\
0.871	0.513\\
0.881	0.518\\
0.891	0.514\\
0.901	0.518\\
0.911	0.523\\
0.921	0.516\\
0.931	0.524\\
0.940	0.521\\
0.950	0.515\\
0.960	0.515\\
0.970	0.517\\
0.980	0.512\\
0.980	0.553\\
0.970	0.564\\
0.960	0.570\\
0.950	0.569\\
0.940	0.573\\
0.931	0.583\\
0.921	0.566\\
0.911	0.566\\
0.901	0.568\\
0.891	0.562\\
0.881	0.565\\
0.871	0.584\\
0.861	0.603\\
0.851	0.572\\
0.841	0.575\\
0.832	0.579\\
0.822	0.579\\
0.812	0.592\\
0.802	0.600\\
0.792	0.592\\
0.782	0.581\\
0.772	0.602\\
0.762	0.590\\
0.752	0.581\\
0.742	0.589\\
0.733	0.592\\
0.723	0.589\\
0.713	0.588\\
0.703	0.591\\
0.693	0.600\\
0.683	0.602\\
0.673	0.591\\
0.663	0.607\\
0.653	0.608\\
0.643	0.597\\
0.634	0.599\\
0.624	0.621\\
0.614	0.612\\
0.604	0.600\\
0.594	0.604\\
0.584	0.636\\
0.574	0.626\\
0.564	0.607\\
0.554	0.620\\
0.544	0.664\\
0.535	0.617\\
0.525	0.617\\
0.515	0.623\\
0.505	0.666\\
0.495	0.633\\
0.485	0.624\\
0.475	0.629\\
0.465	0.665\\
0.455	0.634\\
0.445	0.640\\
0.436	0.648\\
0.426	0.657\\
0.416	0.668\\
0.406	0.655\\
0.396	0.660\\
0.386	0.666\\
0.376	0.727\\
0.366	0.685\\
0.356	0.726\\
0.346	0.695\\
0.337	0.703\\
0.327	0.705\\
0.317	0.709\\
0.307	0.719\\
0.297	0.730\\
0.287	0.722\\
0.277	0.742\\
0.267	0.759\\
0.257	0.775\\
0.247	0.776\\
0.238	0.776\\
0.228	0.777\\
0.218	0.802\\
0.208	0.799\\
0.198	0.810\\
0.188	0.819\\
0.178	0.830\\
0.168	0.827\\
0.158	0.823\\
0.148	0.833\\
0.139	0.839\\
0.129	0.811\\
0.119	0.842\\
0.109	0.851\\
0.099	0.848\\
0.089	0.848\\
0.079	0.852\\
0.069	0.850\\
0.059	0.850\\
0.049	0.852\\
0.040	0.852\\
0.030	0.855\\
0.020	0.853\\
0.010	0.856\\
0.000	0.849\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.557\\
0.010	0.538\\
0.020	0.546\\
0.030	0.543\\
0.040	0.585\\
0.049	0.564\\
0.059	0.559\\
0.069	0.543\\
0.079	0.567\\
0.089	0.555\\
0.099	0.555\\
0.109	0.553\\
0.119	0.553\\
0.129	0.574\\
0.139	0.556\\
0.148	0.557\\
0.158	0.565\\
0.168	0.563\\
0.178	0.541\\
0.188	0.537\\
0.198	0.572\\
0.208	0.549\\
0.218	0.553\\
0.228	0.550\\
0.238	0.547\\
0.247	0.566\\
0.257	0.547\\
0.267	0.584\\
0.277	0.558\\
0.287	0.551\\
0.297	0.566\\
0.307	0.556\\
0.317	0.536\\
0.327	0.545\\
0.337	0.570\\
0.346	0.545\\
0.356	0.571\\
0.366	0.541\\
0.376	0.602\\
0.386	0.563\\
0.396	0.558\\
0.406	0.556\\
0.416	0.561\\
0.426	0.562\\
0.436	0.546\\
0.445	0.564\\
0.455	0.564\\
0.465	0.538\\
0.475	0.567\\
0.485	0.554\\
0.495	0.555\\
0.505	0.574\\
0.515	0.564\\
0.525	0.556\\
0.535	0.567\\
0.544	0.562\\
0.554	0.580\\
0.564	0.570\\
0.574	0.538\\
0.584	0.579\\
0.594	0.558\\
0.604	0.569\\
0.614	0.583\\
0.624	0.565\\
0.634	0.555\\
0.643	0.574\\
0.653	0.580\\
0.663	0.586\\
0.673	0.577\\
0.683	0.564\\
0.693	0.601\\
0.703	0.594\\
0.713	0.560\\
0.723	0.629\\
0.733	0.608\\
0.742	0.587\\
0.752	0.595\\
0.762	0.595\\
0.772	0.598\\
0.782	0.622\\
0.792	0.649\\
0.802	0.616\\
0.812	0.623\\
0.822	0.572\\
0.832	0.638\\
0.841	0.645\\
0.851	0.625\\
0.861	0.666\\
0.871	0.636\\
0.881	0.652\\
0.891	0.649\\
0.901	0.717\\
0.911	0.717\\
0.921	0.721\\
0.931	0.690\\
0.940	0.746\\
0.950	0.715\\
0.960	0.829\\
0.970	0.728\\
0.980	0.723\\
0.980	1.040\\
0.970	1.032\\
0.960	1.056\\
0.950	1.044\\
0.940	1.023\\
0.931	1.014\\
0.921	1.013\\
0.911	0.991\\
0.901	1.007\\
0.891	0.990\\
0.881	0.942\\
0.871	0.935\\
0.861	0.937\\
0.851	0.931\\
0.841	0.934\\
0.832	0.928\\
0.822	0.893\\
0.812	0.910\\
0.802	0.862\\
0.792	0.910\\
0.782	0.889\\
0.772	0.870\\
0.762	0.845\\
0.752	0.852\\
0.742	0.821\\
0.733	0.862\\
0.723	0.841\\
0.713	0.790\\
0.703	0.805\\
0.693	0.840\\
0.683	0.782\\
0.673	0.801\\
0.663	0.808\\
0.653	0.797\\
0.643	0.796\\
0.634	0.792\\
0.624	0.795\\
0.614	0.779\\
0.604	0.772\\
0.594	0.761\\
0.584	0.757\\
0.574	0.783\\
0.564	0.782\\
0.554	0.784\\
0.544	0.763\\
0.535	0.778\\
0.525	0.747\\
0.515	0.726\\
0.505	0.737\\
0.495	0.730\\
0.485	0.758\\
0.475	0.756\\
0.465	0.750\\
0.455	0.750\\
0.445	0.720\\
0.436	0.727\\
0.426	0.775\\
0.416	0.750\\
0.406	0.750\\
0.396	0.755\\
0.386	0.746\\
0.376	0.766\\
0.366	0.718\\
0.356	0.733\\
0.346	0.733\\
0.337	0.749\\
0.327	0.734\\
0.317	0.717\\
0.307	0.735\\
0.297	0.741\\
0.287	0.715\\
0.277	0.748\\
0.267	0.748\\
0.257	0.720\\
0.247	0.742\\
0.238	0.744\\
0.228	0.745\\
0.218	0.747\\
0.208	0.740\\
0.198	0.745\\
0.188	0.710\\
0.178	0.742\\
0.168	0.734\\
0.158	0.727\\
0.148	0.733\\
0.139	0.732\\
0.129	0.722\\
0.119	0.721\\
0.109	0.726\\
0.099	0.740\\
0.089	0.735\\
0.079	0.742\\
0.069	0.696\\
0.059	0.719\\
0.049	0.749\\
0.040	0.740\\
0.030	0.728\\
0.020	0.721\\
0.010	0.723\\
0.000	0.725\\
}--cycle;
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:1,1.02) {\footnotesize\\LDA};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:1,0.99) {\footnotesize\\MILDA};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:1,0.541) {\footnotesize\\K-means};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:1,0.896) {\footnotesize\\GMM};
\end{axis}
\end{tikzpicture}%
}

==> Figures/3Models_cov_dimensions.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\resizebox{1.2\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Number of dimensions $D$},
ylabel={Accuracy},
ylabel style={at={(axis cs:0,1.025)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=2,
xmax=100,
ymin=0.5,
ymax=1,
xtick={2,20,40,60,80,100},
ytick={0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.000	0.844\\
3.000	0.858\\
4.000	0.832\\
5.000	0.862\\
6.000	0.877\\
7.000	0.866\\
8.000	0.859\\
9.000	0.876\\
10.000	0.869\\
11.000	0.871\\
12.000	0.874\\
13.000	0.877\\
14.000	0.871\\
15.000	0.875\\
16.000	0.871\\
17.000	0.875\\
18.000	0.880\\
19.000	0.874\\
20.000	0.880\\
21.000	0.864\\
22.000	0.877\\
23.000	0.883\\
24.000	0.873\\
25.000	0.883\\
26.000	0.876\\
27.000	0.879\\
28.000	0.876\\
29.000	0.880\\
30.000	0.868\\
31.000	0.877\\
32.000	0.883\\
33.000	0.867\\
34.000	0.884\\
35.000	0.884\\
36.000	0.874\\
37.000	0.883\\
38.000	0.874\\
39.000	0.879\\
40.000	0.884\\
41.000	0.881\\
42.000	0.873\\
43.000	0.882\\
44.000	0.879\\
45.000	0.886\\
46.000	0.864\\
47.000	0.876\\
48.000	0.881\\
49.000	0.880\\
50.000	0.885\\
51.000	0.877\\
52.000	0.879\\
53.000	0.876\\
54.000	0.885\\
55.000	0.879\\
56.000	0.882\\
57.000	0.878\\
58.000	0.875\\
59.000	0.882\\
60.000	0.882\\
61.000	0.882\\
62.000	0.878\\
63.000	0.877\\
64.000	0.879\\
65.000	0.877\\
66.000	0.874\\
67.000	0.887\\
68.000	0.872\\
69.000	0.873\\
70.000	0.885\\
71.000	0.881\\
72.000	0.878\\
73.000	0.882\\
74.000	0.885\\
75.000	0.879\\
76.000	0.879\\
77.000	0.879\\
78.000	0.878\\
79.000	0.880\\
80.000	0.880\\
81.000	0.880\\
82.000	0.880\\
83.000	0.880\\
84.000	0.885\\
85.000	0.880\\
86.000	0.879\\
87.000	0.886\\
88.000	0.883\\
89.000	0.888\\
90.000	0.881\\
91.000	0.885\\
92.000	0.884\\
93.000	0.880\\
94.000	0.885\\
95.000	0.878\\
96.000	0.883\\
97.000	0.880\\
98.000	0.881\\
99.000	0.884\\
100.000	0.871\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.000	0.844\\
3.000	0.859\\
4.000	0.831\\
5.000	0.860\\
6.000	0.877\\
7.000	0.866\\
8.000	0.858\\
9.000	0.874\\
10.000	0.867\\
11.000	0.871\\
12.000	0.871\\
13.000	0.876\\
14.000	0.868\\
15.000	0.869\\
16.000	0.869\\
17.000	0.872\\
18.000	0.877\\
19.000	0.872\\
20.000	0.879\\
21.000	0.861\\
22.000	0.873\\
23.000	0.876\\
24.000	0.869\\
25.000	0.879\\
26.000	0.873\\
27.000	0.876\\
28.000	0.874\\
29.000	0.877\\
30.000	0.862\\
31.000	0.874\\
32.000	0.881\\
33.000	0.863\\
34.000	0.877\\
35.000	0.878\\
36.000	0.869\\
37.000	0.879\\
38.000	0.869\\
39.000	0.873\\
40.000	0.879\\
41.000	0.877\\
42.000	0.868\\
43.000	0.875\\
44.000	0.873\\
45.000	0.882\\
46.000	0.853\\
47.000	0.869\\
48.000	0.877\\
49.000	0.874\\
50.000	0.879\\
51.000	0.870\\
52.000	0.870\\
53.000	0.868\\
54.000	0.875\\
55.000	0.870\\
56.000	0.871\\
57.000	0.864\\
58.000	0.865\\
59.000	0.872\\
60.000	0.872\\
61.000	0.872\\
62.000	0.868\\
63.000	0.869\\
64.000	0.872\\
65.000	0.866\\
66.000	0.862\\
67.000	0.876\\
68.000	0.865\\
69.000	0.864\\
70.000	0.874\\
71.000	0.869\\
72.000	0.871\\
73.000	0.871\\
74.000	0.869\\
75.000	0.866\\
76.000	0.869\\
77.000	0.869\\
78.000	0.871\\
79.000	0.866\\
80.000	0.866\\
81.000	0.869\\
82.000	0.866\\
83.000	0.868\\
84.000	0.873\\
85.000	0.867\\
86.000	0.866\\
87.000	0.873\\
88.000	0.872\\
89.000	0.871\\
90.000	0.871\\
91.000	0.875\\
92.000	0.872\\
93.000	0.870\\
94.000	0.868\\
95.000	0.865\\
96.000	0.866\\
97.000	0.866\\
98.000	0.863\\
99.000	0.871\\
100.000	0.861\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.000	0.843\\
3.000	0.839\\
4.000	0.807\\
5.000	0.818\\
6.000	0.789\\
7.000	0.768\\
8.000	0.743\\
9.000	0.710\\
10.000	0.653\\
11.000	0.637\\
12.000	0.621\\
13.000	0.636\\
14.000	0.599\\
15.000	0.577\\
16.000	0.571\\
17.000	0.590\\
18.000	0.540\\
19.000	0.557\\
20.000	0.579\\
21.000	0.583\\
22.000	0.549\\
23.000	0.541\\
24.000	0.560\\
25.000	0.548\\
26.000	0.551\\
27.000	0.551\\
28.000	0.559\\
29.000	0.546\\
30.000	0.580\\
31.000	0.527\\
32.000	0.552\\
33.000	0.546\\
34.000	0.533\\
35.000	0.531\\
36.000	0.528\\
37.000	0.518\\
38.000	0.530\\
39.000	0.523\\
40.000	0.522\\
41.000	0.516\\
42.000	0.537\\
43.000	0.523\\
44.000	0.532\\
45.000	0.526\\
46.000	0.557\\
47.000	0.525\\
48.000	0.527\\
49.000	0.523\\
50.000	0.516\\
51.000	0.524\\
52.000	0.521\\
53.000	0.523\\
54.000	0.523\\
55.000	0.532\\
56.000	0.526\\
57.000	0.521\\
58.000	0.529\\
59.000	0.518\\
60.000	0.523\\
61.000	0.518\\
62.000	0.518\\
63.000	0.526\\
64.000	0.518\\
65.000	0.509\\
66.000	0.512\\
67.000	0.516\\
68.000	0.532\\
69.000	0.516\\
70.000	0.514\\
71.000	0.525\\
72.000	0.525\\
73.000	0.509\\
74.000	0.517\\
75.000	0.528\\
76.000	0.516\\
77.000	0.514\\
78.000	0.507\\
79.000	0.522\\
80.000	0.524\\
81.000	0.517\\
82.000	0.519\\
83.000	0.514\\
84.000	0.517\\
85.000	0.513\\
86.000	0.516\\
87.000	0.519\\
88.000	0.514\\
89.000	0.513\\
90.000	0.518\\
91.000	0.520\\
92.000	0.523\\
93.000	0.515\\
94.000	0.521\\
95.000	0.528\\
96.000	0.516\\
97.000	0.527\\
98.000	0.510\\
99.000	0.519\\
100.000	0.526\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.000	0.808\\
3.000	0.683\\
4.000	0.736\\
5.000	0.736\\
6.000	0.675\\
7.000	0.672\\
8.000	0.683\\
9.000	0.638\\
10.000	0.651\\
11.000	0.641\\
12.000	0.626\\
13.000	0.623\\
14.000	0.620\\
15.000	0.636\\
16.000	0.598\\
17.000	0.673\\
18.000	0.628\\
19.000	0.637\\
20.000	0.611\\
21.000	0.633\\
22.000	0.598\\
23.000	0.630\\
24.000	0.607\\
25.000	0.564\\
26.000	0.608\\
27.000	0.590\\
28.000	0.607\\
29.000	0.564\\
30.000	0.602\\
31.000	0.568\\
32.000	0.596\\
33.000	0.607\\
34.000	0.604\\
35.000	0.596\\
36.000	0.588\\
37.000	0.572\\
38.000	0.600\\
39.000	0.570\\
40.000	0.606\\
41.000	0.608\\
42.000	0.570\\
43.000	0.596\\
44.000	0.573\\
45.000	0.590\\
46.000	0.570\\
47.000	0.582\\
48.000	0.561\\
49.000	0.610\\
50.000	0.577\\
51.000	0.584\\
52.000	0.579\\
53.000	0.575\\
54.000	0.565\\
55.000	0.591\\
56.000	0.550\\
57.000	0.583\\
58.000	0.550\\
59.000	0.554\\
60.000	0.580\\
61.000	0.559\\
62.000	0.590\\
63.000	0.568\\
64.000	0.569\\
65.000	0.570\\
66.000	0.562\\
67.000	0.556\\
68.000	0.581\\
69.000	0.559\\
70.000	0.545\\
71.000	0.551\\
72.000	0.569\\
73.000	0.567\\
74.000	0.575\\
75.000	0.576\\
76.000	0.560\\
77.000	0.588\\
78.000	0.560\\
79.000	0.571\\
80.000	0.547\\
81.000	0.562\\
82.000	0.552\\
83.000	0.549\\
84.000	0.588\\
85.000	0.549\\
86.000	0.567\\
87.000	0.585\\
88.000	0.556\\
89.000	0.551\\
90.000	0.559\\
91.000	0.569\\
92.000	0.587\\
93.000	0.556\\
94.000	0.584\\
95.000	0.560\\
96.000	0.582\\
97.000	0.590\\
98.000	0.566\\
99.000	0.565\\
100.000	0.562\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
2.000	0.830\\
3.000	0.847\\
4.000	0.821\\
5.000	0.851\\
6.000	0.866\\
7.000	0.856\\
8.000	0.843\\
9.000	0.865\\
10.000	0.859\\
11.000	0.861\\
12.000	0.862\\
13.000	0.862\\
14.000	0.861\\
15.000	0.865\\
16.000	0.863\\
17.000	0.865\\
18.000	0.871\\
19.000	0.859\\
20.000	0.869\\
21.000	0.855\\
22.000	0.865\\
23.000	0.872\\
24.000	0.864\\
25.000	0.872\\
26.000	0.867\\
27.000	0.870\\
28.000	0.861\\
29.000	0.872\\
30.000	0.855\\
31.000	0.865\\
32.000	0.872\\
33.000	0.854\\
34.000	0.875\\
35.000	0.872\\
36.000	0.863\\
37.000	0.866\\
38.000	0.866\\
39.000	0.869\\
40.000	0.876\\
41.000	0.867\\
42.000	0.865\\
43.000	0.874\\
44.000	0.870\\
45.000	0.880\\
46.000	0.856\\
47.000	0.867\\
48.000	0.871\\
49.000	0.869\\
50.000	0.877\\
51.000	0.864\\
52.000	0.871\\
53.000	0.862\\
54.000	0.875\\
55.000	0.871\\
56.000	0.877\\
57.000	0.868\\
58.000	0.866\\
59.000	0.874\\
60.000	0.867\\
61.000	0.873\\
62.000	0.866\\
63.000	0.867\\
64.000	0.867\\
65.000	0.864\\
66.000	0.860\\
67.000	0.878\\
68.000	0.865\\
69.000	0.866\\
70.000	0.876\\
71.000	0.869\\
72.000	0.867\\
73.000	0.874\\
74.000	0.876\\
75.000	0.869\\
76.000	0.863\\
77.000	0.866\\
78.000	0.872\\
79.000	0.870\\
80.000	0.873\\
81.000	0.870\\
82.000	0.875\\
83.000	0.868\\
84.000	0.876\\
85.000	0.875\\
86.000	0.872\\
87.000	0.874\\
88.000	0.871\\
89.000	0.875\\
90.000	0.868\\
91.000	0.880\\
92.000	0.881\\
93.000	0.869\\
94.000	0.876\\
95.000	0.860\\
96.000	0.873\\
97.000	0.872\\
98.000	0.867\\
99.000	0.872\\
100.000	0.863\\
100.000	0.879\\
99.000	0.895\\
98.000	0.894\\
97.000	0.889\\
96.000	0.893\\
95.000	0.896\\
94.000	0.893\\
93.000	0.891\\
92.000	0.887\\
91.000	0.889\\
90.000	0.893\\
89.000	0.901\\
88.000	0.895\\
87.000	0.897\\
86.000	0.886\\
85.000	0.886\\
84.000	0.894\\
83.000	0.893\\
82.000	0.885\\
81.000	0.890\\
80.000	0.887\\
79.000	0.891\\
78.000	0.884\\
77.000	0.893\\
76.000	0.895\\
75.000	0.889\\
74.000	0.895\\
73.000	0.890\\
72.000	0.890\\
71.000	0.892\\
70.000	0.893\\
69.000	0.881\\
68.000	0.879\\
67.000	0.896\\
66.000	0.887\\
65.000	0.890\\
64.000	0.892\\
63.000	0.887\\
62.000	0.889\\
61.000	0.891\\
60.000	0.896\\
59.000	0.890\\
58.000	0.885\\
57.000	0.887\\
56.000	0.888\\
55.000	0.887\\
54.000	0.895\\
53.000	0.891\\
52.000	0.887\\
51.000	0.891\\
50.000	0.893\\
49.000	0.892\\
48.000	0.891\\
47.000	0.885\\
46.000	0.873\\
45.000	0.893\\
44.000	0.889\\
43.000	0.890\\
42.000	0.881\\
41.000	0.895\\
40.000	0.892\\
39.000	0.890\\
38.000	0.882\\
37.000	0.899\\
36.000	0.885\\
35.000	0.896\\
34.000	0.893\\
33.000	0.880\\
32.000	0.893\\
31.000	0.888\\
30.000	0.881\\
29.000	0.887\\
28.000	0.892\\
27.000	0.887\\
26.000	0.885\\
25.000	0.893\\
24.000	0.883\\
23.000	0.894\\
22.000	0.889\\
21.000	0.874\\
20.000	0.892\\
19.000	0.888\\
18.000	0.890\\
17.000	0.885\\
16.000	0.879\\
15.000	0.885\\
14.000	0.880\\
13.000	0.892\\
12.000	0.886\\
11.000	0.881\\
10.000	0.879\\
9.000	0.887\\
8.000	0.875\\
7.000	0.876\\
6.000	0.888\\
5.000	0.874\\
4.000	0.844\\
3.000	0.869\\
2.000	0.858\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
2.000	0.829\\
3.000	0.847\\
4.000	0.820\\
5.000	0.850\\
6.000	0.866\\
7.000	0.857\\
8.000	0.841\\
9.000	0.863\\
10.000	0.856\\
11.000	0.860\\
12.000	0.860\\
13.000	0.862\\
14.000	0.859\\
15.000	0.856\\
16.000	0.860\\
17.000	0.862\\
18.000	0.869\\
19.000	0.861\\
20.000	0.868\\
21.000	0.851\\
22.000	0.861\\
23.000	0.868\\
24.000	0.860\\
25.000	0.868\\
26.000	0.862\\
27.000	0.864\\
28.000	0.859\\
29.000	0.868\\
30.000	0.850\\
31.000	0.864\\
32.000	0.869\\
33.000	0.848\\
34.000	0.869\\
35.000	0.868\\
36.000	0.857\\
37.000	0.860\\
38.000	0.861\\
39.000	0.863\\
40.000	0.873\\
41.000	0.862\\
42.000	0.860\\
43.000	0.863\\
44.000	0.866\\
45.000	0.876\\
46.000	0.843\\
47.000	0.857\\
48.000	0.868\\
49.000	0.860\\
50.000	0.870\\
51.000	0.856\\
52.000	0.860\\
53.000	0.851\\
54.000	0.863\\
55.000	0.863\\
56.000	0.863\\
57.000	0.856\\
58.000	0.855\\
59.000	0.867\\
60.000	0.859\\
61.000	0.858\\
62.000	0.854\\
63.000	0.861\\
64.000	0.862\\
65.000	0.852\\
66.000	0.851\\
67.000	0.869\\
68.000	0.857\\
69.000	0.850\\
70.000	0.866\\
71.000	0.856\\
72.000	0.859\\
73.000	0.860\\
74.000	0.862\\
75.000	0.856\\
76.000	0.854\\
77.000	0.858\\
78.000	0.863\\
79.000	0.859\\
80.000	0.857\\
81.000	0.859\\
82.000	0.860\\
83.000	0.854\\
84.000	0.858\\
85.000	0.855\\
86.000	0.859\\
87.000	0.857\\
88.000	0.859\\
89.000	0.861\\
90.000	0.856\\
91.000	0.870\\
92.000	0.864\\
93.000	0.862\\
94.000	0.858\\
95.000	0.850\\
96.000	0.853\\
97.000	0.858\\
98.000	0.846\\
99.000	0.859\\
100.000	0.849\\
100.000	0.873\\
99.000	0.883\\
98.000	0.880\\
97.000	0.874\\
96.000	0.880\\
95.000	0.881\\
94.000	0.877\\
93.000	0.878\\
92.000	0.880\\
91.000	0.880\\
90.000	0.885\\
89.000	0.882\\
88.000	0.886\\
87.000	0.889\\
86.000	0.874\\
85.000	0.879\\
84.000	0.888\\
83.000	0.882\\
82.000	0.872\\
81.000	0.879\\
80.000	0.875\\
79.000	0.872\\
78.000	0.880\\
77.000	0.879\\
76.000	0.884\\
75.000	0.876\\
74.000	0.876\\
73.000	0.883\\
72.000	0.882\\
71.000	0.882\\
70.000	0.881\\
69.000	0.878\\
68.000	0.872\\
67.000	0.882\\
66.000	0.872\\
65.000	0.881\\
64.000	0.882\\
63.000	0.877\\
62.000	0.881\\
61.000	0.886\\
60.000	0.885\\
59.000	0.877\\
58.000	0.875\\
57.000	0.872\\
56.000	0.879\\
55.000	0.878\\
54.000	0.886\\
53.000	0.886\\
52.000	0.880\\
51.000	0.884\\
50.000	0.888\\
49.000	0.888\\
48.000	0.886\\
47.000	0.881\\
46.000	0.863\\
45.000	0.887\\
44.000	0.879\\
43.000	0.887\\
42.000	0.877\\
41.000	0.893\\
40.000	0.884\\
39.000	0.883\\
38.000	0.877\\
37.000	0.899\\
36.000	0.880\\
35.000	0.888\\
34.000	0.885\\
33.000	0.879\\
32.000	0.893\\
31.000	0.884\\
30.000	0.874\\
29.000	0.886\\
28.000	0.889\\
27.000	0.887\\
26.000	0.884\\
25.000	0.891\\
24.000	0.879\\
23.000	0.884\\
22.000	0.885\\
21.000	0.870\\
20.000	0.890\\
19.000	0.884\\
18.000	0.884\\
17.000	0.882\\
16.000	0.877\\
15.000	0.882\\
14.000	0.876\\
13.000	0.890\\
12.000	0.883\\
11.000	0.881\\
10.000	0.878\\
9.000	0.885\\
8.000	0.876\\
7.000	0.875\\
6.000	0.887\\
5.000	0.871\\
4.000	0.842\\
3.000	0.870\\
2.000	0.858\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
2.000	0.828\\
3.000	0.826\\
4.000	0.786\\
5.000	0.807\\
6.000	0.765\\
7.000	0.745\\
8.000	0.731\\
9.000	0.673\\
10.000	0.569\\
11.000	0.590\\
12.000	0.576\\
13.000	0.598\\
14.000	0.534\\
15.000	0.541\\
16.000	0.517\\
17.000	0.556\\
18.000	0.508\\
19.000	0.518\\
20.000	0.538\\
21.000	0.540\\
22.000	0.524\\
23.000	0.515\\
24.000	0.531\\
25.000	0.521\\
26.000	0.524\\
27.000	0.528\\
28.000	0.523\\
29.000	0.512\\
30.000	0.548\\
31.000	0.519\\
32.000	0.531\\
33.000	0.515\\
34.000	0.509\\
35.000	0.512\\
36.000	0.503\\
37.000	0.501\\
38.000	0.502\\
39.000	0.502\\
40.000	0.509\\
41.000	0.505\\
42.000	0.506\\
43.000	0.508\\
44.000	0.513\\
45.000	0.510\\
46.000	0.530\\
47.000	0.510\\
48.000	0.513\\
49.000	0.508\\
50.000	0.501\\
51.000	0.503\\
52.000	0.509\\
53.000	0.504\\
54.000	0.512\\
55.000	0.519\\
56.000	0.509\\
57.000	0.505\\
58.000	0.516\\
59.000	0.504\\
60.000	0.505\\
61.000	0.504\\
62.000	0.507\\
63.000	0.512\\
64.000	0.504\\
65.000	0.500\\
66.000	0.500\\
67.000	0.507\\
68.000	0.511\\
69.000	0.502\\
70.000	0.500\\
71.000	0.503\\
72.000	0.513\\
73.000	0.502\\
74.000	0.508\\
75.000	0.514\\
76.000	0.497\\
77.000	0.505\\
78.000	0.502\\
79.000	0.505\\
80.000	0.498\\
81.000	0.508\\
82.000	0.505\\
83.000	0.502\\
84.000	0.502\\
85.000	0.507\\
86.000	0.502\\
87.000	0.509\\
88.000	0.504\\
89.000	0.503\\
90.000	0.510\\
91.000	0.508\\
92.000	0.503\\
93.000	0.503\\
94.000	0.501\\
95.000	0.511\\
96.000	0.502\\
97.000	0.508\\
98.000	0.501\\
99.000	0.500\\
100.000	0.513\\
100.000	0.538\\
99.000	0.538\\
98.000	0.519\\
97.000	0.547\\
96.000	0.529\\
95.000	0.545\\
94.000	0.540\\
93.000	0.526\\
92.000	0.542\\
91.000	0.533\\
90.000	0.527\\
89.000	0.523\\
88.000	0.525\\
87.000	0.529\\
86.000	0.530\\
85.000	0.519\\
84.000	0.533\\
83.000	0.526\\
82.000	0.533\\
81.000	0.527\\
80.000	0.550\\
79.000	0.538\\
78.000	0.512\\
77.000	0.523\\
76.000	0.535\\
75.000	0.542\\
74.000	0.527\\
73.000	0.516\\
72.000	0.537\\
71.000	0.546\\
70.000	0.527\\
69.000	0.531\\
68.000	0.552\\
67.000	0.525\\
66.000	0.524\\
65.000	0.518\\
64.000	0.533\\
63.000	0.540\\
62.000	0.529\\
61.000	0.532\\
60.000	0.541\\
59.000	0.533\\
58.000	0.541\\
57.000	0.537\\
56.000	0.544\\
55.000	0.545\\
54.000	0.534\\
53.000	0.543\\
52.000	0.534\\
51.000	0.545\\
50.000	0.531\\
49.000	0.537\\
48.000	0.540\\
47.000	0.539\\
46.000	0.583\\
45.000	0.541\\
44.000	0.552\\
43.000	0.538\\
42.000	0.568\\
41.000	0.528\\
40.000	0.534\\
39.000	0.543\\
38.000	0.558\\
37.000	0.535\\
36.000	0.553\\
35.000	0.550\\
34.000	0.556\\
33.000	0.577\\
32.000	0.573\\
31.000	0.536\\
30.000	0.612\\
29.000	0.580\\
28.000	0.595\\
27.000	0.574\\
26.000	0.578\\
25.000	0.574\\
24.000	0.589\\
23.000	0.568\\
22.000	0.573\\
21.000	0.625\\
20.000	0.621\\
19.000	0.596\\
18.000	0.572\\
17.000	0.625\\
16.000	0.624\\
15.000	0.612\\
14.000	0.665\\
13.000	0.674\\
12.000	0.665\\
11.000	0.683\\
10.000	0.737\\
9.000	0.747\\
8.000	0.754\\
7.000	0.791\\
6.000	0.813\\
5.000	0.829\\
4.000	0.828\\
3.000	0.852\\
2.000	0.858\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
2.000	0.755\\
3.000	0.565\\
4.000	0.658\\
5.000	0.630\\
6.000	0.588\\
7.000	0.590\\
8.000	0.633\\
9.000	0.542\\
10.000	0.540\\
11.000	0.501\\
12.000	0.557\\
13.000	0.548\\
14.000	0.510\\
15.000	0.579\\
16.000	0.534\\
17.000	0.568\\
18.000	0.547\\
19.000	0.583\\
20.000	0.508\\
21.000	0.548\\
22.000	0.522\\
23.000	0.555\\
24.000	0.529\\
25.000	0.495\\
26.000	0.542\\
27.000	0.530\\
28.000	0.522\\
29.000	0.530\\
30.000	0.539\\
31.000	0.503\\
32.000	0.554\\
33.000	0.554\\
34.000	0.527\\
35.000	0.550\\
36.000	0.541\\
37.000	0.527\\
38.000	0.535\\
39.000	0.512\\
40.000	0.532\\
41.000	0.543\\
42.000	0.524\\
43.000	0.536\\
44.000	0.507\\
45.000	0.527\\
46.000	0.512\\
47.000	0.522\\
48.000	0.524\\
49.000	0.542\\
50.000	0.514\\
51.000	0.530\\
52.000	0.512\\
53.000	0.539\\
54.000	0.518\\
55.000	0.530\\
56.000	0.518\\
57.000	0.531\\
58.000	0.517\\
59.000	0.523\\
60.000	0.528\\
61.000	0.518\\
62.000	0.549\\
63.000	0.522\\
64.000	0.501\\
65.000	0.524\\
66.000	0.540\\
67.000	0.513\\
68.000	0.511\\
69.000	0.525\\
70.000	0.513\\
71.000	0.530\\
72.000	0.533\\
73.000	0.530\\
74.000	0.510\\
75.000	0.526\\
76.000	0.511\\
77.000	0.555\\
78.000	0.516\\
79.000	0.534\\
80.000	0.495\\
81.000	0.518\\
82.000	0.524\\
83.000	0.520\\
84.000	0.528\\
85.000	0.517\\
86.000	0.531\\
87.000	0.517\\
88.000	0.513\\
89.000	0.518\\
90.000	0.512\\
91.000	0.518\\
92.000	0.540\\
93.000	0.495\\
94.000	0.530\\
95.000	0.504\\
96.000	0.531\\
97.000	0.543\\
98.000	0.521\\
99.000	0.529\\
100.000	0.521\\
100.000	0.603\\
99.000	0.600\\
98.000	0.611\\
97.000	0.637\\
96.000	0.633\\
95.000	0.615\\
94.000	0.638\\
93.000	0.618\\
92.000	0.634\\
91.000	0.620\\
90.000	0.606\\
89.000	0.584\\
88.000	0.599\\
87.000	0.653\\
86.000	0.603\\
85.000	0.582\\
84.000	0.648\\
83.000	0.577\\
82.000	0.580\\
81.000	0.606\\
80.000	0.599\\
79.000	0.608\\
78.000	0.603\\
77.000	0.620\\
76.000	0.609\\
75.000	0.627\\
74.000	0.641\\
73.000	0.605\\
72.000	0.605\\
71.000	0.572\\
70.000	0.578\\
69.000	0.594\\
68.000	0.650\\
67.000	0.600\\
66.000	0.584\\
65.000	0.616\\
64.000	0.636\\
63.000	0.614\\
62.000	0.631\\
61.000	0.600\\
60.000	0.633\\
59.000	0.586\\
58.000	0.582\\
57.000	0.635\\
56.000	0.583\\
55.000	0.652\\
54.000	0.612\\
53.000	0.611\\
52.000	0.646\\
51.000	0.638\\
50.000	0.639\\
49.000	0.679\\
48.000	0.599\\
47.000	0.641\\
46.000	0.627\\
45.000	0.652\\
44.000	0.639\\
43.000	0.656\\
42.000	0.617\\
41.000	0.674\\
40.000	0.680\\
39.000	0.628\\
38.000	0.665\\
37.000	0.616\\
36.000	0.635\\
35.000	0.641\\
34.000	0.680\\
33.000	0.660\\
32.000	0.637\\
31.000	0.633\\
30.000	0.665\\
29.000	0.597\\
28.000	0.692\\
27.000	0.650\\
26.000	0.673\\
25.000	0.632\\
24.000	0.685\\
23.000	0.705\\
22.000	0.674\\
21.000	0.718\\
20.000	0.713\\
19.000	0.691\\
18.000	0.710\\
17.000	0.778\\
16.000	0.662\\
15.000	0.693\\
14.000	0.730\\
13.000	0.697\\
12.000	0.696\\
11.000	0.780\\
10.000	0.762\\
9.000	0.734\\
8.000	0.733\\
7.000	0.755\\
6.000	0.762\\
5.000	0.842\\
4.000	0.814\\
3.000	0.802\\
2.000	0.861\\
}--cycle;
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:101,0.89) {\footnotesize\\LDA};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:101,0.86) {\footnotesize\\MILDA};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:101,0.52) {\footnotesize\\K-means};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:101,0.568) {\footnotesize\\GMM};
\end{axis}
\end{tikzpicture}%
}

==> Figures/3Models_cov_orthogonality.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\resizebox{1.2\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Orthogonality $\sigma$},
ylabel={Accuracy},
ylabel style={at={(axis cs:0,1.025)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=0,
xmax=1,
ymin=0.5,
ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
ytick={0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.875\\
0.010	0.874\\
0.020	0.872\\
0.030	0.875\\
0.040	0.874\\
0.051	0.871\\
0.061	0.874\\
0.071	0.872\\
0.081	0.873\\
0.091	0.873\\
0.101	0.872\\
0.111	0.874\\
0.121	0.874\\
0.131	0.873\\
0.141	0.876\\
0.152	0.871\\
0.162	0.872\\
0.172	0.872\\
0.182	0.873\\
0.192	0.871\\
0.202	0.872\\
0.212	0.870\\
0.222	0.871\\
0.232	0.871\\
0.242	0.874\\
0.253	0.870\\
0.263	0.873\\
0.273	0.871\\
0.283	0.870\\
0.293	0.871\\
0.303	0.871\\
0.313	0.869\\
0.323	0.871\\
0.333	0.870\\
0.343	0.873\\
0.354	0.872\\
0.364	0.870\\
0.374	0.870\\
0.384	0.867\\
0.394	0.867\\
0.404	0.870\\
0.414	0.870\\
0.424	0.871\\
0.434	0.869\\
0.444	0.867\\
0.455	0.871\\
0.465	0.874\\
0.475	0.867\\
0.485	0.869\\
0.495	0.873\\
0.505	0.871\\
0.515	0.870\\
0.525	0.871\\
0.535	0.869\\
0.545	0.868\\
0.556	0.871\\
0.566	0.871\\
0.576	0.873\\
0.586	0.867\\
0.596	0.868\\
0.606	0.871\\
0.616	0.871\\
0.626	0.866\\
0.636	0.871\\
0.646	0.871\\
0.657	0.867\\
0.667	0.870\\
0.677	0.868\\
0.687	0.868\\
0.697	0.866\\
0.707	0.871\\
0.717	0.869\\
0.727	0.871\\
0.737	0.870\\
0.747	0.871\\
0.758	0.872\\
0.768	0.870\\
0.778	0.868\\
0.788	0.869\\
0.798	0.870\\
0.808	0.869\\
0.818	0.870\\
0.828	0.870\\
0.838	0.869\\
0.848	0.869\\
0.859	0.871\\
0.869	0.870\\
0.879	0.870\\
0.889	0.872\\
0.899	0.871\\
0.909	0.865\\
0.919	0.872\\
0.929	0.872\\
0.939	0.871\\
0.949	0.868\\
0.960	0.872\\
0.970	0.867\\
0.980	0.872\\
0.990	0.871\\
1.000	0.870\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.874\\
0.010	0.873\\
0.020	0.870\\
0.030	0.874\\
0.040	0.872\\
0.051	0.869\\
0.061	0.872\\
0.071	0.869\\
0.081	0.871\\
0.091	0.872\\
0.101	0.870\\
0.111	0.873\\
0.121	0.872\\
0.131	0.871\\
0.141	0.874\\
0.152	0.870\\
0.162	0.869\\
0.172	0.872\\
0.182	0.871\\
0.192	0.869\\
0.202	0.870\\
0.212	0.870\\
0.222	0.870\\
0.232	0.870\\
0.242	0.872\\
0.253	0.868\\
0.263	0.872\\
0.273	0.868\\
0.283	0.868\\
0.293	0.870\\
0.303	0.870\\
0.313	0.868\\
0.323	0.869\\
0.333	0.869\\
0.343	0.871\\
0.354	0.870\\
0.364	0.869\\
0.374	0.869\\
0.384	0.865\\
0.394	0.867\\
0.404	0.869\\
0.414	0.869\\
0.424	0.869\\
0.434	0.868\\
0.444	0.865\\
0.455	0.869\\
0.465	0.872\\
0.475	0.866\\
0.485	0.868\\
0.495	0.870\\
0.505	0.869\\
0.515	0.869\\
0.525	0.869\\
0.535	0.867\\
0.545	0.866\\
0.556	0.868\\
0.566	0.869\\
0.576	0.871\\
0.586	0.865\\
0.596	0.867\\
0.606	0.870\\
0.616	0.868\\
0.626	0.866\\
0.636	0.869\\
0.646	0.869\\
0.657	0.866\\
0.667	0.868\\
0.677	0.867\\
0.687	0.866\\
0.697	0.864\\
0.707	0.870\\
0.717	0.868\\
0.727	0.869\\
0.737	0.868\\
0.747	0.869\\
0.758	0.869\\
0.768	0.868\\
0.778	0.867\\
0.788	0.867\\
0.798	0.868\\
0.808	0.869\\
0.818	0.869\\
0.828	0.867\\
0.838	0.868\\
0.848	0.867\\
0.859	0.869\\
0.869	0.866\\
0.879	0.869\\
0.889	0.869\\
0.899	0.870\\
0.909	0.863\\
0.919	0.871\\
0.929	0.870\\
0.939	0.869\\
0.949	0.867\\
0.960	0.870\\
0.970	0.865\\
0.980	0.870\\
0.990	0.869\\
1.000	0.870\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.586\\
0.010	0.594\\
0.020	0.596\\
0.030	0.592\\
0.040	0.594\\
0.051	0.592\\
0.061	0.596\\
0.071	0.584\\
0.081	0.593\\
0.091	0.588\\
0.101	0.591\\
0.111	0.598\\
0.121	0.598\\
0.131	0.599\\
0.141	0.601\\
0.152	0.599\\
0.162	0.596\\
0.172	0.601\\
0.182	0.603\\
0.192	0.593\\
0.202	0.598\\
0.212	0.597\\
0.222	0.600\\
0.232	0.602\\
0.242	0.604\\
0.253	0.596\\
0.263	0.603\\
0.273	0.600\\
0.283	0.601\\
0.293	0.609\\
0.303	0.606\\
0.313	0.607\\
0.323	0.604\\
0.333	0.608\\
0.343	0.610\\
0.354	0.609\\
0.364	0.610\\
0.374	0.611\\
0.384	0.611\\
0.394	0.610\\
0.404	0.618\\
0.414	0.617\\
0.424	0.607\\
0.434	0.620\\
0.444	0.617\\
0.455	0.618\\
0.465	0.626\\
0.475	0.615\\
0.485	0.627\\
0.495	0.622\\
0.505	0.620\\
0.515	0.622\\
0.525	0.630\\
0.535	0.623\\
0.545	0.629\\
0.556	0.635\\
0.566	0.630\\
0.576	0.634\\
0.586	0.636\\
0.596	0.640\\
0.606	0.640\\
0.616	0.645\\
0.626	0.640\\
0.636	0.647\\
0.646	0.649\\
0.657	0.648\\
0.667	0.646\\
0.677	0.652\\
0.687	0.651\\
0.697	0.645\\
0.707	0.653\\
0.717	0.661\\
0.727	0.664\\
0.737	0.662\\
0.747	0.662\\
0.758	0.669\\
0.768	0.666\\
0.778	0.668\\
0.788	0.668\\
0.798	0.668\\
0.808	0.666\\
0.818	0.676\\
0.828	0.676\\
0.838	0.680\\
0.848	0.666\\
0.859	0.679\\
0.869	0.674\\
0.879	0.687\\
0.889	0.673\\
0.899	0.673\\
0.909	0.676\\
0.919	0.688\\
0.929	0.680\\
0.939	0.672\\
0.949	0.679\\
0.960	0.698\\
0.970	0.661\\
0.980	0.688\\
0.990	0.671\\
1.000	0.682\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.635\\
0.010	0.623\\
0.020	0.623\\
0.030	0.612\\
0.040	0.612\\
0.051	0.640\\
0.061	0.639\\
0.071	0.620\\
0.081	0.618\\
0.091	0.614\\
0.101	0.646\\
0.111	0.607\\
0.121	0.636\\
0.131	0.620\\
0.141	0.624\\
0.152	0.619\\
0.162	0.618\\
0.172	0.626\\
0.182	0.627\\
0.192	0.610\\
0.202	0.622\\
0.212	0.616\\
0.222	0.626\\
0.232	0.626\\
0.242	0.643\\
0.253	0.622\\
0.263	0.621\\
0.273	0.615\\
0.283	0.646\\
0.293	0.629\\
0.303	0.620\\
0.313	0.607\\
0.323	0.629\\
0.333	0.612\\
0.343	0.627\\
0.354	0.627\\
0.364	0.634\\
0.374	0.633\\
0.384	0.641\\
0.394	0.636\\
0.404	0.630\\
0.414	0.646\\
0.424	0.636\\
0.434	0.645\\
0.444	0.626\\
0.455	0.637\\
0.465	0.635\\
0.475	0.627\\
0.485	0.634\\
0.495	0.638\\
0.505	0.623\\
0.515	0.617\\
0.525	0.622\\
0.535	0.634\\
0.545	0.627\\
0.556	0.638\\
0.566	0.639\\
0.576	0.642\\
0.586	0.630\\
0.596	0.620\\
0.606	0.638\\
0.616	0.639\\
0.626	0.602\\
0.636	0.627\\
0.646	0.646\\
0.657	0.650\\
0.667	0.644\\
0.677	0.637\\
0.687	0.634\\
0.697	0.635\\
0.707	0.674\\
0.717	0.632\\
0.727	0.648\\
0.737	0.631\\
0.747	0.673\\
0.758	0.644\\
0.768	0.622\\
0.778	0.655\\
0.788	0.640\\
0.798	0.642\\
0.808	0.618\\
0.818	0.627\\
0.828	0.637\\
0.838	0.624\\
0.848	0.650\\
0.859	0.630\\
0.869	0.638\\
0.879	0.657\\
0.889	0.641\\
0.899	0.631\\
0.909	0.663\\
0.919	0.654\\
0.929	0.643\\
0.939	0.655\\
0.949	0.647\\
0.960	0.647\\
0.970	0.610\\
0.980	0.672\\
0.990	0.649\\
1.000	0.659\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.865\\
0.010	0.864\\
0.020	0.858\\
0.030	0.866\\
0.040	0.865\\
0.051	0.860\\
0.061	0.864\\
0.071	0.861\\
0.081	0.862\\
0.091	0.861\\
0.101	0.861\\
0.111	0.862\\
0.121	0.862\\
0.131	0.864\\
0.141	0.865\\
0.152	0.860\\
0.162	0.862\\
0.172	0.861\\
0.182	0.862\\
0.192	0.862\\
0.202	0.862\\
0.212	0.860\\
0.222	0.860\\
0.232	0.861\\
0.242	0.864\\
0.253	0.860\\
0.263	0.863\\
0.273	0.861\\
0.283	0.860\\
0.293	0.859\\
0.303	0.860\\
0.313	0.856\\
0.323	0.861\\
0.333	0.859\\
0.343	0.861\\
0.354	0.862\\
0.364	0.860\\
0.374	0.861\\
0.384	0.855\\
0.394	0.856\\
0.404	0.860\\
0.414	0.859\\
0.424	0.859\\
0.434	0.858\\
0.444	0.854\\
0.455	0.862\\
0.465	0.862\\
0.475	0.857\\
0.485	0.860\\
0.495	0.862\\
0.505	0.860\\
0.515	0.860\\
0.525	0.860\\
0.535	0.861\\
0.545	0.856\\
0.556	0.862\\
0.566	0.861\\
0.576	0.861\\
0.586	0.856\\
0.596	0.857\\
0.606	0.862\\
0.616	0.859\\
0.626	0.856\\
0.636	0.856\\
0.646	0.859\\
0.657	0.858\\
0.667	0.858\\
0.677	0.859\\
0.687	0.857\\
0.697	0.856\\
0.707	0.859\\
0.717	0.859\\
0.727	0.860\\
0.737	0.858\\
0.747	0.861\\
0.758	0.862\\
0.768	0.861\\
0.778	0.857\\
0.788	0.858\\
0.798	0.860\\
0.808	0.859\\
0.818	0.860\\
0.828	0.858\\
0.838	0.859\\
0.848	0.857\\
0.859	0.860\\
0.869	0.859\\
0.879	0.859\\
0.889	0.863\\
0.899	0.861\\
0.909	0.855\\
0.919	0.861\\
0.929	0.861\\
0.939	0.862\\
0.949	0.856\\
0.960	0.863\\
0.970	0.857\\
0.980	0.862\\
0.990	0.861\\
1.000	0.859\\
1.000	0.881\\
0.990	0.881\\
0.980	0.882\\
0.970	0.877\\
0.960	0.881\\
0.949	0.879\\
0.939	0.881\\
0.929	0.882\\
0.919	0.883\\
0.909	0.875\\
0.899	0.881\\
0.889	0.882\\
0.879	0.882\\
0.869	0.880\\
0.859	0.883\\
0.848	0.880\\
0.838	0.880\\
0.828	0.881\\
0.818	0.881\\
0.808	0.879\\
0.798	0.880\\
0.788	0.881\\
0.778	0.878\\
0.768	0.879\\
0.758	0.882\\
0.747	0.881\\
0.737	0.881\\
0.727	0.881\\
0.717	0.879\\
0.707	0.882\\
0.697	0.876\\
0.687	0.878\\
0.677	0.878\\
0.667	0.882\\
0.657	0.877\\
0.646	0.882\\
0.636	0.886\\
0.626	0.877\\
0.616	0.882\\
0.606	0.880\\
0.596	0.879\\
0.586	0.878\\
0.576	0.885\\
0.566	0.881\\
0.556	0.880\\
0.545	0.880\\
0.535	0.877\\
0.525	0.882\\
0.515	0.881\\
0.505	0.882\\
0.495	0.883\\
0.485	0.878\\
0.475	0.878\\
0.465	0.885\\
0.455	0.880\\
0.444	0.880\\
0.434	0.881\\
0.424	0.882\\
0.414	0.881\\
0.404	0.880\\
0.394	0.878\\
0.384	0.879\\
0.374	0.879\\
0.364	0.879\\
0.354	0.882\\
0.343	0.884\\
0.333	0.882\\
0.323	0.882\\
0.313	0.881\\
0.303	0.881\\
0.293	0.882\\
0.283	0.881\\
0.273	0.881\\
0.263	0.883\\
0.253	0.881\\
0.242	0.883\\
0.232	0.882\\
0.222	0.881\\
0.212	0.880\\
0.202	0.882\\
0.192	0.880\\
0.182	0.884\\
0.172	0.883\\
0.162	0.881\\
0.152	0.882\\
0.141	0.887\\
0.131	0.883\\
0.121	0.886\\
0.111	0.886\\
0.101	0.884\\
0.091	0.885\\
0.081	0.884\\
0.071	0.883\\
0.061	0.884\\
0.051	0.881\\
0.040	0.882\\
0.030	0.885\\
0.020	0.886\\
0.010	0.884\\
0.000	0.885\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.863\\
0.010	0.862\\
0.020	0.855\\
0.030	0.865\\
0.040	0.863\\
0.051	0.859\\
0.061	0.862\\
0.071	0.858\\
0.081	0.860\\
0.091	0.860\\
0.101	0.859\\
0.111	0.862\\
0.121	0.860\\
0.131	0.861\\
0.141	0.862\\
0.152	0.858\\
0.162	0.859\\
0.172	0.862\\
0.182	0.859\\
0.192	0.859\\
0.202	0.860\\
0.212	0.859\\
0.222	0.860\\
0.232	0.858\\
0.242	0.861\\
0.253	0.858\\
0.263	0.861\\
0.273	0.857\\
0.283	0.859\\
0.293	0.859\\
0.303	0.860\\
0.313	0.855\\
0.323	0.858\\
0.333	0.857\\
0.343	0.859\\
0.354	0.861\\
0.364	0.859\\
0.374	0.860\\
0.384	0.854\\
0.394	0.856\\
0.404	0.859\\
0.414	0.859\\
0.424	0.858\\
0.434	0.856\\
0.444	0.852\\
0.455	0.859\\
0.465	0.860\\
0.475	0.855\\
0.485	0.857\\
0.495	0.859\\
0.505	0.859\\
0.515	0.860\\
0.525	0.858\\
0.535	0.858\\
0.545	0.855\\
0.556	0.858\\
0.566	0.859\\
0.576	0.859\\
0.586	0.856\\
0.596	0.856\\
0.606	0.859\\
0.616	0.857\\
0.626	0.855\\
0.636	0.854\\
0.646	0.857\\
0.657	0.856\\
0.667	0.856\\
0.677	0.857\\
0.687	0.855\\
0.697	0.854\\
0.707	0.858\\
0.717	0.857\\
0.727	0.859\\
0.737	0.856\\
0.747	0.860\\
0.758	0.859\\
0.768	0.857\\
0.778	0.855\\
0.788	0.856\\
0.798	0.859\\
0.808	0.859\\
0.818	0.857\\
0.828	0.855\\
0.838	0.858\\
0.848	0.856\\
0.859	0.858\\
0.869	0.856\\
0.879	0.858\\
0.889	0.860\\
0.899	0.860\\
0.909	0.854\\
0.919	0.859\\
0.929	0.859\\
0.939	0.858\\
0.949	0.854\\
0.960	0.860\\
0.970	0.855\\
0.980	0.860\\
0.990	0.858\\
1.000	0.859\\
1.000	0.881\\
0.990	0.880\\
0.980	0.880\\
0.970	0.875\\
0.960	0.880\\
0.949	0.879\\
0.939	0.880\\
0.929	0.881\\
0.919	0.882\\
0.909	0.873\\
0.899	0.879\\
0.889	0.879\\
0.879	0.880\\
0.869	0.877\\
0.859	0.881\\
0.848	0.879\\
0.838	0.879\\
0.828	0.880\\
0.818	0.880\\
0.808	0.879\\
0.798	0.877\\
0.788	0.879\\
0.778	0.878\\
0.768	0.879\\
0.758	0.879\\
0.747	0.879\\
0.737	0.879\\
0.727	0.880\\
0.717	0.879\\
0.707	0.881\\
0.697	0.874\\
0.687	0.877\\
0.677	0.876\\
0.667	0.879\\
0.657	0.876\\
0.646	0.880\\
0.636	0.885\\
0.626	0.876\\
0.616	0.879\\
0.606	0.880\\
0.596	0.879\\
0.586	0.875\\
0.576	0.884\\
0.566	0.879\\
0.556	0.879\\
0.545	0.877\\
0.535	0.876\\
0.525	0.880\\
0.515	0.878\\
0.505	0.880\\
0.495	0.881\\
0.485	0.878\\
0.475	0.876\\
0.465	0.883\\
0.455	0.879\\
0.444	0.878\\
0.434	0.879\\
0.424	0.880\\
0.414	0.879\\
0.404	0.879\\
0.394	0.878\\
0.384	0.876\\
0.374	0.879\\
0.364	0.878\\
0.354	0.880\\
0.343	0.883\\
0.333	0.881\\
0.323	0.879\\
0.313	0.880\\
0.303	0.879\\
0.293	0.882\\
0.283	0.878\\
0.273	0.880\\
0.263	0.883\\
0.253	0.879\\
0.242	0.883\\
0.232	0.882\\
0.222	0.880\\
0.212	0.880\\
0.202	0.881\\
0.192	0.878\\
0.182	0.883\\
0.172	0.882\\
0.162	0.880\\
0.152	0.881\\
0.141	0.885\\
0.131	0.880\\
0.121	0.883\\
0.111	0.885\\
0.101	0.882\\
0.091	0.884\\
0.081	0.883\\
0.071	0.880\\
0.061	0.882\\
0.051	0.879\\
0.040	0.881\\
0.030	0.883\\
0.020	0.884\\
0.010	0.884\\
0.000	0.884\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.567\\
0.010	0.576\\
0.020	0.579\\
0.030	0.570\\
0.040	0.570\\
0.051	0.569\\
0.061	0.574\\
0.071	0.559\\
0.081	0.570\\
0.091	0.566\\
0.101	0.571\\
0.111	0.574\\
0.121	0.577\\
0.131	0.574\\
0.141	0.579\\
0.152	0.571\\
0.162	0.570\\
0.172	0.579\\
0.182	0.576\\
0.192	0.568\\
0.202	0.577\\
0.212	0.572\\
0.222	0.576\\
0.232	0.581\\
0.242	0.583\\
0.253	0.572\\
0.263	0.579\\
0.273	0.577\\
0.283	0.578\\
0.293	0.585\\
0.303	0.577\\
0.313	0.581\\
0.323	0.578\\
0.333	0.588\\
0.343	0.585\\
0.354	0.588\\
0.364	0.580\\
0.374	0.586\\
0.384	0.587\\
0.394	0.584\\
0.404	0.593\\
0.414	0.593\\
0.424	0.581\\
0.434	0.594\\
0.444	0.591\\
0.455	0.595\\
0.465	0.600\\
0.475	0.587\\
0.485	0.604\\
0.495	0.595\\
0.505	0.594\\
0.515	0.599\\
0.525	0.606\\
0.535	0.591\\
0.545	0.602\\
0.556	0.604\\
0.566	0.600\\
0.576	0.603\\
0.586	0.609\\
0.596	0.617\\
0.606	0.606\\
0.616	0.620\\
0.626	0.615\\
0.636	0.622\\
0.646	0.620\\
0.657	0.617\\
0.667	0.624\\
0.677	0.623\\
0.687	0.619\\
0.697	0.620\\
0.707	0.619\\
0.717	0.633\\
0.727	0.637\\
0.737	0.631\\
0.747	0.631\\
0.758	0.639\\
0.768	0.630\\
0.778	0.640\\
0.788	0.634\\
0.798	0.629\\
0.808	0.632\\
0.818	0.653\\
0.828	0.649\\
0.838	0.645\\
0.848	0.624\\
0.859	0.640\\
0.869	0.632\\
0.879	0.646\\
0.889	0.610\\
0.899	0.619\\
0.909	0.617\\
0.919	0.636\\
0.929	0.619\\
0.939	0.603\\
0.949	0.623\\
0.960	0.660\\
0.970	0.591\\
0.980	0.633\\
0.990	0.604\\
1.000	0.621\\
1.000	0.743\\
0.990	0.738\\
0.980	0.744\\
0.970	0.732\\
0.960	0.736\\
0.949	0.735\\
0.939	0.741\\
0.929	0.741\\
0.919	0.740\\
0.909	0.735\\
0.899	0.728\\
0.889	0.737\\
0.879	0.728\\
0.869	0.717\\
0.859	0.718\\
0.848	0.708\\
0.838	0.716\\
0.828	0.703\\
0.818	0.699\\
0.808	0.700\\
0.798	0.707\\
0.788	0.702\\
0.778	0.697\\
0.768	0.701\\
0.758	0.698\\
0.747	0.694\\
0.737	0.694\\
0.727	0.691\\
0.717	0.688\\
0.707	0.687\\
0.697	0.669\\
0.687	0.682\\
0.677	0.681\\
0.667	0.667\\
0.657	0.678\\
0.646	0.678\\
0.636	0.671\\
0.626	0.665\\
0.616	0.670\\
0.606	0.673\\
0.596	0.662\\
0.586	0.663\\
0.576	0.665\\
0.566	0.659\\
0.556	0.665\\
0.545	0.655\\
0.535	0.654\\
0.525	0.653\\
0.515	0.645\\
0.505	0.647\\
0.495	0.650\\
0.485	0.649\\
0.475	0.642\\
0.465	0.651\\
0.455	0.640\\
0.444	0.643\\
0.434	0.645\\
0.424	0.633\\
0.414	0.641\\
0.404	0.642\\
0.394	0.636\\
0.384	0.634\\
0.374	0.637\\
0.364	0.639\\
0.354	0.631\\
0.343	0.636\\
0.333	0.628\\
0.323	0.630\\
0.313	0.632\\
0.303	0.634\\
0.293	0.633\\
0.283	0.624\\
0.273	0.623\\
0.263	0.627\\
0.253	0.619\\
0.242	0.625\\
0.232	0.623\\
0.222	0.625\\
0.212	0.622\\
0.202	0.619\\
0.192	0.618\\
0.182	0.630\\
0.172	0.622\\
0.162	0.621\\
0.152	0.627\\
0.141	0.622\\
0.131	0.624\\
0.121	0.620\\
0.111	0.622\\
0.101	0.611\\
0.091	0.609\\
0.081	0.616\\
0.071	0.609\\
0.061	0.618\\
0.051	0.616\\
0.040	0.618\\
0.030	0.614\\
0.020	0.612\\
0.010	0.611\\
0.000	0.605\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.555\\
0.010	0.533\\
0.020	0.546\\
0.030	0.530\\
0.040	0.527\\
0.051	0.548\\
0.061	0.542\\
0.071	0.537\\
0.081	0.551\\
0.091	0.536\\
0.101	0.553\\
0.111	0.542\\
0.121	0.546\\
0.131	0.527\\
0.141	0.548\\
0.152	0.535\\
0.162	0.533\\
0.172	0.539\\
0.182	0.540\\
0.192	0.530\\
0.202	0.535\\
0.212	0.531\\
0.222	0.553\\
0.232	0.548\\
0.242	0.557\\
0.253	0.541\\
0.263	0.543\\
0.273	0.534\\
0.283	0.551\\
0.293	0.536\\
0.303	0.533\\
0.313	0.527\\
0.323	0.549\\
0.333	0.539\\
0.343	0.540\\
0.354	0.543\\
0.364	0.552\\
0.374	0.553\\
0.384	0.543\\
0.394	0.551\\
0.404	0.546\\
0.414	0.560\\
0.424	0.563\\
0.434	0.565\\
0.444	0.543\\
0.455	0.542\\
0.465	0.546\\
0.475	0.541\\
0.485	0.546\\
0.495	0.555\\
0.505	0.535\\
0.515	0.539\\
0.525	0.533\\
0.535	0.552\\
0.545	0.535\\
0.556	0.548\\
0.566	0.538\\
0.576	0.553\\
0.586	0.537\\
0.596	0.530\\
0.606	0.543\\
0.616	0.561\\
0.626	0.527\\
0.636	0.551\\
0.646	0.549\\
0.657	0.563\\
0.667	0.553\\
0.677	0.549\\
0.687	0.556\\
0.697	0.545\\
0.707	0.592\\
0.717	0.556\\
0.727	0.564\\
0.737	0.542\\
0.747	0.580\\
0.758	0.546\\
0.768	0.538\\
0.778	0.562\\
0.788	0.543\\
0.798	0.560\\
0.808	0.535\\
0.818	0.535\\
0.828	0.557\\
0.838	0.544\\
0.848	0.559\\
0.859	0.536\\
0.869	0.543\\
0.879	0.563\\
0.889	0.561\\
0.899	0.538\\
0.909	0.581\\
0.919	0.570\\
0.929	0.541\\
0.939	0.565\\
0.949	0.567\\
0.960	0.560\\
0.970	0.518\\
0.980	0.589\\
0.990	0.554\\
1.000	0.574\\
1.000	0.744\\
0.990	0.744\\
0.980	0.754\\
0.970	0.702\\
0.960	0.734\\
0.949	0.726\\
0.939	0.745\\
0.929	0.744\\
0.919	0.738\\
0.909	0.745\\
0.899	0.724\\
0.889	0.720\\
0.879	0.751\\
0.869	0.733\\
0.859	0.723\\
0.848	0.740\\
0.838	0.703\\
0.828	0.716\\
0.818	0.718\\
0.808	0.700\\
0.798	0.724\\
0.788	0.736\\
0.778	0.747\\
0.768	0.705\\
0.758	0.741\\
0.747	0.766\\
0.737	0.721\\
0.727	0.731\\
0.717	0.709\\
0.707	0.757\\
0.697	0.725\\
0.687	0.713\\
0.677	0.726\\
0.667	0.734\\
0.657	0.736\\
0.646	0.743\\
0.636	0.702\\
0.626	0.677\\
0.616	0.717\\
0.606	0.732\\
0.596	0.711\\
0.586	0.724\\
0.576	0.730\\
0.566	0.740\\
0.556	0.727\\
0.545	0.719\\
0.535	0.716\\
0.525	0.710\\
0.515	0.694\\
0.505	0.711\\
0.495	0.720\\
0.485	0.723\\
0.475	0.712\\
0.465	0.725\\
0.455	0.732\\
0.444	0.708\\
0.434	0.725\\
0.424	0.709\\
0.414	0.732\\
0.404	0.713\\
0.394	0.722\\
0.384	0.739\\
0.374	0.712\\
0.364	0.715\\
0.354	0.710\\
0.343	0.715\\
0.333	0.685\\
0.323	0.709\\
0.313	0.687\\
0.303	0.706\\
0.293	0.723\\
0.283	0.741\\
0.273	0.696\\
0.263	0.698\\
0.253	0.704\\
0.242	0.729\\
0.232	0.703\\
0.222	0.698\\
0.212	0.701\\
0.202	0.709\\
0.192	0.689\\
0.182	0.714\\
0.172	0.713\\
0.162	0.704\\
0.152	0.702\\
0.141	0.701\\
0.131	0.714\\
0.121	0.725\\
0.111	0.673\\
0.101	0.739\\
0.091	0.692\\
0.081	0.685\\
0.071	0.703\\
0.061	0.737\\
0.051	0.732\\
0.040	0.696\\
0.030	0.694\\
0.020	0.700\\
0.010	0.714\\
0.000	0.716\\
}--cycle;
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:1.01,0.89) {\footnotesize\\LDA};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:1.01,0.86) {\footnotesize\\MILDA};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:1.01,0.682) {\footnotesize\\K-means};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:1.01,0.652) {\footnotesize\\GMM};
\end{axis}
\end{tikzpicture}%
}

==> Figures/3Models_cov_outliers.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\resizebox{1.2\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Number of outliers $N_O$},
ylabel={Accuracy},
ylabel style={at={(axis cs:0,1.025)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=0,
xmax=1000,
ymin=0.5,
ymax=1,
xtick={0,250,500,750,1000},
ytick={0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.870\\
10.101	0.870\\
20.202	0.870\\
30.303	0.869\\
40.404	0.870\\
50.505	0.868\\
60.606	0.868\\
70.707	0.867\\
80.808	0.868\\
90.909	0.872\\
101.010	0.871\\
111.111	0.870\\
121.212	0.871\\
131.313	0.867\\
141.414	0.869\\
151.515	0.866\\
161.616	0.869\\
171.717	0.869\\
181.818	0.872\\
191.919	0.869\\
202.020	0.868\\
212.121	0.869\\
222.222	0.869\\
232.323	0.867\\
242.424	0.870\\
252.525	0.868\\
262.626	0.869\\
272.727	0.871\\
282.828	0.870\\
292.929	0.869\\
303.030	0.873\\
313.131	0.870\\
323.232	0.868\\
333.333	0.868\\
343.434	0.871\\
353.535	0.870\\
363.636	0.870\\
373.737	0.871\\
383.838	0.868\\
393.939	0.870\\
404.040	0.870\\
414.141	0.872\\
424.242	0.869\\
434.343	0.870\\
444.444	0.871\\
454.545	0.868\\
464.646	0.868\\
474.747	0.871\\
484.848	0.869\\
494.949	0.865\\
505.051	0.869\\
515.152	0.869\\
525.253	0.870\\
535.354	0.870\\
545.455	0.868\\
555.556	0.870\\
565.657	0.869\\
575.758	0.869\\
585.859	0.868\\
595.960	0.871\\
606.061	0.869\\
616.162	0.866\\
626.263	0.869\\
636.364	0.869\\
646.465	0.870\\
656.566	0.869\\
666.667	0.870\\
676.768	0.872\\
686.869	0.869\\
696.970	0.870\\
707.071	0.871\\
717.172	0.868\\
727.273	0.870\\
737.374	0.870\\
747.475	0.871\\
757.576	0.869\\
767.677	0.866\\
777.778	0.870\\
787.879	0.869\\
797.980	0.869\\
808.081	0.870\\
818.182	0.870\\
828.283	0.869\\
838.384	0.868\\
848.485	0.865\\
858.586	0.868\\
868.687	0.870\\
878.788	0.869\\
888.889	0.870\\
898.990	0.868\\
909.091	0.867\\
919.192	0.869\\
929.293	0.869\\
939.394	0.868\\
949.495	0.870\\
959.596	0.869\\
969.697	0.869\\
979.798	0.867\\
989.899	0.873\\
1000.000	0.870\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.867\\
10.101	0.867\\
20.202	0.868\\
30.303	0.869\\
40.404	0.869\\
50.505	0.867\\
60.606	0.868\\
70.707	0.865\\
80.808	0.867\\
90.909	0.869\\
101.010	0.868\\
111.111	0.868\\
121.212	0.869\\
131.313	0.864\\
141.414	0.866\\
151.515	0.864\\
161.616	0.866\\
171.717	0.865\\
181.818	0.869\\
191.919	0.866\\
202.020	0.863\\
212.121	0.865\\
222.222	0.863\\
232.323	0.862\\
242.424	0.862\\
252.525	0.862\\
262.626	0.862\\
272.727	0.862\\
282.828	0.861\\
292.929	0.857\\
303.030	0.865\\
313.131	0.861\\
323.232	0.858\\
333.333	0.855\\
343.434	0.859\\
353.535	0.860\\
363.636	0.854\\
373.737	0.855\\
383.838	0.852\\
393.939	0.856\\
404.040	0.852\\
414.141	0.854\\
424.242	0.849\\
434.343	0.847\\
444.444	0.846\\
454.545	0.844\\
464.646	0.845\\
474.747	0.845\\
484.848	0.838\\
494.949	0.837\\
505.051	0.840\\
515.152	0.833\\
525.253	0.838\\
535.354	0.834\\
545.455	0.830\\
555.556	0.831\\
565.657	0.829\\
575.758	0.831\\
585.859	0.827\\
595.960	0.838\\
606.061	0.824\\
616.162	0.819\\
626.263	0.826\\
636.364	0.822\\
646.465	0.824\\
656.566	0.817\\
666.667	0.826\\
676.768	0.824\\
686.869	0.824\\
696.970	0.812\\
707.071	0.822\\
717.172	0.813\\
727.273	0.811\\
737.374	0.811\\
747.475	0.814\\
757.576	0.799\\
767.677	0.808\\
777.778	0.804\\
787.879	0.814\\
797.980	0.804\\
808.081	0.811\\
818.182	0.796\\
828.283	0.801\\
838.384	0.806\\
848.485	0.797\\
858.586	0.806\\
868.687	0.806\\
878.788	0.793\\
888.889	0.798\\
898.990	0.796\\
909.091	0.790\\
919.192	0.790\\
929.293	0.803\\
939.394	0.790\\
949.495	0.800\\
959.596	0.786\\
969.697	0.798\\
979.798	0.793\\
989.899	0.796\\
1000.000	0.791\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.672\\
10.101	0.663\\
20.202	0.661\\
30.303	0.676\\
40.404	0.672\\
50.505	0.668\\
60.606	0.657\\
70.707	0.647\\
80.808	0.646\\
90.909	0.646\\
101.010	0.640\\
111.111	0.633\\
121.212	0.632\\
131.313	0.626\\
141.414	0.627\\
151.515	0.621\\
161.616	0.615\\
171.717	0.614\\
181.818	0.608\\
191.919	0.612\\
202.020	0.604\\
212.121	0.608\\
222.222	0.606\\
232.323	0.607\\
242.424	0.603\\
252.525	0.597\\
262.626	0.595\\
272.727	0.601\\
282.828	0.598\\
292.929	0.592\\
303.030	0.597\\
313.131	0.596\\
323.232	0.595\\
333.333	0.587\\
343.434	0.591\\
353.535	0.592\\
363.636	0.590\\
373.737	0.591\\
383.838	0.589\\
393.939	0.586\\
404.040	0.587\\
414.141	0.587\\
424.242	0.581\\
434.343	0.584\\
444.444	0.583\\
454.545	0.582\\
464.646	0.582\\
474.747	0.585\\
484.848	0.580\\
494.949	0.579\\
505.051	0.580\\
515.152	0.576\\
525.253	0.586\\
535.354	0.578\\
545.455	0.581\\
555.556	0.581\\
565.657	0.578\\
575.758	0.580\\
585.859	0.576\\
595.960	0.574\\
606.061	0.579\\
616.162	0.577\\
626.263	0.580\\
636.364	0.575\\
646.465	0.577\\
656.566	0.574\\
666.667	0.575\\
676.768	0.577\\
686.869	0.577\\
696.970	0.572\\
707.071	0.574\\
717.172	0.575\\
727.273	0.571\\
737.374	0.576\\
747.475	0.571\\
757.576	0.571\\
767.677	0.573\\
777.778	0.571\\
787.879	0.574\\
797.980	0.572\\
808.081	0.571\\
818.182	0.567\\
828.283	0.570\\
838.384	0.573\\
848.485	0.572\\
858.586	0.575\\
868.687	0.573\\
878.788	0.568\\
888.889	0.569\\
898.990	0.567\\
909.091	0.565\\
919.192	0.566\\
929.293	0.571\\
939.394	0.567\\
949.495	0.569\\
959.596	0.568\\
969.697	0.568\\
979.798	0.569\\
989.899	0.566\\
1000.000	0.567\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.655\\
10.101	0.657\\
20.202	0.660\\
30.303	0.655\\
40.404	0.650\\
50.505	0.656\\
60.606	0.627\\
70.707	0.640\\
80.808	0.641\\
90.909	0.635\\
101.010	0.646\\
111.111	0.638\\
121.212	0.621\\
131.313	0.628\\
141.414	0.624\\
151.515	0.639\\
161.616	0.615\\
171.717	0.665\\
181.818	0.639\\
191.919	0.632\\
202.020	0.636\\
212.121	0.654\\
222.222	0.630\\
232.323	0.625\\
242.424	0.642\\
252.525	0.659\\
262.626	0.642\\
272.727	0.633\\
282.828	0.657\\
292.929	0.625\\
303.030	0.658\\
313.131	0.640\\
323.232	0.624\\
333.333	0.643\\
343.434	0.644\\
353.535	0.628\\
363.636	0.644\\
373.737	0.635\\
383.838	0.634\\
393.939	0.630\\
404.040	0.627\\
414.141	0.621\\
424.242	0.620\\
434.343	0.633\\
444.444	0.636\\
454.545	0.626\\
464.646	0.622\\
474.747	0.627\\
484.848	0.623\\
494.949	0.622\\
505.051	0.620\\
515.152	0.621\\
525.253	0.634\\
535.354	0.625\\
545.455	0.636\\
555.556	0.634\\
565.657	0.626\\
575.758	0.631\\
585.859	0.616\\
595.960	0.640\\
606.061	0.612\\
616.162	0.628\\
626.263	0.630\\
636.364	0.625\\
646.465	0.608\\
656.566	0.634\\
666.667	0.616\\
676.768	0.623\\
686.869	0.616\\
696.970	0.617\\
707.071	0.638\\
717.172	0.625\\
727.273	0.628\\
737.374	0.622\\
747.475	0.617\\
757.576	0.621\\
767.677	0.605\\
777.778	0.628\\
787.879	0.614\\
797.980	0.617\\
808.081	0.617\\
818.182	0.626\\
828.283	0.598\\
838.384	0.627\\
848.485	0.631\\
858.586	0.623\\
868.687	0.639\\
878.788	0.632\\
888.889	0.629\\
898.990	0.617\\
909.091	0.624\\
919.192	0.646\\
929.293	0.627\\
939.394	0.628\\
949.495	0.603\\
959.596	0.644\\
969.697	0.607\\
979.798	0.617\\
989.899	0.618\\
1000.000	0.623\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.859\\
10.101	0.859\\
20.202	0.861\\
30.303	0.856\\
40.404	0.859\\
50.505	0.857\\
60.606	0.858\\
70.707	0.857\\
80.808	0.857\\
90.909	0.862\\
101.010	0.859\\
111.111	0.859\\
121.212	0.861\\
131.313	0.857\\
141.414	0.856\\
151.515	0.856\\
161.616	0.860\\
171.717	0.858\\
181.818	0.861\\
191.919	0.859\\
202.020	0.858\\
212.121	0.857\\
222.222	0.858\\
232.323	0.855\\
242.424	0.858\\
252.525	0.856\\
262.626	0.859\\
272.727	0.860\\
282.828	0.862\\
292.929	0.860\\
303.030	0.862\\
313.131	0.859\\
323.232	0.858\\
333.333	0.856\\
343.434	0.859\\
353.535	0.859\\
363.636	0.859\\
373.737	0.862\\
383.838	0.858\\
393.939	0.860\\
404.040	0.860\\
414.141	0.863\\
424.242	0.858\\
434.343	0.860\\
444.444	0.856\\
454.545	0.857\\
464.646	0.860\\
474.747	0.860\\
484.848	0.860\\
494.949	0.853\\
505.051	0.858\\
515.152	0.859\\
525.253	0.860\\
535.354	0.858\\
545.455	0.858\\
555.556	0.859\\
565.657	0.859\\
575.758	0.858\\
585.859	0.856\\
595.960	0.860\\
606.061	0.858\\
616.162	0.856\\
626.263	0.857\\
636.364	0.858\\
646.465	0.860\\
656.566	0.857\\
666.667	0.860\\
676.768	0.861\\
686.869	0.859\\
696.970	0.860\\
707.071	0.862\\
717.172	0.858\\
727.273	0.859\\
737.374	0.861\\
747.475	0.859\\
757.576	0.858\\
767.677	0.856\\
777.778	0.860\\
787.879	0.858\\
797.980	0.858\\
808.081	0.860\\
818.182	0.859\\
828.283	0.858\\
838.384	0.858\\
848.485	0.851\\
858.586	0.856\\
868.687	0.858\\
878.788	0.859\\
888.889	0.859\\
898.990	0.859\\
909.091	0.856\\
919.192	0.859\\
929.293	0.858\\
939.394	0.858\\
949.495	0.859\\
959.596	0.859\\
969.697	0.857\\
979.798	0.856\\
989.899	0.861\\
1000.000	0.861\\
1000.000	0.878\\
989.899	0.884\\
979.798	0.878\\
969.697	0.881\\
959.596	0.879\\
949.495	0.880\\
939.394	0.877\\
929.293	0.881\\
919.192	0.878\\
909.091	0.878\\
898.990	0.878\\
888.889	0.881\\
878.788	0.879\\
868.687	0.882\\
858.586	0.880\\
848.485	0.879\\
838.384	0.878\\
828.283	0.880\\
818.182	0.881\\
808.081	0.879\\
797.980	0.880\\
787.879	0.881\\
777.778	0.880\\
767.677	0.875\\
757.576	0.879\\
747.475	0.883\\
737.374	0.879\\
727.273	0.881\\
717.172	0.879\\
707.071	0.880\\
696.970	0.881\\
686.869	0.879\\
676.768	0.882\\
666.667	0.880\\
656.566	0.880\\
646.465	0.880\\
636.364	0.880\\
626.263	0.880\\
616.162	0.877\\
606.061	0.880\\
595.960	0.881\\
585.859	0.879\\
575.758	0.880\\
565.657	0.880\\
555.556	0.880\\
545.455	0.878\\
535.354	0.882\\
525.253	0.880\\
515.152	0.879\\
505.051	0.879\\
494.949	0.878\\
484.848	0.878\\
474.747	0.881\\
464.646	0.877\\
454.545	0.878\\
444.444	0.886\\
434.343	0.881\\
424.242	0.879\\
414.141	0.880\\
404.040	0.879\\
393.939	0.879\\
383.838	0.879\\
373.737	0.880\\
363.636	0.882\\
353.535	0.881\\
343.434	0.882\\
333.333	0.879\\
323.232	0.878\\
313.131	0.882\\
303.030	0.884\\
292.929	0.878\\
282.828	0.879\\
272.727	0.881\\
262.626	0.879\\
252.525	0.879\\
242.424	0.882\\
232.323	0.879\\
222.222	0.880\\
212.121	0.881\\
202.020	0.878\\
191.919	0.880\\
181.818	0.882\\
171.717	0.880\\
161.616	0.878\\
151.515	0.876\\
141.414	0.881\\
131.313	0.878\\
121.212	0.881\\
111.111	0.881\\
101.010	0.883\\
90.909	0.882\\
80.808	0.878\\
70.707	0.877\\
60.606	0.879\\
50.505	0.879\\
40.404	0.881\\
30.303	0.882\\
20.202	0.879\\
10.101	0.880\\
0.000	0.880\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.856\\
10.101	0.856\\
20.202	0.858\\
30.303	0.855\\
40.404	0.857\\
50.505	0.857\\
60.606	0.857\\
70.707	0.855\\
80.808	0.856\\
90.909	0.859\\
101.010	0.856\\
111.111	0.856\\
121.212	0.859\\
131.313	0.854\\
141.414	0.855\\
151.515	0.854\\
161.616	0.856\\
171.717	0.853\\
181.818	0.859\\
191.919	0.855\\
202.020	0.853\\
212.121	0.853\\
222.222	0.849\\
232.323	0.851\\
242.424	0.848\\
252.525	0.851\\
262.626	0.851\\
272.727	0.850\\
282.828	0.850\\
292.929	0.844\\
303.030	0.853\\
313.131	0.848\\
323.232	0.845\\
333.333	0.841\\
343.434	0.844\\
353.535	0.848\\
363.636	0.837\\
373.737	0.838\\
383.838	0.834\\
393.939	0.844\\
404.040	0.834\\
414.141	0.839\\
424.242	0.831\\
434.343	0.828\\
444.444	0.825\\
454.545	0.827\\
464.646	0.830\\
474.747	0.827\\
484.848	0.813\\
494.949	0.815\\
505.051	0.818\\
515.152	0.803\\
525.253	0.816\\
535.354	0.811\\
545.455	0.801\\
555.556	0.807\\
565.657	0.805\\
575.758	0.801\\
585.859	0.799\\
595.960	0.815\\
606.061	0.794\\
616.162	0.785\\
626.263	0.801\\
636.364	0.787\\
646.465	0.800\\
656.566	0.785\\
666.667	0.791\\
676.768	0.788\\
686.869	0.799\\
696.970	0.779\\
707.071	0.795\\
717.172	0.779\\
727.273	0.760\\
737.374	0.781\\
747.475	0.781\\
757.576	0.754\\
767.677	0.773\\
777.778	0.766\\
787.879	0.778\\
797.980	0.770\\
808.081	0.775\\
818.182	0.753\\
828.283	0.769\\
838.384	0.767\\
848.485	0.762\\
858.586	0.772\\
868.687	0.774\\
878.788	0.737\\
888.889	0.747\\
898.990	0.758\\
909.091	0.747\\
919.192	0.753\\
929.293	0.765\\
939.394	0.746\\
949.495	0.765\\
959.596	0.748\\
969.697	0.759\\
979.798	0.749\\
989.899	0.757\\
1000.000	0.745\\
1000.000	0.837\\
989.899	0.834\\
979.798	0.837\\
969.697	0.837\\
959.596	0.825\\
949.495	0.835\\
939.394	0.834\\
929.293	0.840\\
919.192	0.828\\
909.091	0.832\\
898.990	0.835\\
888.889	0.850\\
878.788	0.849\\
868.687	0.838\\
858.586	0.840\\
848.485	0.833\\
838.384	0.846\\
828.283	0.833\\
818.182	0.839\\
808.081	0.847\\
797.980	0.837\\
787.879	0.849\\
777.778	0.842\\
767.677	0.842\\
757.576	0.843\\
747.475	0.847\\
737.374	0.841\\
727.273	0.863\\
717.172	0.848\\
707.071	0.849\\
696.970	0.845\\
686.869	0.849\\
676.768	0.861\\
666.667	0.861\\
656.566	0.849\\
646.465	0.849\\
636.364	0.856\\
626.263	0.851\\
616.162	0.853\\
606.061	0.853\\
595.960	0.862\\
585.859	0.854\\
575.758	0.861\\
565.657	0.853\\
555.556	0.855\\
545.455	0.858\\
535.354	0.857\\
525.253	0.861\\
515.152	0.863\\
505.051	0.863\\
494.949	0.860\\
484.848	0.864\\
474.747	0.863\\
464.646	0.860\\
454.545	0.862\\
444.444	0.867\\
434.343	0.866\\
424.242	0.866\\
414.141	0.868\\
404.040	0.870\\
393.939	0.868\\
383.838	0.870\\
373.737	0.872\\
363.636	0.871\\
353.535	0.871\\
343.434	0.874\\
333.333	0.869\\
323.232	0.871\\
313.131	0.873\\
303.030	0.877\\
292.929	0.871\\
282.828	0.871\\
272.727	0.873\\
262.626	0.873\\
252.525	0.873\\
242.424	0.877\\
232.323	0.874\\
222.222	0.877\\
212.121	0.878\\
202.020	0.872\\
191.919	0.876\\
181.818	0.879\\
171.717	0.876\\
161.616	0.875\\
151.515	0.874\\
141.414	0.878\\
131.313	0.874\\
121.212	0.879\\
111.111	0.879\\
101.010	0.881\\
90.909	0.880\\
80.808	0.878\\
70.707	0.875\\
60.606	0.878\\
50.505	0.876\\
40.404	0.881\\
30.303	0.882\\
20.202	0.878\\
10.101	0.878\\
0.000	0.878\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.601\\
10.101	0.588\\
20.202	0.592\\
30.303	0.629\\
40.404	0.631\\
50.505	0.627\\
60.606	0.624\\
70.707	0.611\\
80.808	0.617\\
90.909	0.622\\
101.010	0.621\\
111.111	0.611\\
121.212	0.612\\
131.313	0.606\\
141.414	0.606\\
151.515	0.599\\
161.616	0.594\\
171.717	0.589\\
181.818	0.584\\
191.919	0.594\\
202.020	0.588\\
212.121	0.585\\
222.222	0.587\\
232.323	0.588\\
242.424	0.580\\
252.525	0.578\\
262.626	0.577\\
272.727	0.579\\
282.828	0.577\\
292.929	0.572\\
303.030	0.575\\
313.131	0.573\\
323.232	0.573\\
333.333	0.572\\
343.434	0.570\\
353.535	0.572\\
363.636	0.568\\
373.737	0.572\\
383.838	0.571\\
393.939	0.569\\
404.040	0.569\\
414.141	0.570\\
424.242	0.563\\
434.343	0.568\\
444.444	0.566\\
454.545	0.561\\
464.646	0.564\\
474.747	0.567\\
484.848	0.562\\
494.949	0.558\\
505.051	0.559\\
515.152	0.557\\
525.253	0.562\\
535.354	0.559\\
545.455	0.562\\
555.556	0.561\\
565.657	0.557\\
575.758	0.558\\
585.859	0.557\\
595.960	0.557\\
606.061	0.561\\
616.162	0.559\\
626.263	0.563\\
636.364	0.557\\
646.465	0.556\\
656.566	0.554\\
666.667	0.555\\
676.768	0.560\\
686.869	0.557\\
696.970	0.556\\
707.071	0.555\\
717.172	0.558\\
727.273	0.554\\
737.374	0.556\\
747.475	0.553\\
757.576	0.550\\
767.677	0.557\\
777.778	0.550\\
787.879	0.556\\
797.980	0.555\\
808.081	0.555\\
818.182	0.548\\
828.283	0.554\\
838.384	0.556\\
848.485	0.553\\
858.586	0.554\\
868.687	0.554\\
878.788	0.549\\
888.889	0.548\\
898.990	0.549\\
909.091	0.547\\
919.192	0.546\\
929.293	0.554\\
939.394	0.548\\
949.495	0.552\\
959.596	0.547\\
969.697	0.550\\
979.798	0.550\\
989.899	0.549\\
1000.000	0.548\\
1000.000	0.587\\
989.899	0.583\\
979.798	0.589\\
969.697	0.585\\
959.596	0.589\\
949.495	0.587\\
939.394	0.586\\
929.293	0.588\\
919.192	0.587\\
909.091	0.583\\
898.990	0.584\\
888.889	0.590\\
878.788	0.586\\
868.687	0.592\\
858.586	0.597\\
848.485	0.590\\
838.384	0.591\\
828.283	0.585\\
818.182	0.586\\
808.081	0.587\\
797.980	0.589\\
787.879	0.592\\
777.778	0.592\\
767.677	0.590\\
757.576	0.591\\
747.475	0.588\\
737.374	0.596\\
727.273	0.588\\
717.172	0.591\\
707.071	0.592\\
696.970	0.587\\
686.869	0.597\\
676.768	0.594\\
666.667	0.595\\
656.566	0.594\\
646.465	0.598\\
636.364	0.592\\
626.263	0.597\\
616.162	0.596\\
606.061	0.596\\
595.960	0.592\\
585.859	0.596\\
575.758	0.603\\
565.657	0.599\\
555.556	0.600\\
545.455	0.599\\
535.354	0.597\\
525.253	0.610\\
515.152	0.595\\
505.051	0.602\\
494.949	0.599\\
484.848	0.599\\
474.747	0.603\\
464.646	0.600\\
454.545	0.603\\
444.444	0.600\\
434.343	0.601\\
424.242	0.599\\
414.141	0.605\\
404.040	0.605\\
393.939	0.602\\
383.838	0.607\\
373.737	0.610\\
363.636	0.611\\
353.535	0.612\\
343.434	0.613\\
333.333	0.603\\
323.232	0.618\\
313.131	0.618\\
303.030	0.618\\
292.929	0.612\\
282.828	0.619\\
272.727	0.624\\
262.626	0.613\\
252.525	0.615\\
242.424	0.625\\
232.323	0.627\\
222.222	0.625\\
212.121	0.631\\
202.020	0.621\\
191.919	0.631\\
181.818	0.633\\
171.717	0.639\\
161.616	0.636\\
151.515	0.642\\
141.414	0.647\\
131.313	0.645\\
121.212	0.652\\
111.111	0.655\\
101.010	0.660\\
90.909	0.669\\
80.808	0.675\\
70.707	0.683\\
60.606	0.690\\
50.505	0.709\\
40.404	0.713\\
30.303	0.724\\
20.202	0.730\\
10.101	0.738\\
0.000	0.742\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.558\\
10.101	0.563\\
20.202	0.566\\
30.303	0.571\\
40.404	0.555\\
50.505	0.560\\
60.606	0.558\\
70.707	0.551\\
80.808	0.541\\
90.909	0.547\\
101.010	0.550\\
111.111	0.548\\
121.212	0.533\\
131.313	0.540\\
141.414	0.551\\
151.515	0.553\\
161.616	0.529\\
171.717	0.577\\
181.818	0.553\\
191.919	0.544\\
202.020	0.548\\
212.121	0.573\\
222.222	0.547\\
232.323	0.551\\
242.424	0.552\\
252.525	0.575\\
262.626	0.553\\
272.727	0.548\\
282.828	0.567\\
292.929	0.548\\
303.030	0.566\\
313.131	0.549\\
323.232	0.537\\
333.333	0.551\\
343.434	0.557\\
353.535	0.549\\
363.636	0.568\\
373.737	0.556\\
383.838	0.553\\
393.939	0.545\\
404.040	0.540\\
414.141	0.541\\
424.242	0.548\\
434.343	0.550\\
444.444	0.543\\
454.545	0.543\\
464.646	0.540\\
474.747	0.543\\
484.848	0.549\\
494.949	0.544\\
505.051	0.531\\
515.152	0.547\\
525.253	0.548\\
535.354	0.538\\
545.455	0.559\\
555.556	0.561\\
565.657	0.548\\
575.758	0.535\\
585.859	0.543\\
595.960	0.552\\
606.061	0.541\\
616.162	0.539\\
626.263	0.556\\
636.364	0.554\\
646.465	0.535\\
656.566	0.552\\
666.667	0.541\\
676.768	0.546\\
686.869	0.541\\
696.970	0.538\\
707.071	0.567\\
717.172	0.551\\
727.273	0.563\\
737.374	0.536\\
747.475	0.537\\
757.576	0.549\\
767.677	0.546\\
777.778	0.548\\
787.879	0.541\\
797.980	0.538\\
808.081	0.551\\
818.182	0.553\\
828.283	0.530\\
838.384	0.544\\
848.485	0.548\\
858.586	0.547\\
868.687	0.554\\
878.788	0.568\\
888.889	0.542\\
898.990	0.554\\
909.091	0.548\\
919.192	0.568\\
929.293	0.546\\
939.394	0.551\\
949.495	0.532\\
959.596	0.568\\
969.697	0.528\\
979.798	0.552\\
989.899	0.551\\
1000.000	0.561\\
1000.000	0.685\\
989.899	0.684\\
979.798	0.681\\
969.697	0.687\\
959.596	0.719\\
949.495	0.674\\
939.394	0.705\\
929.293	0.707\\
919.192	0.723\\
909.091	0.699\\
898.990	0.679\\
888.889	0.716\\
878.788	0.697\\
868.687	0.724\\
858.586	0.698\\
848.485	0.713\\
838.384	0.709\\
828.283	0.667\\
818.182	0.699\\
808.081	0.683\\
797.980	0.696\\
787.879	0.688\\
777.778	0.708\\
767.677	0.664\\
757.576	0.694\\
747.475	0.697\\
737.374	0.709\\
727.273	0.693\\
717.172	0.700\\
707.071	0.710\\
696.970	0.695\\
686.869	0.690\\
676.768	0.699\\
666.667	0.691\\
656.566	0.716\\
646.465	0.682\\
636.364	0.696\\
626.263	0.705\\
616.162	0.717\\
606.061	0.684\\
595.960	0.728\\
585.859	0.689\\
575.758	0.727\\
565.657	0.704\\
555.556	0.707\\
545.455	0.713\\
535.354	0.713\\
525.253	0.720\\
515.152	0.695\\
505.051	0.710\\
494.949	0.699\\
484.848	0.698\\
474.747	0.711\\
464.646	0.705\\
454.545	0.709\\
444.444	0.728\\
434.343	0.715\\
424.242	0.692\\
414.141	0.701\\
404.040	0.713\\
393.939	0.715\\
383.838	0.716\\
373.737	0.714\\
363.636	0.720\\
353.535	0.707\\
343.434	0.731\\
333.333	0.735\\
323.232	0.711\\
313.131	0.731\\
303.030	0.750\\
292.929	0.701\\
282.828	0.747\\
272.727	0.719\\
262.626	0.730\\
252.525	0.743\\
242.424	0.732\\
232.323	0.699\\
222.222	0.713\\
212.121	0.734\\
202.020	0.724\\
191.919	0.719\\
181.818	0.725\\
171.717	0.753\\
161.616	0.701\\
151.515	0.725\\
141.414	0.698\\
131.313	0.716\\
121.212	0.709\\
111.111	0.729\\
101.010	0.743\\
90.909	0.723\\
80.808	0.741\\
70.707	0.729\\
60.606	0.695\\
50.505	0.753\\
40.404	0.746\\
30.303	0.739\\
20.202	0.754\\
10.101	0.751\\
0.000	0.753\\
}--cycle;
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:1010,0.87) {\footnotesize\\LDA};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:1010,0.791) {\footnotesize\\MILDA};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:1010,0.567) {\footnotesize\\K-means};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:1010,0.623) {\footnotesize\\GMM};
\end{axis}
\end{tikzpicture}%
}

==> Figures/3Models_mu_class_imbalance.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\resizebox{1.2\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Class imbalance $q$},
ylabel={Accuracy},
ylabel style={at={(axis cs:0,1.025)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=0,
xmax=1,
ymin=0.5,
ymax=1,
xtick={0.01,0.2,0.4,0.6,0.8,0.99},
ytick={0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.010	0.988\\
0.020	0.979\\
0.030	0.972\\
0.040	0.966\\
0.050	0.960\\
0.059	0.955\\
0.069	0.949\\
0.079	0.942\\
0.089	0.940\\
0.099	0.933\\
0.109	0.932\\
0.119	0.930\\
0.129	0.922\\
0.139	0.920\\
0.149	0.917\\
0.158	0.915\\
0.168	0.914\\
0.178	0.909\\
0.188	0.906\\
0.198	0.906\\
0.208	0.901\\
0.218	0.898\\
0.228	0.895\\
0.238	0.896\\
0.248	0.894\\
0.257	0.890\\
0.267	0.891\\
0.277	0.888\\
0.287	0.885\\
0.297	0.884\\
0.307	0.880\\
0.317	0.882\\
0.327	0.880\\
0.337	0.878\\
0.347	0.878\\
0.356	0.878\\
0.366	0.875\\
0.376	0.875\\
0.386	0.873\\
0.396	0.870\\
0.406	0.873\\
0.416	0.873\\
0.426	0.871\\
0.436	0.869\\
0.446	0.869\\
0.455	0.869\\
0.465	0.873\\
0.475	0.870\\
0.485	0.871\\
0.495	0.872\\
0.505	0.868\\
0.515	0.872\\
0.525	0.868\\
0.535	0.872\\
0.545	0.872\\
0.554	0.869\\
0.564	0.869\\
0.574	0.874\\
0.584	0.872\\
0.594	0.872\\
0.604	0.874\\
0.614	0.874\\
0.624	0.871\\
0.634	0.875\\
0.644	0.876\\
0.653	0.877\\
0.663	0.877\\
0.673	0.881\\
0.683	0.880\\
0.693	0.883\\
0.703	0.883\\
0.713	0.884\\
0.723	0.887\\
0.733	0.891\\
0.743	0.893\\
0.752	0.893\\
0.762	0.894\\
0.772	0.894\\
0.782	0.897\\
0.792	0.902\\
0.802	0.905\\
0.812	0.905\\
0.822	0.905\\
0.832	0.912\\
0.842	0.913\\
0.851	0.916\\
0.861	0.920\\
0.871	0.923\\
0.881	0.926\\
0.891	0.931\\
0.901	0.932\\
0.911	0.938\\
0.921	0.943\\
0.931	0.949\\
0.941	0.952\\
0.950	0.959\\
0.960	0.963\\
0.970	0.971\\
0.980	0.979\\
0.990	0.987\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.010	0.988\\
0.020	0.980\\
0.030	0.972\\
0.040	0.966\\
0.050	0.961\\
0.059	0.956\\
0.069	0.950\\
0.079	0.943\\
0.089	0.938\\
0.099	0.933\\
0.109	0.931\\
0.119	0.929\\
0.129	0.922\\
0.139	0.921\\
0.149	0.915\\
0.158	0.912\\
0.168	0.912\\
0.178	0.907\\
0.188	0.903\\
0.198	0.904\\
0.208	0.899\\
0.218	0.896\\
0.228	0.892\\
0.238	0.892\\
0.248	0.890\\
0.257	0.887\\
0.267	0.888\\
0.277	0.883\\
0.287	0.883\\
0.297	0.881\\
0.307	0.876\\
0.317	0.877\\
0.327	0.876\\
0.337	0.874\\
0.347	0.871\\
0.356	0.874\\
0.366	0.871\\
0.376	0.871\\
0.386	0.869\\
0.396	0.865\\
0.406	0.867\\
0.416	0.869\\
0.426	0.863\\
0.436	0.864\\
0.446	0.863\\
0.455	0.863\\
0.465	0.866\\
0.475	0.863\\
0.485	0.865\\
0.495	0.863\\
0.505	0.861\\
0.515	0.864\\
0.525	0.860\\
0.535	0.862\\
0.545	0.865\\
0.554	0.862\\
0.564	0.863\\
0.574	0.865\\
0.584	0.864\\
0.594	0.864\\
0.604	0.866\\
0.614	0.866\\
0.624	0.864\\
0.634	0.866\\
0.644	0.867\\
0.653	0.870\\
0.663	0.869\\
0.673	0.871\\
0.683	0.869\\
0.693	0.874\\
0.703	0.870\\
0.713	0.875\\
0.723	0.879\\
0.733	0.879\\
0.743	0.879\\
0.752	0.884\\
0.762	0.885\\
0.772	0.883\\
0.782	0.886\\
0.792	0.889\\
0.802	0.894\\
0.812	0.893\\
0.822	0.895\\
0.832	0.899\\
0.842	0.900\\
0.851	0.901\\
0.861	0.906\\
0.871	0.908\\
0.881	0.912\\
0.891	0.917\\
0.901	0.917\\
0.911	0.922\\
0.921	0.926\\
0.931	0.933\\
0.941	0.932\\
0.950	0.940\\
0.960	0.945\\
0.970	0.956\\
0.980	0.967\\
0.990	0.980\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.010	0.981\\
0.020	0.966\\
0.030	0.950\\
0.040	0.935\\
0.050	0.922\\
0.059	0.910\\
0.069	0.897\\
0.079	0.888\\
0.089	0.877\\
0.099	0.867\\
0.109	0.860\\
0.119	0.854\\
0.129	0.845\\
0.139	0.836\\
0.149	0.833\\
0.158	0.825\\
0.168	0.820\\
0.178	0.816\\
0.188	0.811\\
0.198	0.811\\
0.208	0.803\\
0.218	0.801\\
0.228	0.792\\
0.238	0.798\\
0.248	0.795\\
0.257	0.788\\
0.267	0.791\\
0.277	0.788\\
0.287	0.785\\
0.297	0.782\\
0.307	0.786\\
0.317	0.784\\
0.327	0.783\\
0.337	0.781\\
0.347	0.766\\
0.356	0.763\\
0.366	0.775\\
0.376	0.778\\
0.386	0.776\\
0.396	0.751\\
0.406	0.772\\
0.416	0.779\\
0.426	0.762\\
0.436	0.761\\
0.446	0.761\\
0.455	0.768\\
0.465	0.763\\
0.475	0.737\\
0.485	0.768\\
0.495	0.749\\
0.505	0.731\\
0.515	0.731\\
0.525	0.734\\
0.535	0.744\\
0.545	0.740\\
0.554	0.754\\
0.564	0.725\\
0.574	0.754\\
0.584	0.711\\
0.594	0.732\\
0.604	0.726\\
0.614	0.733\\
0.624	0.693\\
0.634	0.709\\
0.644	0.679\\
0.653	0.698\\
0.663	0.664\\
0.673	0.685\\
0.683	0.705\\
0.693	0.665\\
0.703	0.668\\
0.713	0.648\\
0.723	0.665\\
0.733	0.646\\
0.743	0.660\\
0.752	0.636\\
0.762	0.671\\
0.772	0.665\\
0.782	0.677\\
0.792	0.667\\
0.802	0.668\\
0.812	0.685\\
0.822	0.693\\
0.832	0.701\\
0.842	0.709\\
0.851	0.725\\
0.861	0.740\\
0.871	0.755\\
0.881	0.771\\
0.891	0.788\\
0.901	0.806\\
0.911	0.824\\
0.921	0.843\\
0.931	0.862\\
0.941	0.881\\
0.950	0.901\\
0.960	0.921\\
0.970	0.940\\
0.980	0.960\\
0.990	0.978\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.010	0.983\\
0.020	0.967\\
0.030	0.950\\
0.040	0.934\\
0.050	0.921\\
0.059	0.911\\
0.069	0.890\\
0.079	0.876\\
0.089	0.866\\
0.099	0.855\\
0.109	0.848\\
0.119	0.831\\
0.129	0.828\\
0.139	0.803\\
0.149	0.797\\
0.158	0.793\\
0.168	0.794\\
0.178	0.776\\
0.188	0.773\\
0.198	0.756\\
0.208	0.776\\
0.218	0.739\\
0.228	0.729\\
0.238	0.740\\
0.248	0.698\\
0.257	0.719\\
0.267	0.713\\
0.277	0.724\\
0.287	0.700\\
0.297	0.688\\
0.307	0.702\\
0.317	0.698\\
0.327	0.693\\
0.337	0.697\\
0.347	0.706\\
0.356	0.679\\
0.366	0.673\\
0.376	0.678\\
0.386	0.671\\
0.396	0.682\\
0.406	0.656\\
0.416	0.676\\
0.426	0.656\\
0.436	0.675\\
0.446	0.655\\
0.455	0.657\\
0.465	0.681\\
0.475	0.659\\
0.485	0.648\\
0.495	0.645\\
0.505	0.647\\
0.515	0.647\\
0.525	0.657\\
0.535	0.663\\
0.545	0.680\\
0.554	0.671\\
0.564	0.655\\
0.574	0.668\\
0.584	0.670\\
0.594	0.644\\
0.604	0.657\\
0.614	0.671\\
0.624	0.675\\
0.634	0.667\\
0.644	0.680\\
0.653	0.677\\
0.663	0.683\\
0.673	0.704\\
0.683	0.697\\
0.693	0.677\\
0.703	0.684\\
0.713	0.710\\
0.723	0.707\\
0.733	0.690\\
0.743	0.702\\
0.752	0.733\\
0.762	0.738\\
0.772	0.724\\
0.782	0.737\\
0.792	0.743\\
0.802	0.758\\
0.812	0.778\\
0.822	0.762\\
0.832	0.764\\
0.842	0.788\\
0.851	0.797\\
0.861	0.810\\
0.871	0.819\\
0.881	0.833\\
0.891	0.829\\
0.901	0.858\\
0.911	0.860\\
0.921	0.874\\
0.931	0.880\\
0.941	0.898\\
0.950	0.913\\
0.960	0.928\\
0.970	0.946\\
0.980	0.963\\
0.990	0.979\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.010	0.986\\
0.020	0.976\\
0.030	0.968\\
0.040	0.962\\
0.050	0.955\\
0.059	0.949\\
0.069	0.944\\
0.079	0.936\\
0.089	0.933\\
0.099	0.925\\
0.109	0.926\\
0.119	0.920\\
0.129	0.914\\
0.139	0.912\\
0.149	0.907\\
0.158	0.905\\
0.168	0.905\\
0.178	0.901\\
0.188	0.897\\
0.198	0.897\\
0.208	0.892\\
0.218	0.889\\
0.228	0.885\\
0.238	0.887\\
0.248	0.885\\
0.257	0.880\\
0.267	0.880\\
0.277	0.879\\
0.287	0.875\\
0.297	0.874\\
0.307	0.871\\
0.317	0.872\\
0.327	0.870\\
0.337	0.867\\
0.347	0.870\\
0.356	0.869\\
0.366	0.863\\
0.376	0.866\\
0.386	0.864\\
0.396	0.860\\
0.406	0.861\\
0.416	0.862\\
0.426	0.860\\
0.436	0.859\\
0.446	0.857\\
0.455	0.858\\
0.465	0.864\\
0.475	0.860\\
0.485	0.861\\
0.495	0.861\\
0.505	0.858\\
0.515	0.862\\
0.525	0.858\\
0.535	0.862\\
0.545	0.863\\
0.554	0.858\\
0.564	0.858\\
0.574	0.863\\
0.584	0.861\\
0.594	0.863\\
0.604	0.865\\
0.614	0.863\\
0.624	0.860\\
0.634	0.865\\
0.644	0.866\\
0.653	0.866\\
0.663	0.865\\
0.673	0.872\\
0.683	0.870\\
0.693	0.872\\
0.703	0.871\\
0.713	0.875\\
0.723	0.876\\
0.733	0.880\\
0.743	0.885\\
0.752	0.885\\
0.762	0.885\\
0.772	0.886\\
0.782	0.888\\
0.792	0.893\\
0.802	0.897\\
0.812	0.896\\
0.822	0.897\\
0.832	0.902\\
0.842	0.906\\
0.851	0.909\\
0.861	0.911\\
0.871	0.917\\
0.881	0.918\\
0.891	0.923\\
0.901	0.925\\
0.911	0.932\\
0.921	0.936\\
0.931	0.943\\
0.941	0.946\\
0.950	0.954\\
0.960	0.957\\
0.970	0.967\\
0.980	0.976\\
0.990	0.984\\
0.990	0.990\\
0.980	0.982\\
0.970	0.975\\
0.960	0.968\\
0.950	0.965\\
0.941	0.957\\
0.931	0.956\\
0.921	0.950\\
0.911	0.945\\
0.901	0.939\\
0.891	0.938\\
0.881	0.934\\
0.871	0.930\\
0.861	0.930\\
0.851	0.924\\
0.842	0.921\\
0.832	0.922\\
0.822	0.914\\
0.812	0.913\\
0.802	0.912\\
0.792	0.911\\
0.782	0.906\\
0.772	0.902\\
0.762	0.904\\
0.752	0.901\\
0.743	0.901\\
0.733	0.901\\
0.723	0.897\\
0.713	0.894\\
0.703	0.894\\
0.693	0.894\\
0.683	0.891\\
0.673	0.890\\
0.663	0.888\\
0.653	0.888\\
0.644	0.886\\
0.634	0.885\\
0.624	0.882\\
0.614	0.885\\
0.604	0.882\\
0.594	0.881\\
0.584	0.883\\
0.574	0.885\\
0.564	0.880\\
0.554	0.880\\
0.545	0.882\\
0.535	0.881\\
0.525	0.878\\
0.515	0.882\\
0.505	0.878\\
0.495	0.883\\
0.485	0.881\\
0.475	0.881\\
0.465	0.883\\
0.455	0.880\\
0.446	0.881\\
0.436	0.880\\
0.426	0.882\\
0.416	0.884\\
0.406	0.885\\
0.396	0.881\\
0.386	0.882\\
0.376	0.884\\
0.366	0.886\\
0.356	0.887\\
0.347	0.886\\
0.337	0.889\\
0.327	0.890\\
0.317	0.893\\
0.307	0.890\\
0.297	0.894\\
0.287	0.896\\
0.277	0.898\\
0.267	0.901\\
0.257	0.901\\
0.248	0.903\\
0.238	0.905\\
0.228	0.905\\
0.218	0.908\\
0.208	0.909\\
0.198	0.915\\
0.188	0.915\\
0.178	0.917\\
0.168	0.923\\
0.158	0.924\\
0.149	0.926\\
0.139	0.929\\
0.129	0.930\\
0.119	0.940\\
0.109	0.937\\
0.099	0.941\\
0.089	0.947\\
0.079	0.948\\
0.069	0.955\\
0.059	0.962\\
0.050	0.966\\
0.040	0.970\\
0.030	0.977\\
0.020	0.983\\
0.010	0.991\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.010	0.986\\
0.020	0.976\\
0.030	0.968\\
0.040	0.962\\
0.050	0.956\\
0.059	0.950\\
0.069	0.945\\
0.079	0.937\\
0.089	0.930\\
0.099	0.925\\
0.109	0.924\\
0.119	0.920\\
0.129	0.914\\
0.139	0.912\\
0.149	0.907\\
0.158	0.903\\
0.168	0.903\\
0.178	0.900\\
0.188	0.895\\
0.198	0.894\\
0.208	0.890\\
0.218	0.886\\
0.228	0.881\\
0.238	0.881\\
0.248	0.879\\
0.257	0.877\\
0.267	0.878\\
0.277	0.874\\
0.287	0.872\\
0.297	0.870\\
0.307	0.867\\
0.317	0.865\\
0.327	0.864\\
0.337	0.864\\
0.347	0.862\\
0.356	0.864\\
0.366	0.858\\
0.376	0.861\\
0.386	0.858\\
0.396	0.855\\
0.406	0.856\\
0.416	0.858\\
0.426	0.851\\
0.436	0.853\\
0.446	0.852\\
0.455	0.852\\
0.465	0.857\\
0.475	0.851\\
0.485	0.854\\
0.495	0.851\\
0.505	0.850\\
0.515	0.854\\
0.525	0.850\\
0.535	0.851\\
0.545	0.855\\
0.554	0.850\\
0.564	0.852\\
0.574	0.854\\
0.584	0.851\\
0.594	0.854\\
0.604	0.854\\
0.614	0.856\\
0.624	0.852\\
0.634	0.856\\
0.644	0.855\\
0.653	0.859\\
0.663	0.856\\
0.673	0.862\\
0.683	0.857\\
0.693	0.863\\
0.703	0.856\\
0.713	0.865\\
0.723	0.868\\
0.733	0.867\\
0.743	0.869\\
0.752	0.874\\
0.762	0.874\\
0.772	0.872\\
0.782	0.877\\
0.792	0.877\\
0.802	0.883\\
0.812	0.883\\
0.822	0.885\\
0.832	0.886\\
0.842	0.889\\
0.851	0.890\\
0.861	0.895\\
0.871	0.897\\
0.881	0.903\\
0.891	0.908\\
0.901	0.908\\
0.911	0.910\\
0.921	0.915\\
0.931	0.922\\
0.941	0.921\\
0.950	0.930\\
0.960	0.936\\
0.970	0.949\\
0.980	0.962\\
0.990	0.977\\
0.990	0.983\\
0.980	0.972\\
0.970	0.962\\
0.960	0.955\\
0.950	0.949\\
0.941	0.943\\
0.931	0.944\\
0.921	0.937\\
0.911	0.933\\
0.901	0.926\\
0.891	0.926\\
0.881	0.922\\
0.871	0.918\\
0.861	0.917\\
0.851	0.913\\
0.842	0.910\\
0.832	0.911\\
0.822	0.905\\
0.812	0.903\\
0.802	0.904\\
0.792	0.901\\
0.782	0.895\\
0.772	0.894\\
0.762	0.896\\
0.752	0.894\\
0.743	0.889\\
0.733	0.891\\
0.723	0.890\\
0.713	0.885\\
0.703	0.884\\
0.693	0.885\\
0.683	0.881\\
0.673	0.880\\
0.663	0.881\\
0.653	0.881\\
0.644	0.879\\
0.634	0.877\\
0.624	0.875\\
0.614	0.877\\
0.604	0.878\\
0.594	0.874\\
0.584	0.876\\
0.574	0.876\\
0.564	0.874\\
0.554	0.874\\
0.545	0.876\\
0.535	0.873\\
0.525	0.871\\
0.515	0.874\\
0.505	0.871\\
0.495	0.874\\
0.485	0.876\\
0.475	0.875\\
0.465	0.875\\
0.455	0.874\\
0.446	0.874\\
0.436	0.874\\
0.426	0.876\\
0.416	0.880\\
0.406	0.879\\
0.396	0.874\\
0.386	0.879\\
0.376	0.881\\
0.366	0.883\\
0.356	0.883\\
0.347	0.881\\
0.337	0.885\\
0.327	0.888\\
0.317	0.888\\
0.307	0.886\\
0.297	0.891\\
0.287	0.894\\
0.277	0.893\\
0.267	0.898\\
0.257	0.897\\
0.248	0.900\\
0.238	0.902\\
0.228	0.902\\
0.218	0.906\\
0.208	0.909\\
0.198	0.914\\
0.188	0.911\\
0.178	0.914\\
0.168	0.921\\
0.158	0.922\\
0.149	0.924\\
0.139	0.930\\
0.129	0.930\\
0.119	0.938\\
0.109	0.937\\
0.099	0.940\\
0.089	0.945\\
0.079	0.950\\
0.069	0.955\\
0.059	0.962\\
0.050	0.966\\
0.040	0.971\\
0.030	0.977\\
0.020	0.984\\
0.010	0.991\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.010	0.980\\
0.020	0.963\\
0.030	0.946\\
0.040	0.931\\
0.050	0.917\\
0.059	0.904\\
0.069	0.891\\
0.079	0.880\\
0.089	0.867\\
0.099	0.857\\
0.109	0.849\\
0.119	0.844\\
0.129	0.835\\
0.139	0.823\\
0.149	0.820\\
0.158	0.812\\
0.168	0.806\\
0.178	0.802\\
0.188	0.795\\
0.198	0.797\\
0.208	0.786\\
0.218	0.788\\
0.228	0.772\\
0.238	0.783\\
0.248	0.779\\
0.257	0.772\\
0.267	0.769\\
0.277	0.764\\
0.287	0.760\\
0.297	0.747\\
0.307	0.763\\
0.317	0.758\\
0.327	0.759\\
0.337	0.753\\
0.347	0.717\\
0.356	0.703\\
0.366	0.723\\
0.376	0.731\\
0.386	0.730\\
0.396	0.677\\
0.406	0.723\\
0.416	0.735\\
0.426	0.692\\
0.436	0.690\\
0.446	0.697\\
0.455	0.697\\
0.465	0.682\\
0.475	0.639\\
0.485	0.700\\
0.495	0.654\\
0.505	0.623\\
0.515	0.619\\
0.525	0.634\\
0.535	0.648\\
0.545	0.646\\
0.554	0.673\\
0.564	0.626\\
0.574	0.683\\
0.584	0.606\\
0.594	0.651\\
0.604	0.644\\
0.614	0.653\\
0.624	0.596\\
0.634	0.614\\
0.644	0.578\\
0.653	0.602\\
0.663	0.565\\
0.673	0.590\\
0.683	0.627\\
0.693	0.564\\
0.703	0.578\\
0.713	0.553\\
0.723	0.578\\
0.733	0.560\\
0.743	0.588\\
0.752	0.569\\
0.762	0.615\\
0.772	0.616\\
0.782	0.635\\
0.792	0.630\\
0.802	0.638\\
0.812	0.657\\
0.822	0.673\\
0.832	0.684\\
0.842	0.699\\
0.851	0.714\\
0.861	0.732\\
0.871	0.750\\
0.881	0.767\\
0.891	0.784\\
0.901	0.803\\
0.911	0.821\\
0.921	0.840\\
0.931	0.860\\
0.941	0.880\\
0.950	0.900\\
0.960	0.920\\
0.970	0.940\\
0.980	0.960\\
0.990	0.978\\
0.990	0.978\\
0.980	0.960\\
0.970	0.941\\
0.960	0.922\\
0.950	0.902\\
0.941	0.883\\
0.931	0.864\\
0.921	0.845\\
0.911	0.827\\
0.901	0.809\\
0.891	0.791\\
0.881	0.774\\
0.871	0.761\\
0.861	0.749\\
0.851	0.736\\
0.842	0.719\\
0.832	0.718\\
0.822	0.713\\
0.812	0.712\\
0.802	0.698\\
0.792	0.703\\
0.782	0.719\\
0.772	0.713\\
0.762	0.726\\
0.752	0.702\\
0.743	0.733\\
0.733	0.733\\
0.723	0.752\\
0.713	0.742\\
0.703	0.758\\
0.693	0.765\\
0.683	0.783\\
0.673	0.779\\
0.663	0.763\\
0.653	0.794\\
0.644	0.780\\
0.634	0.805\\
0.624	0.790\\
0.614	0.813\\
0.604	0.807\\
0.594	0.813\\
0.584	0.815\\
0.574	0.824\\
0.564	0.824\\
0.554	0.835\\
0.545	0.834\\
0.535	0.840\\
0.525	0.834\\
0.515	0.843\\
0.505	0.838\\
0.495	0.843\\
0.485	0.836\\
0.475	0.836\\
0.465	0.843\\
0.455	0.839\\
0.446	0.826\\
0.436	0.832\\
0.426	0.832\\
0.416	0.824\\
0.406	0.821\\
0.396	0.825\\
0.386	0.822\\
0.376	0.824\\
0.366	0.826\\
0.356	0.824\\
0.347	0.816\\
0.337	0.809\\
0.327	0.806\\
0.317	0.810\\
0.307	0.810\\
0.297	0.817\\
0.287	0.810\\
0.277	0.812\\
0.267	0.813\\
0.257	0.805\\
0.248	0.811\\
0.238	0.812\\
0.228	0.812\\
0.218	0.814\\
0.208	0.820\\
0.198	0.826\\
0.188	0.828\\
0.178	0.831\\
0.168	0.835\\
0.158	0.838\\
0.149	0.845\\
0.139	0.848\\
0.129	0.855\\
0.119	0.864\\
0.109	0.870\\
0.099	0.877\\
0.089	0.887\\
0.079	0.897\\
0.069	0.904\\
0.059	0.916\\
0.050	0.927\\
0.040	0.939\\
0.030	0.953\\
0.020	0.968\\
0.010	0.982\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.010	0.979\\
0.020	0.962\\
0.030	0.941\\
0.040	0.921\\
0.050	0.903\\
0.059	0.891\\
0.069	0.870\\
0.079	0.849\\
0.089	0.837\\
0.099	0.823\\
0.109	0.811\\
0.119	0.787\\
0.129	0.782\\
0.139	0.756\\
0.149	0.742\\
0.158	0.747\\
0.168	0.737\\
0.178	0.725\\
0.188	0.713\\
0.198	0.682\\
0.208	0.714\\
0.218	0.662\\
0.228	0.658\\
0.238	0.660\\
0.248	0.625\\
0.257	0.637\\
0.267	0.623\\
0.277	0.640\\
0.287	0.615\\
0.297	0.599\\
0.307	0.627\\
0.317	0.614\\
0.327	0.594\\
0.337	0.602\\
0.347	0.624\\
0.356	0.588\\
0.366	0.583\\
0.376	0.590\\
0.386	0.572\\
0.396	0.595\\
0.406	0.570\\
0.416	0.589\\
0.426	0.564\\
0.436	0.591\\
0.446	0.563\\
0.455	0.568\\
0.465	0.584\\
0.475	0.576\\
0.485	0.558\\
0.495	0.559\\
0.505	0.556\\
0.515	0.555\\
0.525	0.575\\
0.535	0.564\\
0.545	0.590\\
0.554	0.574\\
0.564	0.565\\
0.574	0.577\\
0.584	0.576\\
0.594	0.557\\
0.604	0.569\\
0.614	0.576\\
0.624	0.578\\
0.634	0.571\\
0.644	0.585\\
0.653	0.583\\
0.663	0.606\\
0.673	0.609\\
0.683	0.614\\
0.693	0.592\\
0.703	0.602\\
0.713	0.633\\
0.723	0.626\\
0.733	0.609\\
0.743	0.628\\
0.752	0.661\\
0.762	0.670\\
0.772	0.661\\
0.782	0.672\\
0.792	0.687\\
0.802	0.693\\
0.812	0.714\\
0.822	0.711\\
0.832	0.722\\
0.842	0.747\\
0.851	0.753\\
0.861	0.768\\
0.871	0.777\\
0.881	0.798\\
0.891	0.797\\
0.901	0.827\\
0.911	0.834\\
0.921	0.851\\
0.931	0.864\\
0.941	0.884\\
0.950	0.902\\
0.960	0.920\\
0.970	0.939\\
0.980	0.959\\
0.990	0.977\\
0.990	0.981\\
0.980	0.967\\
0.970	0.953\\
0.960	0.936\\
0.950	0.924\\
0.941	0.913\\
0.931	0.896\\
0.921	0.898\\
0.911	0.886\\
0.901	0.888\\
0.891	0.861\\
0.881	0.869\\
0.871	0.860\\
0.861	0.852\\
0.851	0.840\\
0.842	0.828\\
0.832	0.806\\
0.822	0.812\\
0.812	0.843\\
0.802	0.823\\
0.792	0.800\\
0.782	0.801\\
0.772	0.786\\
0.762	0.805\\
0.752	0.804\\
0.743	0.776\\
0.733	0.772\\
0.723	0.788\\
0.713	0.788\\
0.703	0.766\\
0.693	0.761\\
0.683	0.780\\
0.673	0.798\\
0.663	0.760\\
0.653	0.771\\
0.644	0.775\\
0.634	0.762\\
0.624	0.773\\
0.614	0.767\\
0.604	0.745\\
0.594	0.731\\
0.584	0.765\\
0.574	0.758\\
0.564	0.745\\
0.554	0.768\\
0.545	0.770\\
0.535	0.762\\
0.525	0.739\\
0.515	0.739\\
0.505	0.738\\
0.495	0.732\\
0.485	0.738\\
0.475	0.742\\
0.465	0.779\\
0.455	0.747\\
0.446	0.747\\
0.436	0.760\\
0.426	0.747\\
0.416	0.763\\
0.406	0.743\\
0.396	0.769\\
0.386	0.770\\
0.376	0.765\\
0.366	0.763\\
0.356	0.769\\
0.347	0.787\\
0.337	0.791\\
0.327	0.793\\
0.317	0.781\\
0.307	0.777\\
0.297	0.777\\
0.287	0.785\\
0.277	0.808\\
0.267	0.803\\
0.257	0.801\\
0.248	0.771\\
0.238	0.820\\
0.228	0.800\\
0.218	0.816\\
0.208	0.838\\
0.198	0.830\\
0.188	0.833\\
0.178	0.827\\
0.168	0.851\\
0.158	0.838\\
0.149	0.851\\
0.139	0.851\\
0.129	0.875\\
0.119	0.876\\
0.109	0.886\\
0.099	0.888\\
0.089	0.895\\
0.079	0.904\\
0.069	0.910\\
0.059	0.931\\
0.050	0.939\\
0.040	0.947\\
0.030	0.960\\
0.020	0.972\\
0.010	0.986\\
}--cycle;
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:1,1.03) {\footnotesize\\LDA};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:1,1) {\footnotesize\\MILDA};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:1,0.97) {\footnotesize\\K-means};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:1,0.94) {\footnotesize\\GMM};
\end{axis}
\end{tikzpicture}%
}

==> Figures/3Models_mu_class_separation.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\resizebox{1.2\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Class separation $\|\mpos - \mneg\|_2$},
ylabel={Accuracy},
ylabel style={at={(axis cs:0,1.025)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=0,
xmax=4,
ymin=0.5,
ymax=1,
xtick={0,0.5,1,1.5,2,2.5,3,3.5,4},
ytick={0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.000	0.988\\
3.960	0.987\\
3.919	0.986\\
3.879	0.985\\
3.838	0.985\\
3.798	0.983\\
3.758	0.983\\
3.717	0.981\\
3.677	0.980\\
3.636	0.980\\
3.596	0.980\\
3.556	0.977\\
3.515	0.976\\
3.475	0.975\\
3.434	0.973\\
3.394	0.972\\
3.354	0.970\\
3.313	0.967\\
3.273	0.968\\
3.232	0.966\\
3.192	0.963\\
3.152	0.962\\
3.111	0.961\\
3.071	0.958\\
3.030	0.956\\
2.990	0.954\\
2.949	0.951\\
2.909	0.950\\
2.869	0.946\\
2.828	0.942\\
2.788	0.943\\
2.747	0.939\\
2.707	0.937\\
2.667	0.934\\
2.626	0.928\\
2.586	0.927\\
2.545	0.925\\
2.505	0.920\\
2.465	0.916\\
2.424	0.912\\
2.384	0.911\\
2.343	0.905\\
2.303	0.902\\
2.263	0.898\\
2.222	0.894\\
2.182	0.888\\
2.141	0.884\\
2.101	0.882\\
2.061	0.876\\
2.020	0.870\\
1.980	0.866\\
1.939	0.861\\
1.899	0.856\\
1.859	0.852\\
1.818	0.846\\
1.778	0.840\\
1.737	0.836\\
1.697	0.829\\
1.657	0.827\\
1.616	0.818\\
1.576	0.812\\
1.535	0.806\\
1.495	0.800\\
1.455	0.792\\
1.414	0.784\\
1.374	0.778\\
1.333	0.777\\
1.293	0.765\\
1.253	0.760\\
1.212	0.752\\
1.172	0.745\\
1.131	0.738\\
1.091	0.729\\
1.051	0.718\\
1.010	0.715\\
0.970	0.709\\
0.929	0.701\\
0.889	0.692\\
0.848	0.687\\
0.808	0.672\\
0.768	0.667\\
0.727	0.657\\
0.687	0.647\\
0.646	0.642\\
0.606	0.634\\
0.566	0.625\\
0.525	0.616\\
0.485	0.607\\
0.444	0.598\\
0.404	0.590\\
0.364	0.576\\
0.323	0.575\\
0.283	0.562\\
0.242	0.557\\
0.202	0.541\\
0.162	0.535\\
0.121	0.528\\
0.081	0.517\\
0.040	0.515\\
0.000	0.500\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.000	0.983\\
3.960	0.982\\
3.919	0.980\\
3.879	0.979\\
3.838	0.980\\
3.798	0.977\\
3.758	0.979\\
3.717	0.975\\
3.677	0.975\\
3.636	0.976\\
3.596	0.973\\
3.556	0.971\\
3.515	0.970\\
3.475	0.970\\
3.434	0.966\\
3.394	0.967\\
3.354	0.963\\
3.313	0.963\\
3.273	0.961\\
3.232	0.960\\
3.192	0.957\\
3.152	0.956\\
3.111	0.955\\
3.071	0.951\\
3.030	0.949\\
2.990	0.947\\
2.949	0.944\\
2.909	0.943\\
2.869	0.940\\
2.828	0.937\\
2.788	0.936\\
2.747	0.932\\
2.707	0.930\\
2.667	0.927\\
2.626	0.922\\
2.586	0.920\\
2.545	0.919\\
2.505	0.912\\
2.465	0.910\\
2.424	0.905\\
2.384	0.903\\
2.343	0.898\\
2.303	0.895\\
2.263	0.891\\
2.222	0.887\\
2.182	0.880\\
2.141	0.879\\
2.101	0.875\\
2.061	0.868\\
2.020	0.864\\
1.980	0.861\\
1.939	0.853\\
1.899	0.849\\
1.859	0.846\\
1.818	0.841\\
1.778	0.836\\
1.737	0.830\\
1.697	0.822\\
1.657	0.819\\
1.616	0.813\\
1.576	0.806\\
1.535	0.799\\
1.495	0.793\\
1.455	0.787\\
1.414	0.779\\
1.374	0.773\\
1.333	0.769\\
1.293	0.760\\
1.253	0.754\\
1.212	0.747\\
1.172	0.740\\
1.131	0.734\\
1.091	0.723\\
1.051	0.714\\
1.010	0.708\\
0.970	0.703\\
0.929	0.700\\
0.889	0.685\\
0.848	0.681\\
0.808	0.667\\
0.768	0.662\\
0.727	0.653\\
0.687	0.643\\
0.646	0.637\\
0.606	0.627\\
0.566	0.618\\
0.525	0.608\\
0.485	0.596\\
0.444	0.591\\
0.404	0.581\\
0.364	0.570\\
0.323	0.565\\
0.283	0.556\\
0.242	0.546\\
0.202	0.533\\
0.162	0.523\\
0.121	0.516\\
0.081	0.514\\
0.040	0.514\\
0.000	0.512\\
};
\addplot [color=mycolor3, line width=2.0pt,  forget plot]
  table[row sep=crcr]{%
4.000	0.948\\
3.960	0.940\\
3.919	0.953\\
3.879	0.974\\
3.838	0.960\\
3.798	0.956\\
3.758	0.964\\
3.717	0.922\\
3.677	0.943\\
3.636	0.958\\
3.596	0.949\\
3.556	0.946\\
3.515	0.900\\
3.475	0.921\\
3.434	0.900\\
3.394	0.914\\
3.354	0.896\\
3.313	0.911\\
3.273	0.906\\
3.232	0.899\\
3.192	0.894\\
3.152	0.901\\
3.111	0.884\\
3.071	0.912\\
3.030	0.869\\
2.990	0.850\\
2.949	0.901\\
2.909	0.886\\
2.869	0.877\\
2.828	0.891\\
2.788	0.889\\
2.747	0.831\\
2.707	0.838\\
2.667	0.849\\
2.626	0.837\\
2.586	0.830\\
2.545	0.844\\
2.505	0.824\\
2.465	0.780\\
2.424	0.825\\
2.384	0.769\\
2.343	0.840\\
2.303	0.797\\
2.263	0.783\\
2.222	0.792\\
2.182	0.786\\
2.141	0.771\\
2.101	0.770\\
2.061	0.736\\
2.020	0.736\\
1.980	0.704\\
1.939	0.741\\
1.899	0.724\\
1.859	0.718\\
1.818	0.699\\
1.778	0.706\\
1.737	0.715\\
1.697	0.695\\
1.657	0.677\\
1.616	0.676\\
1.576	0.674\\
1.535	0.654\\
1.495	0.649\\
1.455	0.627\\
1.414	0.647\\
1.374	0.623\\
1.333	0.631\\
1.293	0.613\\
1.253	0.614\\
1.212	0.588\\
1.172	0.595\\
1.131	0.586\\
1.091	0.573\\
1.051	0.573\\
1.010	0.561\\
0.970	0.568\\
0.929	0.553\\
0.889	0.557\\
0.848	0.548\\
0.808	0.548\\
0.768	0.541\\
0.727	0.540\\
0.687	0.528\\
0.646	0.529\\
0.606	0.528\\
0.566	0.524\\
0.525	0.523\\
0.485	0.520\\
0.444	0.518\\
0.404	0.519\\
0.364	0.516\\
0.323	0.515\\
0.283	0.516\\
0.242	0.514\\
0.202	0.513\\
0.162	0.515\\
0.121	0.514\\
0.081	0.513\\
0.040	0.515\\
0.000	0.515\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.000	0.896\\
3.960	0.891\\
3.919	0.874\\
3.879	0.878\\
3.838	0.872\\
3.798	0.883\\
3.758	0.838\\
3.717	0.866\\
3.677	0.852\\
3.636	0.860\\
3.596	0.827\\
3.556	0.800\\
3.515	0.836\\
3.475	0.841\\
3.434	0.819\\
3.394	0.850\\
3.354	0.814\\
3.313	0.794\\
3.273	0.836\\
3.232	0.807\\
3.192	0.795\\
3.152	0.791\\
3.111	0.789\\
3.071	0.774\\
3.030	0.760\\
2.990	0.770\\
2.949	0.764\\
2.909	0.775\\
2.869	0.758\\
2.828	0.740\\
2.788	0.736\\
2.747	0.764\\
2.707	0.730\\
2.667	0.751\\
2.626	0.740\\
2.586	0.754\\
2.545	0.694\\
2.505	0.746\\
2.465	0.729\\
2.424	0.701\\
2.384	0.702\\
2.343	0.690\\
2.303	0.697\\
2.263	0.659\\
2.222	0.669\\
2.182	0.690\\
2.141	0.691\\
2.101	0.645\\
2.061	0.669\\
2.020	0.671\\
1.980	0.632\\
1.939	0.639\\
1.899	0.632\\
1.859	0.662\\
1.818	0.626\\
1.778	0.637\\
1.737	0.636\\
1.697	0.621\\
1.657	0.624\\
1.616	0.617\\
1.576	0.595\\
1.535	0.610\\
1.495	0.595\\
1.455	0.603\\
1.414	0.592\\
1.374	0.586\\
1.333	0.591\\
1.293	0.598\\
1.253	0.587\\
1.212	0.583\\
1.172	0.574\\
1.131	0.566\\
1.091	0.571\\
1.051	0.564\\
1.010	0.561\\
0.970	0.571\\
0.929	0.547\\
0.889	0.547\\
0.848	0.547\\
0.808	0.538\\
0.768	0.537\\
0.727	0.541\\
0.687	0.538\\
0.646	0.537\\
0.606	0.536\\
0.566	0.538\\
0.525	0.535\\
0.485	0.529\\
0.444	0.524\\
0.404	0.526\\
0.364	0.523\\
0.323	0.517\\
0.283	0.519\\
0.242	0.521\\
0.202	0.517\\
0.162	0.518\\
0.121	0.517\\
0.081	0.516\\
0.040	0.519\\
0.000	0.516\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
4.000	0.985\\
3.960	0.983\\
3.919	0.983\\
3.879	0.980\\
3.838	0.981\\
3.798	0.979\\
3.758	0.979\\
3.717	0.977\\
3.677	0.976\\
3.636	0.976\\
3.596	0.976\\
3.556	0.972\\
3.515	0.971\\
3.475	0.970\\
3.434	0.968\\
3.394	0.967\\
3.354	0.965\\
3.313	0.962\\
3.273	0.961\\
3.232	0.960\\
3.192	0.958\\
3.152	0.956\\
3.111	0.955\\
3.071	0.951\\
3.030	0.949\\
2.990	0.948\\
2.949	0.944\\
2.909	0.942\\
2.869	0.938\\
2.828	0.936\\
2.788	0.935\\
2.747	0.932\\
2.707	0.929\\
2.667	0.926\\
2.626	0.920\\
2.586	0.919\\
2.545	0.917\\
2.505	0.911\\
2.465	0.907\\
2.424	0.903\\
2.384	0.901\\
2.343	0.896\\
2.303	0.892\\
2.263	0.889\\
2.222	0.885\\
2.182	0.880\\
2.141	0.874\\
2.101	0.872\\
2.061	0.866\\
2.020	0.860\\
1.980	0.857\\
1.939	0.851\\
1.899	0.846\\
1.859	0.841\\
1.818	0.835\\
1.778	0.828\\
1.737	0.825\\
1.697	0.817\\
1.657	0.815\\
1.616	0.804\\
1.576	0.801\\
1.535	0.792\\
1.495	0.789\\
1.455	0.780\\
1.414	0.770\\
1.374	0.768\\
1.333	0.764\\
1.293	0.751\\
1.253	0.746\\
1.212	0.737\\
1.172	0.733\\
1.131	0.723\\
1.091	0.714\\
1.051	0.703\\
1.010	0.703\\
0.970	0.693\\
0.929	0.687\\
0.889	0.678\\
0.848	0.673\\
0.808	0.653\\
0.768	0.651\\
0.727	0.640\\
0.687	0.631\\
0.646	0.625\\
0.606	0.619\\
0.566	0.610\\
0.525	0.602\\
0.485	0.594\\
0.444	0.580\\
0.404	0.576\\
0.364	0.561\\
0.323	0.559\\
0.283	0.549\\
0.242	0.543\\
0.202	0.524\\
0.162	0.520\\
0.121	0.512\\
0.081	0.504\\
0.040	0.503\\
0.000	0.500\\
0.000	0.500\\
0.040	0.526\\
0.081	0.529\\
0.121	0.544\\
0.162	0.550\\
0.202	0.557\\
0.242	0.571\\
0.283	0.574\\
0.323	0.591\\
0.364	0.591\\
0.404	0.605\\
0.444	0.616\\
0.485	0.620\\
0.525	0.629\\
0.566	0.641\\
0.606	0.649\\
0.646	0.660\\
0.687	0.663\\
0.727	0.675\\
0.768	0.683\\
0.808	0.691\\
0.848	0.701\\
0.889	0.707\\
0.929	0.715\\
0.970	0.726\\
1.010	0.728\\
1.051	0.734\\
1.091	0.743\\
1.131	0.752\\
1.172	0.757\\
1.212	0.767\\
1.253	0.773\\
1.293	0.780\\
1.333	0.790\\
1.374	0.787\\
1.414	0.799\\
1.455	0.803\\
1.495	0.812\\
1.535	0.820\\
1.576	0.823\\
1.616	0.832\\
1.657	0.840\\
1.697	0.841\\
1.737	0.847\\
1.778	0.853\\
1.818	0.857\\
1.859	0.863\\
1.899	0.867\\
1.939	0.872\\
1.980	0.876\\
2.020	0.880\\
2.061	0.887\\
2.101	0.893\\
2.141	0.894\\
2.182	0.896\\
2.222	0.903\\
2.263	0.907\\
2.303	0.911\\
2.343	0.915\\
2.384	0.920\\
2.424	0.922\\
2.465	0.926\\
2.505	0.929\\
2.545	0.933\\
2.586	0.935\\
2.626	0.936\\
2.667	0.941\\
2.707	0.944\\
2.747	0.945\\
2.788	0.950\\
2.828	0.948\\
2.869	0.954\\
2.909	0.957\\
2.949	0.958\\
2.990	0.961\\
3.030	0.962\\
3.071	0.965\\
3.111	0.967\\
3.152	0.969\\
3.192	0.969\\
3.232	0.972\\
3.273	0.974\\
3.313	0.973\\
3.354	0.974\\
3.394	0.977\\
3.434	0.978\\
3.475	0.980\\
3.515	0.981\\
3.556	0.982\\
3.596	0.984\\
3.636	0.984\\
3.677	0.984\\
3.717	0.986\\
3.758	0.988\\
3.798	0.987\\
3.838	0.988\\
3.879	0.989\\
3.919	0.990\\
3.960	0.991\\
4.000	0.991\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
4.000	0.978\\
3.960	0.978\\
3.919	0.975\\
3.879	0.974\\
3.838	0.975\\
3.798	0.973\\
3.758	0.973\\
3.717	0.969\\
3.677	0.970\\
3.636	0.971\\
3.596	0.967\\
3.556	0.966\\
3.515	0.964\\
3.475	0.964\\
3.434	0.959\\
3.394	0.961\\
3.354	0.957\\
3.313	0.957\\
3.273	0.953\\
3.232	0.955\\
3.192	0.951\\
3.152	0.948\\
3.111	0.948\\
3.071	0.944\\
3.030	0.942\\
2.990	0.939\\
2.949	0.936\\
2.909	0.934\\
2.869	0.931\\
2.828	0.930\\
2.788	0.927\\
2.747	0.923\\
2.707	0.921\\
2.667	0.918\\
2.626	0.914\\
2.586	0.912\\
2.545	0.910\\
2.505	0.901\\
2.465	0.899\\
2.424	0.895\\
2.384	0.892\\
2.343	0.888\\
2.303	0.885\\
2.263	0.880\\
2.222	0.877\\
2.182	0.871\\
2.141	0.867\\
2.101	0.862\\
2.061	0.857\\
2.020	0.852\\
1.980	0.851\\
1.939	0.840\\
1.899	0.838\\
1.859	0.834\\
1.818	0.830\\
1.778	0.824\\
1.737	0.819\\
1.697	0.810\\
1.657	0.807\\
1.616	0.800\\
1.576	0.795\\
1.535	0.785\\
1.495	0.782\\
1.455	0.776\\
1.414	0.763\\
1.374	0.761\\
1.333	0.758\\
1.293	0.745\\
1.253	0.739\\
1.212	0.731\\
1.172	0.728\\
1.131	0.720\\
1.091	0.709\\
1.051	0.698\\
1.010	0.693\\
0.970	0.688\\
0.929	0.686\\
0.889	0.669\\
0.848	0.667\\
0.808	0.650\\
0.768	0.645\\
0.727	0.637\\
0.687	0.626\\
0.646	0.620\\
0.606	0.613\\
0.566	0.601\\
0.525	0.594\\
0.485	0.581\\
0.444	0.574\\
0.404	0.566\\
0.364	0.551\\
0.323	0.549\\
0.283	0.542\\
0.242	0.530\\
0.202	0.518\\
0.162	0.509\\
0.121	0.505\\
0.081	0.503\\
0.040	0.503\\
0.000	0.503\\
0.000	0.520\\
0.040	0.526\\
0.081	0.525\\
0.121	0.528\\
0.162	0.537\\
0.202	0.547\\
0.242	0.561\\
0.283	0.570\\
0.323	0.581\\
0.364	0.589\\
0.404	0.596\\
0.444	0.608\\
0.485	0.612\\
0.525	0.622\\
0.566	0.636\\
0.606	0.641\\
0.646	0.655\\
0.687	0.659\\
0.727	0.670\\
0.768	0.678\\
0.808	0.685\\
0.848	0.694\\
0.889	0.701\\
0.929	0.713\\
0.970	0.719\\
1.010	0.722\\
1.051	0.729\\
1.091	0.738\\
1.131	0.748\\
1.172	0.753\\
1.212	0.762\\
1.253	0.769\\
1.293	0.774\\
1.333	0.780\\
1.374	0.785\\
1.414	0.794\\
1.455	0.799\\
1.495	0.805\\
1.535	0.813\\
1.576	0.816\\
1.616	0.826\\
1.657	0.831\\
1.697	0.835\\
1.737	0.841\\
1.778	0.848\\
1.818	0.852\\
1.859	0.859\\
1.899	0.860\\
1.939	0.866\\
1.980	0.870\\
2.020	0.875\\
2.061	0.880\\
2.101	0.887\\
2.141	0.890\\
2.182	0.890\\
2.222	0.896\\
2.263	0.901\\
2.303	0.905\\
2.343	0.908\\
2.384	0.915\\
2.424	0.916\\
2.465	0.921\\
2.505	0.922\\
2.545	0.927\\
2.586	0.929\\
2.626	0.931\\
2.667	0.936\\
2.707	0.940\\
2.747	0.941\\
2.788	0.944\\
2.828	0.944\\
2.869	0.948\\
2.909	0.951\\
2.949	0.952\\
2.990	0.955\\
3.030	0.956\\
3.071	0.959\\
3.111	0.962\\
3.152	0.963\\
3.192	0.963\\
3.232	0.966\\
3.273	0.969\\
3.313	0.969\\
3.354	0.968\\
3.394	0.973\\
3.434	0.973\\
3.475	0.976\\
3.515	0.976\\
3.556	0.977\\
3.596	0.979\\
3.636	0.981\\
3.677	0.980\\
3.717	0.982\\
3.758	0.984\\
3.798	0.982\\
3.838	0.985\\
3.879	0.985\\
3.919	0.985\\
3.960	0.987\\
4.000	0.988\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
4.000	0.837\\
3.960	0.823\\
3.919	0.860\\
3.879	0.969\\
3.838	0.890\\
3.798	0.880\\
3.758	0.910\\
3.717	0.794\\
3.677	0.851\\
3.636	0.907\\
3.596	0.876\\
3.556	0.868\\
3.515	0.763\\
3.475	0.806\\
3.434	0.766\\
3.394	0.794\\
3.354	0.758\\
3.313	0.801\\
3.273	0.786\\
3.232	0.772\\
3.192	0.764\\
3.152	0.787\\
3.111	0.749\\
3.071	0.822\\
3.030	0.733\\
2.990	0.700\\
2.949	0.812\\
2.909	0.775\\
2.869	0.763\\
2.828	0.804\\
2.788	0.797\\
2.747	0.684\\
2.707	0.698\\
2.667	0.733\\
2.626	0.712\\
2.586	0.705\\
2.545	0.733\\
2.505	0.705\\
2.465	0.637\\
2.424	0.719\\
2.384	0.623\\
2.343	0.795\\
2.303	0.686\\
2.263	0.670\\
2.222	0.690\\
2.182	0.689\\
2.141	0.675\\
2.101	0.681\\
2.061	0.625\\
2.020	0.635\\
1.980	0.589\\
1.939	0.668\\
1.899	0.630\\
1.859	0.624\\
1.818	0.606\\
1.778	0.626\\
1.737	0.662\\
1.697	0.621\\
1.657	0.598\\
1.616	0.605\\
1.576	0.617\\
1.535	0.586\\
1.495	0.586\\
1.455	0.565\\
1.414	0.596\\
1.374	0.563\\
1.333	0.586\\
1.293	0.568\\
1.253	0.574\\
1.212	0.542\\
1.172	0.554\\
1.131	0.544\\
1.091	0.536\\
1.051	0.535\\
1.010	0.525\\
0.970	0.540\\
0.929	0.525\\
0.889	0.525\\
0.848	0.527\\
0.808	0.522\\
0.768	0.517\\
0.727	0.519\\
0.687	0.507\\
0.646	0.508\\
0.606	0.511\\
0.566	0.507\\
0.525	0.509\\
0.485	0.506\\
0.444	0.506\\
0.404	0.506\\
0.364	0.505\\
0.323	0.502\\
0.283	0.504\\
0.242	0.504\\
0.202	0.503\\
0.162	0.503\\
0.121	0.500\\
0.081	0.502\\
0.040	0.503\\
0.000	0.506\\
0.000	0.524\\
0.040	0.527\\
0.081	0.525\\
0.121	0.528\\
0.162	0.528\\
0.202	0.524\\
0.242	0.524\\
0.283	0.528\\
0.323	0.528\\
0.364	0.528\\
0.404	0.533\\
0.444	0.531\\
0.485	0.535\\
0.525	0.536\\
0.566	0.542\\
0.606	0.544\\
0.646	0.550\\
0.687	0.550\\
0.727	0.561\\
0.768	0.565\\
0.808	0.575\\
0.848	0.569\\
0.889	0.589\\
0.929	0.581\\
0.970	0.597\\
1.010	0.597\\
1.051	0.612\\
1.091	0.610\\
1.131	0.628\\
1.172	0.635\\
1.212	0.635\\
1.253	0.653\\
1.293	0.657\\
1.333	0.676\\
1.374	0.683\\
1.414	0.698\\
1.455	0.689\\
1.495	0.713\\
1.535	0.721\\
1.576	0.732\\
1.616	0.746\\
1.657	0.755\\
1.697	0.769\\
1.737	0.767\\
1.778	0.786\\
1.818	0.792\\
1.859	0.812\\
1.899	0.819\\
1.939	0.815\\
1.980	0.820\\
2.020	0.837\\
2.061	0.847\\
2.101	0.859\\
2.141	0.867\\
2.182	0.884\\
2.222	0.894\\
2.263	0.896\\
2.303	0.909\\
2.343	0.885\\
2.384	0.916\\
2.424	0.932\\
2.465	0.923\\
2.505	0.944\\
2.545	0.954\\
2.586	0.955\\
2.626	0.962\\
2.667	0.965\\
2.707	0.978\\
2.747	0.978\\
2.788	0.980\\
2.828	0.977\\
2.869	0.992\\
2.909	0.997\\
2.949	0.991\\
2.990	1.000\\
3.030	1.006\\
3.071	1.002\\
3.111	1.019\\
3.152	1.015\\
3.192	1.024\\
3.232	1.027\\
3.273	1.027\\
3.313	1.021\\
3.354	1.035\\
3.394	1.034\\
3.434	1.034\\
3.475	1.036\\
3.515	1.036\\
3.556	1.024\\
3.596	1.022\\
3.636	1.009\\
3.677	1.035\\
3.717	1.050\\
3.758	1.018\\
3.798	1.032\\
3.838	1.031\\
3.879	0.978\\
3.919	1.046\\
3.960	1.057\\
4.000	1.058\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
4.000	0.767\\
3.960	0.752\\
3.919	0.737\\
3.879	0.750\\
3.838	0.741\\
3.798	0.770\\
3.758	0.684\\
3.717	0.722\\
3.677	0.720\\
3.636	0.730\\
3.596	0.684\\
3.556	0.646\\
3.515	0.703\\
3.475	0.694\\
3.434	0.688\\
3.394	0.720\\
3.354	0.670\\
3.313	0.645\\
3.273	0.698\\
3.232	0.666\\
3.192	0.659\\
3.152	0.649\\
3.111	0.662\\
3.071	0.648\\
3.030	0.625\\
2.990	0.627\\
2.949	0.615\\
2.909	0.645\\
2.869	0.622\\
2.828	0.599\\
2.788	0.621\\
2.747	0.638\\
2.707	0.603\\
2.667	0.632\\
2.626	0.614\\
2.586	0.629\\
2.545	0.567\\
2.505	0.631\\
2.465	0.623\\
2.424	0.571\\
2.384	0.581\\
2.343	0.576\\
2.303	0.590\\
2.263	0.547\\
2.222	0.565\\
2.182	0.590\\
2.141	0.588\\
2.101	0.535\\
2.061	0.575\\
2.020	0.574\\
1.980	0.537\\
1.939	0.562\\
1.899	0.540\\
1.859	0.580\\
1.818	0.539\\
1.778	0.560\\
1.737	0.554\\
1.697	0.552\\
1.657	0.554\\
1.616	0.555\\
1.576	0.519\\
1.535	0.537\\
1.495	0.527\\
1.455	0.545\\
1.414	0.530\\
1.374	0.522\\
1.333	0.531\\
1.293	0.536\\
1.253	0.535\\
1.212	0.524\\
1.172	0.525\\
1.131	0.515\\
1.091	0.524\\
1.051	0.523\\
1.010	0.523\\
0.970	0.521\\
0.929	0.506\\
0.889	0.513\\
0.848	0.514\\
0.808	0.510\\
0.768	0.513\\
0.727	0.505\\
0.687	0.506\\
0.646	0.508\\
0.606	0.512\\
0.566	0.515\\
0.525	0.510\\
0.485	0.510\\
0.444	0.507\\
0.404	0.504\\
0.364	0.505\\
0.323	0.503\\
0.283	0.506\\
0.242	0.507\\
0.202	0.504\\
0.162	0.504\\
0.121	0.506\\
0.081	0.503\\
0.040	0.505\\
0.000	0.502\\
0.000	0.531\\
0.040	0.533\\
0.081	0.528\\
0.121	0.528\\
0.162	0.532\\
0.202	0.530\\
0.242	0.534\\
0.283	0.532\\
0.323	0.532\\
0.364	0.542\\
0.404	0.549\\
0.444	0.541\\
0.485	0.548\\
0.525	0.561\\
0.566	0.562\\
0.606	0.560\\
0.646	0.566\\
0.687	0.570\\
0.727	0.577\\
0.768	0.562\\
0.808	0.566\\
0.848	0.580\\
0.889	0.580\\
0.929	0.588\\
0.970	0.620\\
1.010	0.598\\
1.051	0.606\\
1.091	0.619\\
1.131	0.617\\
1.172	0.624\\
1.212	0.642\\
1.253	0.640\\
1.293	0.660\\
1.333	0.651\\
1.374	0.649\\
1.414	0.654\\
1.455	0.661\\
1.495	0.664\\
1.535	0.682\\
1.576	0.671\\
1.616	0.680\\
1.657	0.695\\
1.697	0.691\\
1.737	0.717\\
1.778	0.714\\
1.818	0.713\\
1.859	0.744\\
1.899	0.723\\
1.939	0.717\\
1.980	0.726\\
2.020	0.769\\
2.061	0.764\\
2.101	0.755\\
2.141	0.794\\
2.182	0.790\\
2.222	0.774\\
2.263	0.771\\
2.303	0.803\\
2.343	0.804\\
2.384	0.822\\
2.424	0.831\\
2.465	0.836\\
2.505	0.860\\
2.545	0.821\\
2.586	0.879\\
2.626	0.867\\
2.667	0.869\\
2.707	0.856\\
2.747	0.890\\
2.788	0.852\\
2.828	0.880\\
2.869	0.895\\
2.909	0.905\\
2.949	0.912\\
2.990	0.912\\
3.030	0.895\\
3.071	0.900\\
3.111	0.916\\
3.152	0.932\\
3.192	0.931\\
3.232	0.948\\
3.273	0.974\\
3.313	0.944\\
3.354	0.959\\
3.394	0.981\\
3.434	0.951\\
3.475	0.987\\
3.515	0.969\\
3.556	0.955\\
3.596	0.970\\
3.636	0.991\\
3.677	0.984\\
3.717	1.009\\
3.758	0.991\\
3.798	0.996\\
3.838	1.003\\
3.879	1.005\\
3.919	1.012\\
3.960	1.030\\
4.000	1.024\\
}--cycle;
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:4.04,1) {\footnotesize\\LDA};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:4.04,0.97) {\footnotesize\\MILDA};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:4.04,0.94) {\footnotesize\\K-means};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:4.04,0.896) {\footnotesize\\GMM};
\end{axis}
\end{tikzpicture}%
}

==> Figures/3Models_mu_class_separation_standalone.tex <==
\documentclass[tikz]{standalone}
\renewcommand*\familydefault{\sfdefault}
\usepackage{lmodern}
\usepackage{sansmath}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}
\sansmath
\usepackage{amsmath,amssymb,amsfonts,bm,amsthm}

\DeclareMathOperator{\mpos}{\bm{\mu}_+}
\DeclareMathOperator{\mneg}{\bm{\mu}_-}

\begin{document}
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Class separation $\|\mpos - \mneg\|_2$},
ylabel={Accuracy},
ylabel style={at={(axis cs:0,1.025)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=0,
xmax=4,
ymin=0.5,
ymax=1,
xtick={0,0.5,1,1.5,2,2.5,3,3.5,4},
ytick={0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.000	0.988\\
3.960	0.987\\
3.919	0.986\\
3.879	0.985\\
3.838	0.985\\
3.798	0.983\\
3.758	0.983\\
3.717	0.981\\
3.677	0.980\\
3.636	0.980\\
3.596	0.980\\
3.556	0.977\\
3.515	0.976\\
3.475	0.975\\
3.434	0.973\\
3.394	0.972\\
3.354	0.970\\
3.313	0.967\\
3.273	0.968\\
3.232	0.966\\
3.192	0.963\\
3.152	0.962\\
3.111	0.961\\
3.071	0.958\\
3.030	0.956\\
2.990	0.954\\
2.949	0.951\\
2.909	0.950\\
2.869	0.946\\
2.828	0.942\\
2.788	0.943\\
2.747	0.939\\
2.707	0.937\\
2.667	0.934\\
2.626	0.928\\
2.586	0.927\\
2.545	0.925\\
2.505	0.920\\
2.465	0.916\\
2.424	0.912\\
2.384	0.911\\
2.343	0.905\\
2.303	0.902\\
2.263	0.898\\
2.222	0.894\\
2.182	0.888\\
2.141	0.884\\
2.101	0.882\\
2.061	0.876\\
2.020	0.870\\
1.980	0.866\\
1.939	0.861\\
1.899	0.856\\
1.859	0.852\\
1.818	0.846\\
1.778	0.840\\
1.737	0.836\\
1.697	0.829\\
1.657	0.827\\
1.616	0.818\\
1.576	0.812\\
1.535	0.806\\
1.495	0.800\\
1.455	0.792\\
1.414	0.784\\
1.374	0.778\\
1.333	0.777\\
1.293	0.765\\
1.253	0.760\\
1.212	0.752\\
1.172	0.745\\
1.131	0.738\\
1.091	0.729\\
1.051	0.718\\
1.010	0.715\\
0.970	0.709\\
0.929	0.701\\
0.889	0.692\\
0.848	0.687\\
0.808	0.672\\
0.768	0.667\\
0.727	0.657\\
0.687	0.647\\
0.646	0.642\\
0.606	0.634\\
0.566	0.625\\
0.525	0.616\\
0.485	0.607\\
0.444	0.598\\
0.404	0.590\\
0.364	0.576\\
0.323	0.575\\
0.283	0.562\\
0.242	0.557\\
0.202	0.541\\
0.162	0.535\\
0.121	0.528\\
0.081	0.517\\
0.040	0.515\\
0.000	0.500\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.000	0.983\\
3.960	0.982\\
3.919	0.980\\
3.879	0.979\\
3.838	0.980\\
3.798	0.977\\
3.758	0.979\\
3.717	0.975\\
3.677	0.975\\
3.636	0.976\\
3.596	0.973\\
3.556	0.971\\
3.515	0.970\\
3.475	0.970\\
3.434	0.966\\
3.394	0.967\\
3.354	0.963\\
3.313	0.963\\
3.273	0.961\\
3.232	0.960\\
3.192	0.957\\
3.152	0.956\\
3.111	0.955\\
3.071	0.951\\
3.030	0.949\\
2.990	0.947\\
2.949	0.944\\
2.909	0.943\\
2.869	0.940\\
2.828	0.937\\
2.788	0.936\\
2.747	0.932\\
2.707	0.930\\
2.667	0.927\\
2.626	0.922\\
2.586	0.920\\
2.545	0.919\\
2.505	0.912\\
2.465	0.910\\
2.424	0.905\\
2.384	0.903\\
2.343	0.898\\
2.303	0.895\\
2.263	0.891\\
2.222	0.887\\
2.182	0.880\\
2.141	0.879\\
2.101	0.875\\
2.061	0.868\\
2.020	0.864\\
1.980	0.861\\
1.939	0.853\\
1.899	0.849\\
1.859	0.846\\
1.818	0.841\\
1.778	0.836\\
1.737	0.830\\
1.697	0.822\\
1.657	0.819\\
1.616	0.813\\
1.576	0.806\\
1.535	0.799\\
1.495	0.793\\
1.455	0.787\\
1.414	0.779\\
1.374	0.773\\
1.333	0.769\\
1.293	0.760\\
1.253	0.754\\
1.212	0.747\\
1.172	0.740\\
1.131	0.734\\
1.091	0.723\\
1.051	0.714\\
1.010	0.708\\
0.970	0.703\\
0.929	0.700\\
0.889	0.685\\
0.848	0.681\\
0.808	0.667\\
0.768	0.662\\
0.727	0.653\\
0.687	0.643\\
0.646	0.637\\
0.606	0.627\\
0.566	0.618\\
0.525	0.608\\
0.485	0.596\\
0.444	0.591\\
0.404	0.581\\
0.364	0.570\\
0.323	0.565\\
0.283	0.556\\
0.242	0.546\\
0.202	0.533\\
0.162	0.523\\
0.121	0.516\\
0.081	0.514\\
0.040	0.514\\
0.000	0.512\\
};
\addplot [color=mycolor3, line width=2.0pt,  forget plot]
  table[row sep=crcr]{%
4.000	0.948\\
3.960	0.940\\
3.919	0.953\\
3.879	0.974\\
3.838	0.960\\
3.798	0.956\\
3.758	0.964\\
3.717	0.922\\
3.677	0.943\\
3.636	0.958\\
3.596	0.949\\
3.556	0.946\\
3.515	0.900\\
3.475	0.921\\
3.434	0.900\\
3.394	0.914\\
3.354	0.896\\
3.313	0.911\\
3.273	0.906\\
3.232	0.899\\
3.192	0.894\\
3.152	0.901\\
3.111	0.884\\
3.071	0.912\\
3.030	0.869\\
2.990	0.850\\
2.949	0.901\\
2.909	0.886\\
2.869	0.877\\
2.828	0.891\\
2.788	0.889\\
2.747	0.831\\
2.707	0.838\\
2.667	0.849\\
2.626	0.837\\
2.586	0.830\\
2.545	0.844\\
2.505	0.824\\
2.465	0.780\\
2.424	0.825\\
2.384	0.769\\
2.343	0.840\\
2.303	0.797\\
2.263	0.783\\
2.222	0.792\\
2.182	0.786\\
2.141	0.771\\
2.101	0.770\\
2.061	0.736\\
2.020	0.736\\
1.980	0.704\\
1.939	0.741\\
1.899	0.724\\
1.859	0.718\\
1.818	0.699\\
1.778	0.706\\
1.737	0.715\\
1.697	0.695\\
1.657	0.677\\
1.616	0.676\\
1.576	0.674\\
1.535	0.654\\
1.495	0.649\\
1.455	0.627\\
1.414	0.647\\
1.374	0.623\\
1.333	0.631\\
1.293	0.613\\
1.253	0.614\\
1.212	0.588\\
1.172	0.595\\
1.131	0.586\\
1.091	0.573\\
1.051	0.573\\
1.010	0.561\\
0.970	0.568\\
0.929	0.553\\
0.889	0.557\\
0.848	0.548\\
0.808	0.548\\
0.768	0.541\\
0.727	0.540\\
0.687	0.528\\
0.646	0.529\\
0.606	0.528\\
0.566	0.524\\
0.525	0.523\\
0.485	0.520\\
0.444	0.518\\
0.404	0.519\\
0.364	0.516\\
0.323	0.515\\
0.283	0.516\\
0.242	0.514\\
0.202	0.513\\
0.162	0.515\\
0.121	0.514\\
0.081	0.513\\
0.040	0.515\\
0.000	0.515\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.000	0.896\\
3.960	0.891\\
3.919	0.874\\
3.879	0.878\\
3.838	0.872\\
3.798	0.883\\
3.758	0.838\\
3.717	0.866\\
3.677	0.852\\
3.636	0.860\\
3.596	0.827\\
3.556	0.800\\
3.515	0.836\\
3.475	0.841\\
3.434	0.819\\
3.394	0.850\\
3.354	0.814\\
3.313	0.794\\
3.273	0.836\\
3.232	0.807\\
3.192	0.795\\
3.152	0.791\\
3.111	0.789\\
3.071	0.774\\
3.030	0.760\\
2.990	0.770\\
2.949	0.764\\
2.909	0.775\\
2.869	0.758\\
2.828	0.740\\
2.788	0.736\\
2.747	0.764\\
2.707	0.730\\
2.667	0.751\\
2.626	0.740\\
2.586	0.754\\
2.545	0.694\\
2.505	0.746\\
2.465	0.729\\
2.424	0.701\\
2.384	0.702\\
2.343	0.690\\
2.303	0.697\\
2.263	0.659\\
2.222	0.669\\
2.182	0.690\\
2.141	0.691\\
2.101	0.645\\
2.061	0.669\\
2.020	0.671\\
1.980	0.632\\
1.939	0.639\\
1.899	0.632\\
1.859	0.662\\
1.818	0.626\\
1.778	0.637\\
1.737	0.636\\
1.697	0.621\\
1.657	0.624\\
1.616	0.617\\
1.576	0.595\\
1.535	0.610\\
1.495	0.595\\
1.455	0.603\\
1.414	0.592\\
1.374	0.586\\
1.333	0.591\\
1.293	0.598\\
1.253	0.587\\
1.212	0.583\\
1.172	0.574\\
1.131	0.566\\
1.091	0.571\\
1.051	0.564\\
1.010	0.561\\
0.970	0.571\\
0.929	0.547\\
0.889	0.547\\
0.848	0.547\\
0.808	0.538\\
0.768	0.537\\
0.727	0.541\\
0.687	0.538\\
0.646	0.537\\
0.606	0.536\\
0.566	0.538\\
0.525	0.535\\
0.485	0.529\\
0.444	0.524\\
0.404	0.526\\
0.364	0.523\\
0.323	0.517\\
0.283	0.519\\
0.242	0.521\\
0.202	0.517\\
0.162	0.518\\
0.121	0.517\\
0.081	0.516\\
0.040	0.519\\
0.000	0.516\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
4.000	0.985\\
3.960	0.983\\
3.919	0.983\\
3.879	0.980\\
3.838	0.981\\
3.798	0.979\\
3.758	0.979\\
3.717	0.977\\
3.677	0.976\\
3.636	0.976\\
3.596	0.976\\
3.556	0.972\\
3.515	0.971\\
3.475	0.970\\
3.434	0.968\\
3.394	0.967\\
3.354	0.965\\
3.313	0.962\\
3.273	0.961\\
3.232	0.960\\
3.192	0.958\\
3.152	0.956\\
3.111	0.955\\
3.071	0.951\\
3.030	0.949\\
2.990	0.948\\
2.949	0.944\\
2.909	0.942\\
2.869	0.938\\
2.828	0.936\\
2.788	0.935\\
2.747	0.932\\
2.707	0.929\\
2.667	0.926\\
2.626	0.920\\
2.586	0.919\\
2.545	0.917\\
2.505	0.911\\
2.465	0.907\\
2.424	0.903\\
2.384	0.901\\
2.343	0.896\\
2.303	0.892\\
2.263	0.889\\
2.222	0.885\\
2.182	0.880\\
2.141	0.874\\
2.101	0.872\\
2.061	0.866\\
2.020	0.860\\
1.980	0.857\\
1.939	0.851\\
1.899	0.846\\
1.859	0.841\\
1.818	0.835\\
1.778	0.828\\
1.737	0.825\\
1.697	0.817\\
1.657	0.815\\
1.616	0.804\\
1.576	0.801\\
1.535	0.792\\
1.495	0.789\\
1.455	0.780\\
1.414	0.770\\
1.374	0.768\\
1.333	0.764\\
1.293	0.751\\
1.253	0.746\\
1.212	0.737\\
1.172	0.733\\
1.131	0.723\\
1.091	0.714\\
1.051	0.703\\
1.010	0.703\\
0.970	0.693\\
0.929	0.687\\
0.889	0.678\\
0.848	0.673\\
0.808	0.653\\
0.768	0.651\\
0.727	0.640\\
0.687	0.631\\
0.646	0.625\\
0.606	0.619\\
0.566	0.610\\
0.525	0.602\\
0.485	0.594\\
0.444	0.580\\
0.404	0.576\\
0.364	0.561\\
0.323	0.559\\
0.283	0.549\\
0.242	0.543\\
0.202	0.524\\
0.162	0.520\\
0.121	0.512\\
0.081	0.504\\
0.040	0.503\\
0.000	0.500\\
0.000	0.500\\
0.040	0.526\\
0.081	0.529\\
0.121	0.544\\
0.162	0.550\\
0.202	0.557\\
0.242	0.571\\
0.283	0.574\\
0.323	0.591\\
0.364	0.591\\
0.404	0.605\\
0.444	0.616\\
0.485	0.620\\
0.525	0.629\\
0.566	0.641\\
0.606	0.649\\
0.646	0.660\\
0.687	0.663\\
0.727	0.675\\
0.768	0.683\\
0.808	0.691\\
0.848	0.701\\
0.889	0.707\\
0.929	0.715\\
0.970	0.726\\
1.010	0.728\\
1.051	0.734\\
1.091	0.743\\
1.131	0.752\\
1.172	0.757\\
1.212	0.767\\
1.253	0.773\\
1.293	0.780\\
1.333	0.790\\
1.374	0.787\\
1.414	0.799\\
1.455	0.803\\
1.495	0.812\\
1.535	0.820\\
1.576	0.823\\
1.616	0.832\\
1.657	0.840\\
1.697	0.841\\
1.737	0.847\\
1.778	0.853\\
1.818	0.857\\
1.859	0.863\\
1.899	0.867\\
1.939	0.872\\
1.980	0.876\\
2.020	0.880\\
2.061	0.887\\
2.101	0.893\\
2.141	0.894\\
2.182	0.896\\
2.222	0.903\\
2.263	0.907\\
2.303	0.911\\
2.343	0.915\\
2.384	0.920\\
2.424	0.922\\
2.465	0.926\\
2.505	0.929\\
2.545	0.933\\
2.586	0.935\\
2.626	0.936\\
2.667	0.941\\
2.707	0.944\\
2.747	0.945\\
2.788	0.950\\
2.828	0.948\\
2.869	0.954\\
2.909	0.957\\
2.949	0.958\\
2.990	0.961\\
3.030	0.962\\
3.071	0.965\\
3.111	0.967\\
3.152	0.969\\
3.192	0.969\\
3.232	0.972\\
3.273	0.974\\
3.313	0.973\\
3.354	0.974\\
3.394	0.977\\
3.434	0.978\\
3.475	0.980\\
3.515	0.981\\
3.556	0.982\\
3.596	0.984\\
3.636	0.984\\
3.677	0.984\\
3.717	0.986\\
3.758	0.988\\
3.798	0.987\\
3.838	0.988\\
3.879	0.989\\
3.919	0.990\\
3.960	0.991\\
4.000	0.991\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
4.000	0.978\\
3.960	0.978\\
3.919	0.975\\
3.879	0.974\\
3.838	0.975\\
3.798	0.973\\
3.758	0.973\\
3.717	0.969\\
3.677	0.970\\
3.636	0.971\\
3.596	0.967\\
3.556	0.966\\
3.515	0.964\\
3.475	0.964\\
3.434	0.959\\
3.394	0.961\\
3.354	0.957\\
3.313	0.957\\
3.273	0.953\\
3.232	0.955\\
3.192	0.951\\
3.152	0.948\\
3.111	0.948\\
3.071	0.944\\
3.030	0.942\\
2.990	0.939\\
2.949	0.936\\
2.909	0.934\\
2.869	0.931\\
2.828	0.930\\
2.788	0.927\\
2.747	0.923\\
2.707	0.921\\
2.667	0.918\\
2.626	0.914\\
2.586	0.912\\
2.545	0.910\\
2.505	0.901\\
2.465	0.899\\
2.424	0.895\\
2.384	0.892\\
2.343	0.888\\
2.303	0.885\\
2.263	0.880\\
2.222	0.877\\
2.182	0.871\\
2.141	0.867\\
2.101	0.862\\
2.061	0.857\\
2.020	0.852\\
1.980	0.851\\
1.939	0.840\\
1.899	0.838\\
1.859	0.834\\
1.818	0.830\\
1.778	0.824\\
1.737	0.819\\
1.697	0.810\\
1.657	0.807\\
1.616	0.800\\
1.576	0.795\\
1.535	0.785\\
1.495	0.782\\
1.455	0.776\\
1.414	0.763\\
1.374	0.761\\
1.333	0.758\\
1.293	0.745\\
1.253	0.739\\
1.212	0.731\\
1.172	0.728\\
1.131	0.720\\
1.091	0.709\\
1.051	0.698\\
1.010	0.693\\
0.970	0.688\\
0.929	0.686\\
0.889	0.669\\
0.848	0.667\\
0.808	0.650\\
0.768	0.645\\
0.727	0.637\\
0.687	0.626\\
0.646	0.620\\
0.606	0.613\\
0.566	0.601\\
0.525	0.594\\
0.485	0.581\\
0.444	0.574\\
0.404	0.566\\
0.364	0.551\\
0.323	0.549\\
0.283	0.542\\
0.242	0.530\\
0.202	0.518\\
0.162	0.509\\
0.121	0.505\\
0.081	0.503\\
0.040	0.503\\
0.000	0.503\\
0.000	0.520\\
0.040	0.526\\
0.081	0.525\\
0.121	0.528\\
0.162	0.537\\
0.202	0.547\\
0.242	0.561\\
0.283	0.570\\
0.323	0.581\\
0.364	0.589\\
0.404	0.596\\
0.444	0.608\\
0.485	0.612\\
0.525	0.622\\
0.566	0.636\\
0.606	0.641\\
0.646	0.655\\
0.687	0.659\\
0.727	0.670\\
0.768	0.678\\
0.808	0.685\\
0.848	0.694\\
0.889	0.701\\
0.929	0.713\\
0.970	0.719\\
1.010	0.722\\
1.051	0.729\\
1.091	0.738\\
1.131	0.748\\
1.172	0.753\\
1.212	0.762\\
1.253	0.769\\
1.293	0.774\\
1.333	0.780\\
1.374	0.785\\
1.414	0.794\\
1.455	0.799\\
1.495	0.805\\
1.535	0.813\\
1.576	0.816\\
1.616	0.826\\
1.657	0.831\\
1.697	0.835\\
1.737	0.841\\
1.778	0.848\\
1.818	0.852\\
1.859	0.859\\
1.899	0.860\\
1.939	0.866\\
1.980	0.870\\
2.020	0.875\\
2.061	0.880\\
2.101	0.887\\
2.141	0.890\\
2.182	0.890\\
2.222	0.896\\
2.263	0.901\\
2.303	0.905\\
2.343	0.908\\
2.384	0.915\\
2.424	0.916\\
2.465	0.921\\
2.505	0.922\\
2.545	0.927\\
2.586	0.929\\
2.626	0.931\\
2.667	0.936\\
2.707	0.940\\
2.747	0.941\\
2.788	0.944\\
2.828	0.944\\
2.869	0.948\\
2.909	0.951\\
2.949	0.952\\
2.990	0.955\\
3.030	0.956\\
3.071	0.959\\
3.111	0.962\\
3.152	0.963\\
3.192	0.963\\
3.232	0.966\\
3.273	0.969\\
3.313	0.969\\
3.354	0.968\\
3.394	0.973\\
3.434	0.973\\
3.475	0.976\\
3.515	0.976\\
3.556	0.977\\
3.596	0.979\\
3.636	0.981\\
3.677	0.980\\
3.717	0.982\\
3.758	0.984\\
3.798	0.982\\
3.838	0.985\\
3.879	0.985\\
3.919	0.985\\
3.960	0.987\\
4.000	0.988\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
4.000	0.837\\
3.960	0.823\\
3.919	0.860\\
3.879	0.969\\
3.838	0.890\\
3.798	0.880\\
3.758	0.910\\
3.717	0.794\\
3.677	0.851\\
3.636	0.907\\
3.596	0.876\\
3.556	0.868\\
3.515	0.763\\
3.475	0.806\\
3.434	0.766\\
3.394	0.794\\
3.354	0.758\\
3.313	0.801\\
3.273	0.786\\
3.232	0.772\\
3.192	0.764\\
3.152	0.787\\
3.111	0.749\\
3.071	0.822\\
3.030	0.733\\
2.990	0.700\\
2.949	0.812\\
2.909	0.775\\
2.869	0.763\\
2.828	0.804\\
2.788	0.797\\
2.747	0.684\\
2.707	0.698\\
2.667	0.733\\
2.626	0.712\\
2.586	0.705\\
2.545	0.733\\
2.505	0.705\\
2.465	0.637\\
2.424	0.719\\
2.384	0.623\\
2.343	0.795\\
2.303	0.686\\
2.263	0.670\\
2.222	0.690\\
2.182	0.689\\
2.141	0.675\\
2.101	0.681\\
2.061	0.625\\
2.020	0.635\\
1.980	0.589\\
1.939	0.668\\
1.899	0.630\\
1.859	0.624\\
1.818	0.606\\
1.778	0.626\\
1.737	0.662\\
1.697	0.621\\
1.657	0.598\\
1.616	0.605\\
1.576	0.617\\
1.535	0.586\\
1.495	0.586\\
1.455	0.565\\
1.414	0.596\\
1.374	0.563\\
1.333	0.586\\
1.293	0.568\\
1.253	0.574\\
1.212	0.542\\
1.172	0.554\\
1.131	0.544\\
1.091	0.536\\
1.051	0.535\\
1.010	0.525\\
0.970	0.540\\
0.929	0.525\\
0.889	0.525\\
0.848	0.527\\
0.808	0.522\\
0.768	0.517\\
0.727	0.519\\
0.687	0.507\\
0.646	0.508\\
0.606	0.511\\
0.566	0.507\\
0.525	0.509\\
0.485	0.506\\
0.444	0.506\\
0.404	0.506\\
0.364	0.505\\
0.323	0.502\\
0.283	0.504\\
0.242	0.504\\
0.202	0.503\\
0.162	0.503\\
0.121	0.500\\
0.081	0.502\\
0.040	0.503\\
0.000	0.506\\
0.000	0.524\\
0.040	0.527\\
0.081	0.525\\
0.121	0.528\\
0.162	0.528\\
0.202	0.524\\
0.242	0.524\\
0.283	0.528\\
0.323	0.528\\
0.364	0.528\\
0.404	0.533\\
0.444	0.531\\
0.485	0.535\\
0.525	0.536\\
0.566	0.542\\
0.606	0.544\\
0.646	0.550\\
0.687	0.550\\
0.727	0.561\\
0.768	0.565\\
0.808	0.575\\
0.848	0.569\\
0.889	0.589\\
0.929	0.581\\
0.970	0.597\\
1.010	0.597\\
1.051	0.612\\
1.091	0.610\\
1.131	0.628\\
1.172	0.635\\
1.212	0.635\\
1.253	0.653\\
1.293	0.657\\
1.333	0.676\\
1.374	0.683\\
1.414	0.698\\
1.455	0.689\\
1.495	0.713\\
1.535	0.721\\
1.576	0.732\\
1.616	0.746\\
1.657	0.755\\
1.697	0.769\\
1.737	0.767\\
1.778	0.786\\
1.818	0.792\\
1.859	0.812\\
1.899	0.819\\
1.939	0.815\\
1.980	0.820\\
2.020	0.837\\
2.061	0.847\\
2.101	0.859\\
2.141	0.867\\
2.182	0.884\\
2.222	0.894\\
2.263	0.896\\
2.303	0.909\\
2.343	0.885\\
2.384	0.916\\
2.424	0.932\\
2.465	0.923\\
2.505	0.944\\
2.545	0.954\\
2.586	0.955\\
2.626	0.962\\
2.667	0.965\\
2.707	0.978\\
2.747	0.978\\
2.788	0.980\\
2.828	0.977\\
2.869	0.992\\
2.909	0.997\\
2.949	0.991\\
2.990	1.000\\
3.030	1.006\\
3.071	1.002\\
3.111	1.019\\
3.152	1.015\\
3.192	1.024\\
3.232	1.027\\
3.273	1.027\\
3.313	1.021\\
3.354	1.035\\
3.394	1.034\\
3.434	1.034\\
3.475	1.036\\
3.515	1.036\\
3.556	1.024\\
3.596	1.022\\
3.636	1.009\\
3.677	1.035\\
3.717	1.050\\
3.758	1.018\\
3.798	1.032\\
3.838	1.031\\
3.879	0.978\\
3.919	1.046\\
3.960	1.057\\
4.000	1.058\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
4.000	0.767\\
3.960	0.752\\
3.919	0.737\\
3.879	0.750\\
3.838	0.741\\
3.798	0.770\\
3.758	0.684\\
3.717	0.722\\
3.677	0.720\\
3.636	0.730\\
3.596	0.684\\
3.556	0.646\\
3.515	0.703\\
3.475	0.694\\
3.434	0.688\\
3.394	0.720\\
3.354	0.670\\
3.313	0.645\\
3.273	0.698\\
3.232	0.666\\
3.192	0.659\\
3.152	0.649\\
3.111	0.662\\
3.071	0.648\\
3.030	0.625\\
2.990	0.627\\
2.949	0.615\\
2.909	0.645\\
2.869	0.622\\
2.828	0.599\\
2.788	0.621\\
2.747	0.638\\
2.707	0.603\\
2.667	0.632\\
2.626	0.614\\
2.586	0.629\\
2.545	0.567\\
2.505	0.631\\
2.465	0.623\\
2.424	0.571\\
2.384	0.581\\
2.343	0.576\\
2.303	0.590\\
2.263	0.547\\
2.222	0.565\\
2.182	0.590\\
2.141	0.588\\
2.101	0.535\\
2.061	0.575\\
2.020	0.574\\
1.980	0.537\\
1.939	0.562\\
1.899	0.540\\
1.859	0.580\\
1.818	0.539\\
1.778	0.560\\
1.737	0.554\\
1.697	0.552\\
1.657	0.554\\
1.616	0.555\\
1.576	0.519\\
1.535	0.537\\
1.495	0.527\\
1.455	0.545\\
1.414	0.530\\
1.374	0.522\\
1.333	0.531\\
1.293	0.536\\
1.253	0.535\\
1.212	0.524\\
1.172	0.525\\
1.131	0.515\\
1.091	0.524\\
1.051	0.523\\
1.010	0.523\\
0.970	0.521\\
0.929	0.506\\
0.889	0.513\\
0.848	0.514\\
0.808	0.510\\
0.768	0.513\\
0.727	0.505\\
0.687	0.506\\
0.646	0.508\\
0.606	0.512\\
0.566	0.515\\
0.525	0.510\\
0.485	0.510\\
0.444	0.507\\
0.404	0.504\\
0.364	0.505\\
0.323	0.503\\
0.283	0.506\\
0.242	0.507\\
0.202	0.504\\
0.162	0.504\\
0.121	0.506\\
0.081	0.503\\
0.040	0.505\\
0.000	0.502\\
0.000	0.531\\
0.040	0.533\\
0.081	0.528\\
0.121	0.528\\
0.162	0.532\\
0.202	0.530\\
0.242	0.534\\
0.283	0.532\\
0.323	0.532\\
0.364	0.542\\
0.404	0.549\\
0.444	0.541\\
0.485	0.548\\
0.525	0.561\\
0.566	0.562\\
0.606	0.560\\
0.646	0.566\\
0.687	0.570\\
0.727	0.577\\
0.768	0.562\\
0.808	0.566\\
0.848	0.580\\
0.889	0.580\\
0.929	0.588\\
0.970	0.620\\
1.010	0.598\\
1.051	0.606\\
1.091	0.619\\
1.131	0.617\\
1.172	0.624\\
1.212	0.642\\
1.253	0.640\\
1.293	0.660\\
1.333	0.651\\
1.374	0.649\\
1.414	0.654\\
1.455	0.661\\
1.495	0.664\\
1.535	0.682\\
1.576	0.671\\
1.616	0.680\\
1.657	0.695\\
1.697	0.691\\
1.737	0.717\\
1.778	0.714\\
1.818	0.713\\
1.859	0.744\\
1.899	0.723\\
1.939	0.717\\
1.980	0.726\\
2.020	0.769\\
2.061	0.764\\
2.101	0.755\\
2.141	0.794\\
2.182	0.790\\
2.222	0.774\\
2.263	0.771\\
2.303	0.803\\
2.343	0.804\\
2.384	0.822\\
2.424	0.831\\
2.465	0.836\\
2.505	0.860\\
2.545	0.821\\
2.586	0.879\\
2.626	0.867\\
2.667	0.869\\
2.707	0.856\\
2.747	0.890\\
2.788	0.852\\
2.828	0.880\\
2.869	0.895\\
2.909	0.905\\
2.949	0.912\\
2.990	0.912\\
3.030	0.895\\
3.071	0.900\\
3.111	0.916\\
3.152	0.932\\
3.192	0.931\\
3.232	0.948\\
3.273	0.974\\
3.313	0.944\\
3.354	0.959\\
3.394	0.981\\
3.434	0.951\\
3.475	0.987\\
3.515	0.969\\
3.556	0.955\\
3.596	0.970\\
3.636	0.991\\
3.677	0.984\\
3.717	1.009\\
3.758	0.991\\
3.798	0.996\\
3.838	1.003\\
3.879	1.005\\
3.919	1.012\\
3.960	1.030\\
4.000	1.024\\
}--cycle;
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:4.04,1) {\footnotesize\\LDA};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:4.04,0.97) {\footnotesize\\MILDA};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:4.04,0.94) {\footnotesize\\K-means};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:4.04,0.896) {\footnotesize\\GMM};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/3Models_mu_correlation.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\resizebox{1.2\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Correlation $\rho$},
ylabel={Accuracy},
ylabel style={at={(axis cs:0,1.025)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=0,
xmax=1,
ymin=0.5,
ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
ytick={0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.841\\
0.010	0.844\\
0.020	0.843\\
0.030	0.847\\
0.040	0.844\\
0.049	0.845\\
0.059	0.844\\
0.069	0.847\\
0.079	0.848\\
0.089	0.848\\
0.099	0.851\\
0.109	0.848\\
0.119	0.849\\
0.129	0.823\\
0.139	0.855\\
0.148	0.854\\
0.158	0.855\\
0.168	0.859\\
0.178	0.858\\
0.188	0.858\\
0.198	0.861\\
0.208	0.859\\
0.218	0.865\\
0.228	0.867\\
0.238	0.865\\
0.247	0.868\\
0.257	0.868\\
0.267	0.871\\
0.277	0.872\\
0.287	0.871\\
0.297	0.870\\
0.307	0.874\\
0.317	0.879\\
0.327	0.882\\
0.337	0.879\\
0.346	0.881\\
0.356	0.870\\
0.366	0.883\\
0.376	0.862\\
0.386	0.888\\
0.396	0.891\\
0.406	0.895\\
0.416	0.892\\
0.426	0.893\\
0.436	0.900\\
0.445	0.904\\
0.455	0.900\\
0.465	0.894\\
0.475	0.907\\
0.485	0.905\\
0.495	0.908\\
0.505	0.899\\
0.515	0.914\\
0.525	0.917\\
0.535	0.920\\
0.544	0.903\\
0.554	0.922\\
0.564	0.927\\
0.574	0.923\\
0.584	0.923\\
0.594	0.934\\
0.604	0.932\\
0.614	0.936\\
0.624	0.932\\
0.634	0.943\\
0.643	0.943\\
0.653	0.946\\
0.663	0.945\\
0.673	0.952\\
0.683	0.953\\
0.693	0.952\\
0.703	0.958\\
0.713	0.961\\
0.723	0.963\\
0.733	0.966\\
0.742	0.968\\
0.752	0.973\\
0.762	0.972\\
0.772	0.968\\
0.782	0.978\\
0.792	0.976\\
0.802	0.978\\
0.812	0.984\\
0.822	0.985\\
0.832	0.988\\
0.841	0.991\\
0.851	0.992\\
0.861	0.989\\
0.871	0.995\\
0.881	0.997\\
0.891	0.998\\
0.901	0.999\\
0.911	0.999\\
0.921	1.000\\
0.931	1.000\\
0.940	1.000\\
0.950	1.000\\
0.960	1.000\\
0.970	1.000\\
0.980	1.000\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.833\\
0.010	0.837\\
0.020	0.838\\
0.030	0.841\\
0.040	0.836\\
0.049	0.838\\
0.059	0.837\\
0.069	0.841\\
0.079	0.842\\
0.089	0.842\\
0.099	0.843\\
0.109	0.842\\
0.119	0.842\\
0.129	0.816\\
0.139	0.850\\
0.148	0.847\\
0.158	0.849\\
0.168	0.855\\
0.178	0.852\\
0.188	0.851\\
0.198	0.853\\
0.208	0.854\\
0.218	0.859\\
0.228	0.859\\
0.238	0.859\\
0.247	0.864\\
0.257	0.860\\
0.267	0.866\\
0.277	0.866\\
0.287	0.864\\
0.297	0.863\\
0.307	0.868\\
0.317	0.873\\
0.327	0.875\\
0.337	0.872\\
0.346	0.874\\
0.356	0.865\\
0.366	0.876\\
0.376	0.855\\
0.386	0.883\\
0.396	0.883\\
0.406	0.887\\
0.416	0.885\\
0.426	0.888\\
0.436	0.893\\
0.445	0.896\\
0.455	0.892\\
0.465	0.887\\
0.475	0.899\\
0.485	0.899\\
0.495	0.901\\
0.505	0.894\\
0.515	0.906\\
0.525	0.910\\
0.535	0.913\\
0.544	0.898\\
0.554	0.915\\
0.564	0.921\\
0.574	0.915\\
0.584	0.916\\
0.594	0.927\\
0.604	0.926\\
0.614	0.930\\
0.624	0.922\\
0.634	0.935\\
0.643	0.937\\
0.653	0.940\\
0.663	0.940\\
0.673	0.946\\
0.683	0.947\\
0.693	0.944\\
0.703	0.953\\
0.713	0.956\\
0.723	0.958\\
0.733	0.957\\
0.742	0.962\\
0.752	0.966\\
0.762	0.966\\
0.772	0.962\\
0.782	0.974\\
0.792	0.971\\
0.802	0.973\\
0.812	0.979\\
0.822	0.979\\
0.832	0.984\\
0.841	0.987\\
0.851	0.987\\
0.861	0.986\\
0.871	0.991\\
0.881	0.995\\
0.891	0.996\\
0.901	0.997\\
0.911	0.998\\
0.921	0.999\\
0.931	0.999\\
0.940	1.000\\
0.950	1.000\\
0.960	1.000\\
0.970	1.000\\
0.980	1.000\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.835\\
0.010	0.837\\
0.020	0.841\\
0.030	0.840\\
0.040	0.837\\
0.049	0.830\\
0.059	0.829\\
0.069	0.842\\
0.079	0.842\\
0.089	0.838\\
0.099	0.844\\
0.109	0.832\\
0.119	0.839\\
0.129	0.792\\
0.139	0.843\\
0.148	0.819\\
0.158	0.830\\
0.168	0.803\\
0.178	0.823\\
0.188	0.814\\
0.198	0.824\\
0.208	0.806\\
0.218	0.817\\
0.228	0.780\\
0.238	0.798\\
0.247	0.799\\
0.257	0.797\\
0.267	0.790\\
0.277	0.792\\
0.287	0.786\\
0.297	0.761\\
0.307	0.762\\
0.317	0.761\\
0.327	0.759\\
0.337	0.741\\
0.346	0.750\\
0.356	0.733\\
0.366	0.718\\
0.376	0.708\\
0.386	0.721\\
0.396	0.748\\
0.406	0.726\\
0.416	0.699\\
0.426	0.697\\
0.436	0.718\\
0.445	0.707\\
0.455	0.699\\
0.465	0.677\\
0.475	0.679\\
0.485	0.670\\
0.495	0.688\\
0.505	0.666\\
0.515	0.650\\
0.525	0.660\\
0.535	0.669\\
0.544	0.667\\
0.554	0.663\\
0.564	0.649\\
0.574	0.663\\
0.584	0.632\\
0.594	0.643\\
0.604	0.659\\
0.614	0.638\\
0.624	0.632\\
0.634	0.645\\
0.643	0.648\\
0.653	0.643\\
0.663	0.624\\
0.673	0.633\\
0.683	0.615\\
0.693	0.637\\
0.703	0.628\\
0.713	0.639\\
0.723	0.624\\
0.733	0.631\\
0.742	0.615\\
0.752	0.638\\
0.762	0.598\\
0.772	0.607\\
0.782	0.629\\
0.792	0.607\\
0.802	0.603\\
0.812	0.608\\
0.822	0.617\\
0.832	0.608\\
0.841	0.618\\
0.851	0.598\\
0.861	0.593\\
0.871	0.595\\
0.881	0.612\\
0.891	0.605\\
0.901	0.605\\
0.911	0.610\\
0.921	0.596\\
0.931	0.598\\
0.940	0.585\\
0.950	0.592\\
0.960	0.596\\
0.970	0.591\\
0.980	0.589\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.649\\
0.010	0.635\\
0.020	0.643\\
0.030	0.626\\
0.040	0.659\\
0.049	0.632\\
0.059	0.673\\
0.069	0.635\\
0.079	0.652\\
0.089	0.668\\
0.099	0.628\\
0.109	0.661\\
0.119	0.638\\
0.129	0.661\\
0.139	0.648\\
0.148	0.649\\
0.158	0.657\\
0.168	0.650\\
0.178	0.662\\
0.188	0.637\\
0.198	0.628\\
0.208	0.675\\
0.218	0.649\\
0.228	0.653\\
0.238	0.650\\
0.247	0.647\\
0.257	0.630\\
0.267	0.668\\
0.277	0.642\\
0.287	0.650\\
0.297	0.656\\
0.307	0.647\\
0.317	0.654\\
0.327	0.663\\
0.337	0.681\\
0.346	0.643\\
0.356	0.637\\
0.366	0.666\\
0.376	0.649\\
0.386	0.669\\
0.396	0.670\\
0.406	0.633\\
0.416	0.666\\
0.426	0.663\\
0.436	0.643\\
0.445	0.678\\
0.455	0.690\\
0.465	0.697\\
0.475	0.661\\
0.485	0.665\\
0.495	0.667\\
0.505	0.695\\
0.515	0.677\\
0.525	0.669\\
0.535	0.647\\
0.544	0.660\\
0.554	0.660\\
0.564	0.688\\
0.574	0.665\\
0.584	0.683\\
0.594	0.677\\
0.604	0.679\\
0.614	0.716\\
0.624	0.720\\
0.634	0.699\\
0.643	0.691\\
0.653	0.720\\
0.663	0.700\\
0.673	0.720\\
0.683	0.712\\
0.693	0.698\\
0.703	0.714\\
0.713	0.724\\
0.723	0.719\\
0.733	0.706\\
0.742	0.751\\
0.752	0.731\\
0.762	0.735\\
0.772	0.737\\
0.782	0.770\\
0.792	0.744\\
0.802	0.752\\
0.812	0.794\\
0.822	0.767\\
0.832	0.765\\
0.841	0.765\\
0.851	0.812\\
0.861	0.786\\
0.871	0.817\\
0.881	0.831\\
0.891	0.869\\
0.901	0.831\\
0.911	0.833\\
0.921	0.841\\
0.931	0.877\\
0.940	0.879\\
0.950	0.856\\
0.960	0.884\\
0.970	0.904\\
0.980	0.877\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.831\\
0.010	0.831\\
0.020	0.830\\
0.030	0.835\\
0.040	0.832\\
0.049	0.834\\
0.059	0.832\\
0.069	0.838\\
0.079	0.837\\
0.089	0.838\\
0.099	0.840\\
0.109	0.836\\
0.119	0.840\\
0.129	0.811\\
0.139	0.845\\
0.148	0.842\\
0.158	0.845\\
0.168	0.849\\
0.178	0.847\\
0.188	0.848\\
0.198	0.849\\
0.208	0.848\\
0.218	0.853\\
0.228	0.855\\
0.238	0.853\\
0.247	0.857\\
0.257	0.857\\
0.267	0.861\\
0.277	0.862\\
0.287	0.859\\
0.297	0.858\\
0.307	0.863\\
0.317	0.870\\
0.327	0.872\\
0.337	0.867\\
0.346	0.870\\
0.356	0.861\\
0.366	0.872\\
0.376	0.850\\
0.386	0.876\\
0.396	0.880\\
0.406	0.885\\
0.416	0.883\\
0.426	0.883\\
0.436	0.891\\
0.445	0.893\\
0.455	0.891\\
0.465	0.884\\
0.475	0.898\\
0.485	0.895\\
0.495	0.899\\
0.505	0.888\\
0.515	0.905\\
0.525	0.908\\
0.535	0.911\\
0.544	0.894\\
0.554	0.914\\
0.564	0.919\\
0.574	0.914\\
0.584	0.914\\
0.594	0.924\\
0.604	0.925\\
0.614	0.930\\
0.624	0.925\\
0.634	0.937\\
0.643	0.936\\
0.653	0.940\\
0.663	0.937\\
0.673	0.945\\
0.683	0.946\\
0.693	0.945\\
0.703	0.952\\
0.713	0.955\\
0.723	0.958\\
0.733	0.960\\
0.742	0.962\\
0.752	0.968\\
0.762	0.967\\
0.772	0.963\\
0.782	0.973\\
0.792	0.971\\
0.802	0.974\\
0.812	0.981\\
0.822	0.981\\
0.832	0.985\\
0.841	0.988\\
0.851	0.989\\
0.861	0.986\\
0.871	0.992\\
0.881	0.995\\
0.891	0.996\\
0.901	0.998\\
0.911	0.998\\
0.921	0.999\\
0.931	0.999\\
0.940	1.000\\
0.950	1.000\\
0.960	1.000\\
0.970	1.000\\
0.980	1.000\\
0.980	1.000\\
0.970	1.000\\
0.960	1.000\\
0.950	1.000\\
0.940	1.000\\
0.931	1.000\\
0.921	1.000\\
0.911	1.000\\
0.901	1.000\\
0.891	0.999\\
0.881	0.999\\
0.871	0.997\\
0.861	0.993\\
0.851	0.996\\
0.841	0.994\\
0.832	0.991\\
0.822	0.988\\
0.812	0.987\\
0.802	0.983\\
0.792	0.982\\
0.782	0.983\\
0.772	0.974\\
0.762	0.977\\
0.752	0.978\\
0.742	0.975\\
0.733	0.971\\
0.723	0.968\\
0.713	0.968\\
0.703	0.965\\
0.693	0.958\\
0.683	0.960\\
0.673	0.959\\
0.663	0.954\\
0.653	0.953\\
0.643	0.950\\
0.634	0.950\\
0.624	0.940\\
0.614	0.943\\
0.604	0.939\\
0.594	0.943\\
0.584	0.932\\
0.574	0.932\\
0.564	0.935\\
0.554	0.929\\
0.544	0.913\\
0.535	0.928\\
0.525	0.926\\
0.515	0.922\\
0.505	0.910\\
0.495	0.917\\
0.485	0.915\\
0.475	0.915\\
0.465	0.904\\
0.455	0.910\\
0.445	0.914\\
0.436	0.908\\
0.426	0.904\\
0.416	0.901\\
0.406	0.906\\
0.396	0.901\\
0.386	0.900\\
0.376	0.875\\
0.366	0.895\\
0.356	0.880\\
0.346	0.891\\
0.337	0.890\\
0.327	0.892\\
0.317	0.889\\
0.307	0.885\\
0.297	0.882\\
0.287	0.882\\
0.277	0.882\\
0.267	0.882\\
0.257	0.878\\
0.247	0.880\\
0.238	0.878\\
0.228	0.878\\
0.218	0.878\\
0.208	0.871\\
0.198	0.874\\
0.188	0.868\\
0.178	0.870\\
0.168	0.869\\
0.158	0.864\\
0.148	0.865\\
0.139	0.866\\
0.129	0.835\\
0.119	0.859\\
0.109	0.860\\
0.099	0.862\\
0.089	0.858\\
0.079	0.859\\
0.069	0.857\\
0.059	0.856\\
0.049	0.855\\
0.040	0.856\\
0.030	0.858\\
0.020	0.857\\
0.010	0.858\\
0.000	0.852\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.823\\
0.010	0.824\\
0.020	0.825\\
0.030	0.829\\
0.040	0.824\\
0.049	0.826\\
0.059	0.826\\
0.069	0.830\\
0.079	0.831\\
0.089	0.833\\
0.099	0.832\\
0.109	0.830\\
0.119	0.832\\
0.129	0.803\\
0.139	0.838\\
0.148	0.835\\
0.158	0.838\\
0.168	0.844\\
0.178	0.841\\
0.188	0.839\\
0.198	0.842\\
0.208	0.843\\
0.218	0.847\\
0.228	0.848\\
0.238	0.846\\
0.247	0.852\\
0.257	0.849\\
0.267	0.854\\
0.277	0.855\\
0.287	0.852\\
0.297	0.851\\
0.307	0.857\\
0.317	0.861\\
0.327	0.865\\
0.337	0.861\\
0.346	0.863\\
0.356	0.855\\
0.366	0.863\\
0.376	0.841\\
0.386	0.871\\
0.396	0.871\\
0.406	0.876\\
0.416	0.874\\
0.426	0.878\\
0.436	0.883\\
0.445	0.885\\
0.455	0.881\\
0.465	0.875\\
0.475	0.887\\
0.485	0.888\\
0.495	0.891\\
0.505	0.882\\
0.515	0.896\\
0.525	0.902\\
0.535	0.903\\
0.544	0.888\\
0.554	0.906\\
0.564	0.911\\
0.574	0.904\\
0.584	0.908\\
0.594	0.916\\
0.604	0.919\\
0.614	0.922\\
0.624	0.914\\
0.634	0.926\\
0.643	0.928\\
0.653	0.931\\
0.663	0.931\\
0.673	0.938\\
0.683	0.939\\
0.693	0.937\\
0.703	0.946\\
0.713	0.949\\
0.723	0.952\\
0.733	0.949\\
0.742	0.956\\
0.752	0.959\\
0.762	0.959\\
0.772	0.954\\
0.782	0.968\\
0.792	0.964\\
0.802	0.967\\
0.812	0.973\\
0.822	0.974\\
0.832	0.979\\
0.841	0.982\\
0.851	0.983\\
0.861	0.982\\
0.871	0.987\\
0.881	0.992\\
0.891	0.994\\
0.901	0.995\\
0.911	0.997\\
0.921	0.998\\
0.931	0.998\\
0.940	0.998\\
0.950	1.000\\
0.960	1.000\\
0.970	1.000\\
0.980	1.000\\
0.980	1.000\\
0.970	1.000\\
0.960	1.000\\
0.950	1.000\\
0.940	1.001\\
0.931	1.000\\
0.921	1.000\\
0.911	1.000\\
0.901	0.999\\
0.891	0.998\\
0.881	0.998\\
0.871	0.995\\
0.861	0.990\\
0.851	0.992\\
0.841	0.992\\
0.832	0.988\\
0.822	0.984\\
0.812	0.984\\
0.802	0.978\\
0.792	0.977\\
0.782	0.979\\
0.772	0.969\\
0.762	0.973\\
0.752	0.973\\
0.742	0.969\\
0.733	0.965\\
0.723	0.965\\
0.713	0.962\\
0.703	0.960\\
0.693	0.951\\
0.683	0.954\\
0.673	0.953\\
0.663	0.949\\
0.653	0.949\\
0.643	0.946\\
0.634	0.943\\
0.624	0.931\\
0.614	0.938\\
0.604	0.933\\
0.594	0.939\\
0.584	0.924\\
0.574	0.926\\
0.564	0.930\\
0.554	0.923\\
0.544	0.908\\
0.535	0.924\\
0.525	0.919\\
0.515	0.917\\
0.505	0.905\\
0.495	0.911\\
0.485	0.910\\
0.475	0.911\\
0.465	0.900\\
0.455	0.903\\
0.445	0.906\\
0.436	0.903\\
0.426	0.898\\
0.416	0.895\\
0.406	0.898\\
0.396	0.894\\
0.386	0.895\\
0.376	0.868\\
0.366	0.888\\
0.356	0.875\\
0.346	0.885\\
0.337	0.884\\
0.327	0.886\\
0.317	0.885\\
0.307	0.879\\
0.297	0.876\\
0.287	0.876\\
0.277	0.876\\
0.267	0.877\\
0.257	0.871\\
0.247	0.875\\
0.238	0.872\\
0.228	0.871\\
0.218	0.870\\
0.208	0.866\\
0.198	0.865\\
0.188	0.863\\
0.178	0.863\\
0.168	0.866\\
0.158	0.860\\
0.148	0.858\\
0.139	0.861\\
0.129	0.829\\
0.119	0.852\\
0.109	0.854\\
0.099	0.853\\
0.089	0.851\\
0.079	0.853\\
0.069	0.852\\
0.059	0.849\\
0.049	0.849\\
0.040	0.849\\
0.030	0.853\\
0.020	0.851\\
0.010	0.850\\
0.000	0.843\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.810\\
0.010	0.810\\
0.020	0.826\\
0.030	0.815\\
0.040	0.815\\
0.049	0.785\\
0.059	0.783\\
0.069	0.833\\
0.079	0.820\\
0.089	0.808\\
0.099	0.832\\
0.109	0.779\\
0.119	0.829\\
0.129	0.748\\
0.139	0.833\\
0.148	0.745\\
0.158	0.789\\
0.168	0.704\\
0.178	0.764\\
0.188	0.739\\
0.198	0.757\\
0.208	0.727\\
0.218	0.750\\
0.228	0.668\\
0.238	0.717\\
0.247	0.710\\
0.257	0.729\\
0.267	0.692\\
0.277	0.699\\
0.287	0.697\\
0.297	0.677\\
0.307	0.654\\
0.317	0.654\\
0.327	0.655\\
0.337	0.639\\
0.346	0.654\\
0.356	0.666\\
0.366	0.625\\
0.376	0.624\\
0.386	0.614\\
0.396	0.671\\
0.406	0.628\\
0.416	0.612\\
0.426	0.609\\
0.436	0.641\\
0.445	0.623\\
0.455	0.616\\
0.465	0.588\\
0.475	0.588\\
0.485	0.580\\
0.495	0.619\\
0.505	0.584\\
0.515	0.565\\
0.525	0.585\\
0.535	0.596\\
0.544	0.596\\
0.554	0.590\\
0.564	0.579\\
0.574	0.593\\
0.584	0.557\\
0.594	0.582\\
0.604	0.602\\
0.614	0.574\\
0.624	0.565\\
0.634	0.588\\
0.643	0.594\\
0.653	0.584\\
0.663	0.559\\
0.673	0.572\\
0.683	0.549\\
0.693	0.578\\
0.703	0.571\\
0.713	0.590\\
0.723	0.568\\
0.733	0.573\\
0.742	0.560\\
0.752	0.594\\
0.762	0.539\\
0.772	0.553\\
0.782	0.580\\
0.792	0.554\\
0.802	0.548\\
0.812	0.553\\
0.822	0.570\\
0.832	0.556\\
0.841	0.572\\
0.851	0.542\\
0.861	0.542\\
0.871	0.541\\
0.881	0.564\\
0.891	0.560\\
0.901	0.555\\
0.911	0.561\\
0.921	0.555\\
0.931	0.547\\
0.940	0.540\\
0.950	0.546\\
0.960	0.556\\
0.970	0.552\\
0.980	0.551\\
0.980	0.627\\
0.970	0.630\\
0.960	0.636\\
0.950	0.638\\
0.940	0.630\\
0.931	0.648\\
0.921	0.638\\
0.911	0.658\\
0.901	0.655\\
0.891	0.651\\
0.881	0.659\\
0.871	0.648\\
0.861	0.643\\
0.851	0.654\\
0.841	0.665\\
0.832	0.660\\
0.822	0.665\\
0.812	0.663\\
0.802	0.659\\
0.792	0.659\\
0.782	0.677\\
0.772	0.662\\
0.762	0.658\\
0.752	0.682\\
0.742	0.669\\
0.733	0.688\\
0.723	0.680\\
0.713	0.689\\
0.703	0.685\\
0.693	0.695\\
0.683	0.680\\
0.673	0.694\\
0.663	0.690\\
0.653	0.702\\
0.643	0.701\\
0.634	0.702\\
0.624	0.699\\
0.614	0.702\\
0.604	0.716\\
0.594	0.704\\
0.584	0.706\\
0.574	0.733\\
0.564	0.718\\
0.554	0.736\\
0.544	0.737\\
0.535	0.743\\
0.525	0.735\\
0.515	0.735\\
0.505	0.748\\
0.495	0.758\\
0.485	0.759\\
0.475	0.770\\
0.465	0.766\\
0.455	0.782\\
0.445	0.791\\
0.436	0.795\\
0.426	0.785\\
0.416	0.786\\
0.406	0.825\\
0.396	0.824\\
0.386	0.828\\
0.376	0.792\\
0.366	0.812\\
0.356	0.801\\
0.346	0.847\\
0.337	0.843\\
0.327	0.864\\
0.317	0.867\\
0.307	0.870\\
0.297	0.845\\
0.287	0.876\\
0.277	0.885\\
0.267	0.888\\
0.257	0.865\\
0.247	0.888\\
0.238	0.880\\
0.228	0.891\\
0.218	0.884\\
0.208	0.886\\
0.198	0.891\\
0.188	0.888\\
0.178	0.881\\
0.168	0.902\\
0.158	0.872\\
0.148	0.893\\
0.139	0.854\\
0.129	0.835\\
0.119	0.850\\
0.109	0.885\\
0.099	0.857\\
0.089	0.868\\
0.079	0.864\\
0.069	0.852\\
0.059	0.876\\
0.049	0.875\\
0.040	0.859\\
0.030	0.864\\
0.020	0.856\\
0.010	0.865\\
0.000	0.860\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.557\\
0.010	0.542\\
0.020	0.560\\
0.030	0.547\\
0.040	0.568\\
0.049	0.548\\
0.059	0.579\\
0.069	0.551\\
0.079	0.558\\
0.089	0.576\\
0.099	0.531\\
0.109	0.570\\
0.119	0.547\\
0.129	0.572\\
0.139	0.556\\
0.148	0.554\\
0.158	0.561\\
0.168	0.563\\
0.178	0.572\\
0.188	0.536\\
0.198	0.534\\
0.208	0.594\\
0.218	0.553\\
0.228	0.569\\
0.238	0.559\\
0.247	0.560\\
0.257	0.538\\
0.267	0.579\\
0.277	0.548\\
0.287	0.559\\
0.297	0.566\\
0.307	0.564\\
0.317	0.548\\
0.327	0.556\\
0.337	0.590\\
0.346	0.539\\
0.356	0.542\\
0.366	0.561\\
0.376	0.559\\
0.386	0.556\\
0.396	0.569\\
0.406	0.530\\
0.416	0.566\\
0.426	0.571\\
0.436	0.564\\
0.445	0.581\\
0.455	0.582\\
0.465	0.591\\
0.475	0.552\\
0.485	0.569\\
0.495	0.571\\
0.505	0.591\\
0.515	0.567\\
0.525	0.566\\
0.535	0.538\\
0.544	0.571\\
0.554	0.557\\
0.564	0.577\\
0.574	0.572\\
0.584	0.578\\
0.594	0.564\\
0.604	0.570\\
0.614	0.607\\
0.624	0.611\\
0.634	0.586\\
0.643	0.586\\
0.653	0.602\\
0.663	0.577\\
0.673	0.617\\
0.683	0.593\\
0.693	0.574\\
0.703	0.598\\
0.713	0.608\\
0.723	0.589\\
0.733	0.576\\
0.742	0.621\\
0.752	0.599\\
0.762	0.599\\
0.772	0.588\\
0.782	0.636\\
0.792	0.611\\
0.802	0.614\\
0.812	0.678\\
0.822	0.659\\
0.832	0.607\\
0.841	0.617\\
0.851	0.667\\
0.861	0.642\\
0.871	0.652\\
0.881	0.681\\
0.891	0.731\\
0.901	0.673\\
0.911	0.694\\
0.921	0.698\\
0.931	0.725\\
0.940	0.733\\
0.950	0.702\\
0.960	0.736\\
0.970	0.769\\
0.980	0.723\\
0.980	1.031\\
0.970	1.039\\
0.960	1.031\\
0.950	1.011\\
0.940	1.024\\
0.931	1.029\\
0.921	0.984\\
0.911	0.972\\
0.901	0.988\\
0.891	1.008\\
0.881	0.982\\
0.871	0.983\\
0.861	0.929\\
0.851	0.956\\
0.841	0.912\\
0.832	0.923\\
0.822	0.876\\
0.812	0.910\\
0.802	0.891\\
0.792	0.876\\
0.782	0.904\\
0.772	0.886\\
0.762	0.870\\
0.752	0.862\\
0.742	0.882\\
0.733	0.836\\
0.723	0.849\\
0.713	0.839\\
0.703	0.830\\
0.693	0.823\\
0.683	0.831\\
0.673	0.822\\
0.663	0.823\\
0.653	0.838\\
0.643	0.797\\
0.634	0.812\\
0.624	0.829\\
0.614	0.825\\
0.604	0.788\\
0.594	0.790\\
0.584	0.788\\
0.574	0.758\\
0.564	0.800\\
0.554	0.763\\
0.544	0.748\\
0.535	0.755\\
0.525	0.771\\
0.515	0.787\\
0.505	0.800\\
0.495	0.763\\
0.485	0.760\\
0.475	0.771\\
0.465	0.803\\
0.455	0.798\\
0.445	0.776\\
0.436	0.723\\
0.426	0.754\\
0.416	0.766\\
0.406	0.735\\
0.396	0.770\\
0.386	0.782\\
0.376	0.739\\
0.366	0.771\\
0.356	0.733\\
0.346	0.747\\
0.337	0.771\\
0.327	0.769\\
0.317	0.760\\
0.307	0.731\\
0.297	0.747\\
0.287	0.742\\
0.277	0.735\\
0.267	0.758\\
0.257	0.722\\
0.247	0.734\\
0.238	0.742\\
0.228	0.738\\
0.218	0.745\\
0.208	0.757\\
0.198	0.721\\
0.188	0.738\\
0.178	0.752\\
0.168	0.738\\
0.158	0.753\\
0.148	0.744\\
0.139	0.739\\
0.129	0.750\\
0.119	0.729\\
0.109	0.752\\
0.099	0.725\\
0.089	0.760\\
0.079	0.747\\
0.069	0.718\\
0.059	0.767\\
0.049	0.715\\
0.040	0.750\\
0.030	0.706\\
0.020	0.726\\
0.010	0.729\\
0.000	0.741\\
}--cycle;
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:1,1.02) {\footnotesize\\LDA};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:1,0.99) {\footnotesize\\MILDA};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:1,0.585) {\footnotesize\\K-means};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:1,0.883) {\footnotesize\\GMM};
\end{axis}
\end{tikzpicture}%
}

==> Figures/3Models_mu_dimensions.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\resizebox{1.2\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Number of dimensions $D$},
ylabel={Accuracy},
ylabel style={at={(axis cs:0,1.025)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=2,
xmax=100,
ymin=0.5,
ymax=1,
xtick={2,20,40,60,80,100},
ytick={0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.000	0.840\\
3.000	0.856\\
4.000	0.835\\
5.000	0.861\\
6.000	0.873\\
7.000	0.875\\
8.000	0.867\\
9.000	0.875\\
10.000	0.868\\
11.000	0.876\\
12.000	0.876\\
13.000	0.877\\
14.000	0.873\\
15.000	0.875\\
16.000	0.869\\
17.000	0.878\\
18.000	0.878\\
19.000	0.875\\
20.000	0.873\\
21.000	0.869\\
22.000	0.878\\
23.000	0.881\\
24.000	0.873\\
25.000	0.880\\
26.000	0.877\\
27.000	0.880\\
28.000	0.871\\
29.000	0.880\\
30.000	0.870\\
31.000	0.879\\
32.000	0.878\\
33.000	0.872\\
34.000	0.881\\
35.000	0.879\\
36.000	0.877\\
37.000	0.880\\
38.000	0.874\\
39.000	0.881\\
40.000	0.882\\
41.000	0.880\\
42.000	0.877\\
43.000	0.882\\
44.000	0.882\\
45.000	0.879\\
46.000	0.867\\
47.000	0.877\\
48.000	0.880\\
49.000	0.882\\
50.000	0.884\\
51.000	0.878\\
52.000	0.881\\
53.000	0.881\\
54.000	0.881\\
55.000	0.880\\
56.000	0.881\\
57.000	0.878\\
58.000	0.878\\
59.000	0.883\\
60.000	0.878\\
61.000	0.883\\
62.000	0.878\\
63.000	0.874\\
64.000	0.881\\
65.000	0.881\\
66.000	0.877\\
67.000	0.884\\
68.000	0.874\\
69.000	0.874\\
70.000	0.880\\
71.000	0.881\\
72.000	0.878\\
73.000	0.875\\
74.000	0.878\\
75.000	0.876\\
76.000	0.875\\
77.000	0.881\\
78.000	0.883\\
79.000	0.879\\
80.000	0.877\\
81.000	0.883\\
82.000	0.877\\
83.000	0.882\\
84.000	0.881\\
85.000	0.882\\
86.000	0.879\\
87.000	0.880\\
88.000	0.883\\
89.000	0.884\\
90.000	0.882\\
91.000	0.882\\
92.000	0.880\\
93.000	0.884\\
94.000	0.883\\
95.000	0.876\\
96.000	0.880\\
97.000	0.879\\
98.000	0.879\\
99.000	0.878\\
100.000	0.880\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.000	0.840\\
3.000	0.854\\
4.000	0.834\\
5.000	0.858\\
6.000	0.869\\
7.000	0.872\\
8.000	0.863\\
9.000	0.870\\
10.000	0.862\\
11.000	0.867\\
12.000	0.869\\
13.000	0.867\\
14.000	0.862\\
15.000	0.866\\
16.000	0.859\\
17.000	0.866\\
18.000	0.866\\
19.000	0.862\\
20.000	0.859\\
21.000	0.855\\
22.000	0.862\\
23.000	0.865\\
24.000	0.857\\
25.000	0.865\\
26.000	0.859\\
27.000	0.859\\
28.000	0.852\\
29.000	0.862\\
30.000	0.848\\
31.000	0.859\\
32.000	0.857\\
33.000	0.848\\
34.000	0.859\\
35.000	0.855\\
36.000	0.850\\
37.000	0.855\\
38.000	0.848\\
39.000	0.854\\
40.000	0.855\\
41.000	0.851\\
42.000	0.847\\
43.000	0.853\\
44.000	0.849\\
45.000	0.849\\
46.000	0.836\\
47.000	0.844\\
48.000	0.847\\
49.000	0.848\\
50.000	0.849\\
51.000	0.841\\
52.000	0.846\\
53.000	0.844\\
54.000	0.844\\
55.000	0.840\\
56.000	0.840\\
57.000	0.842\\
58.000	0.838\\
59.000	0.842\\
60.000	0.836\\
61.000	0.842\\
62.000	0.838\\
63.000	0.833\\
64.000	0.841\\
65.000	0.837\\
66.000	0.830\\
67.000	0.837\\
68.000	0.828\\
69.000	0.830\\
70.000	0.831\\
71.000	0.835\\
72.000	0.830\\
73.000	0.828\\
74.000	0.832\\
75.000	0.826\\
76.000	0.823\\
77.000	0.830\\
78.000	0.827\\
79.000	0.826\\
80.000	0.821\\
81.000	0.826\\
82.000	0.821\\
83.000	0.825\\
84.000	0.827\\
85.000	0.825\\
86.000	0.825\\
87.000	0.821\\
88.000	0.826\\
89.000	0.826\\
90.000	0.822\\
91.000	0.821\\
92.000	0.821\\
93.000	0.823\\
94.000	0.821\\
95.000	0.817\\
96.000	0.819\\
97.000	0.813\\
98.000	0.816\\
99.000	0.811\\
100.000	0.815\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.000	0.818\\
3.000	0.798\\
4.000	0.787\\
5.000	0.792\\
6.000	0.779\\
7.000	0.771\\
8.000	0.775\\
9.000	0.773\\
10.000	0.724\\
11.000	0.757\\
12.000	0.742\\
13.000	0.733\\
14.000	0.705\\
15.000	0.699\\
16.000	0.683\\
17.000	0.665\\
18.000	0.661\\
19.000	0.631\\
20.000	0.646\\
21.000	0.625\\
22.000	0.628\\
23.000	0.612\\
24.000	0.594\\
25.000	0.595\\
26.000	0.600\\
27.000	0.592\\
28.000	0.594\\
29.000	0.576\\
30.000	0.568\\
31.000	0.569\\
32.000	0.570\\
33.000	0.580\\
34.000	0.568\\
35.000	0.562\\
36.000	0.569\\
37.000	0.561\\
38.000	0.560\\
39.000	0.553\\
40.000	0.553\\
41.000	0.553\\
42.000	0.558\\
43.000	0.556\\
44.000	0.551\\
45.000	0.552\\
46.000	0.551\\
47.000	0.546\\
48.000	0.542\\
49.000	0.539\\
50.000	0.541\\
51.000	0.540\\
52.000	0.543\\
53.000	0.541\\
54.000	0.539\\
55.000	0.536\\
56.000	0.534\\
57.000	0.540\\
58.000	0.534\\
59.000	0.533\\
60.000	0.541\\
61.000	0.535\\
62.000	0.541\\
63.000	0.540\\
64.000	0.532\\
65.000	0.537\\
66.000	0.533\\
67.000	0.529\\
68.000	0.534\\
69.000	0.536\\
70.000	0.526\\
71.000	0.531\\
72.000	0.535\\
73.000	0.531\\
74.000	0.534\\
75.000	0.537\\
76.000	0.531\\
77.000	0.533\\
78.000	0.533\\
79.000	0.531\\
80.000	0.528\\
81.000	0.527\\
82.000	0.531\\
83.000	0.531\\
84.000	0.526\\
85.000	0.528\\
86.000	0.528\\
87.000	0.524\\
88.000	0.531\\
89.000	0.530\\
90.000	0.523\\
91.000	0.526\\
92.000	0.525\\
93.000	0.525\\
94.000	0.528\\
95.000	0.522\\
96.000	0.525\\
97.000	0.528\\
98.000	0.527\\
99.000	0.527\\
100.000	0.523\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.000	0.789\\
3.000	0.743\\
4.000	0.725\\
5.000	0.696\\
6.000	0.677\\
7.000	0.666\\
8.000	0.638\\
9.000	0.664\\
10.000	0.643\\
11.000	0.652\\
12.000	0.646\\
13.000	0.617\\
14.000	0.626\\
15.000	0.636\\
16.000	0.649\\
17.000	0.629\\
18.000	0.607\\
19.000	0.620\\
20.000	0.616\\
21.000	0.605\\
22.000	0.621\\
23.000	0.601\\
24.000	0.585\\
25.000	0.606\\
26.000	0.610\\
27.000	0.605\\
28.000	0.593\\
29.000	0.596\\
30.000	0.600\\
31.000	0.577\\
32.000	0.590\\
33.000	0.583\\
34.000	0.592\\
35.000	0.583\\
36.000	0.579\\
37.000	0.576\\
38.000	0.579\\
39.000	0.582\\
40.000	0.584\\
41.000	0.579\\
42.000	0.584\\
43.000	0.583\\
44.000	0.563\\
45.000	0.594\\
46.000	0.561\\
47.000	0.574\\
48.000	0.576\\
49.000	0.576\\
50.000	0.575\\
51.000	0.574\\
52.000	0.580\\
53.000	0.569\\
54.000	0.570\\
55.000	0.573\\
56.000	0.571\\
57.000	0.552\\
58.000	0.579\\
59.000	0.582\\
60.000	0.575\\
61.000	0.583\\
62.000	0.577\\
63.000	0.571\\
64.000	0.564\\
65.000	0.566\\
66.000	0.554\\
67.000	0.566\\
68.000	0.576\\
69.000	0.564\\
70.000	0.567\\
71.000	0.561\\
72.000	0.560\\
73.000	0.572\\
74.000	0.564\\
75.000	0.563\\
76.000	0.571\\
77.000	0.567\\
78.000	0.564\\
79.000	0.560\\
80.000	0.564\\
81.000	0.563\\
82.000	0.571\\
83.000	0.561\\
84.000	0.563\\
85.000	0.566\\
86.000	0.565\\
87.000	0.569\\
88.000	0.573\\
89.000	0.560\\
90.000	0.571\\
91.000	0.564\\
92.000	0.560\\
93.000	0.560\\
94.000	0.568\\
95.000	0.561\\
96.000	0.570\\
97.000	0.571\\
98.000	0.567\\
99.000	0.559\\
100.000	0.568\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
2.000	0.827\\
3.000	0.843\\
4.000	0.825\\
5.000	0.848\\
6.000	0.863\\
7.000	0.865\\
8.000	0.857\\
9.000	0.865\\
10.000	0.857\\
11.000	0.866\\
12.000	0.864\\
13.000	0.866\\
14.000	0.861\\
15.000	0.866\\
16.000	0.858\\
17.000	0.868\\
18.000	0.869\\
19.000	0.865\\
20.000	0.865\\
21.000	0.860\\
22.000	0.868\\
23.000	0.871\\
24.000	0.864\\
25.000	0.871\\
26.000	0.867\\
27.000	0.870\\
28.000	0.861\\
29.000	0.868\\
30.000	0.857\\
31.000	0.869\\
32.000	0.867\\
33.000	0.862\\
34.000	0.870\\
35.000	0.869\\
36.000	0.866\\
37.000	0.869\\
38.000	0.864\\
39.000	0.872\\
40.000	0.871\\
41.000	0.871\\
42.000	0.868\\
43.000	0.872\\
44.000	0.871\\
45.000	0.870\\
46.000	0.855\\
47.000	0.865\\
48.000	0.870\\
49.000	0.873\\
50.000	0.875\\
51.000	0.867\\
52.000	0.872\\
53.000	0.870\\
54.000	0.870\\
55.000	0.869\\
56.000	0.871\\
57.000	0.870\\
58.000	0.868\\
59.000	0.873\\
60.000	0.867\\
61.000	0.873\\
62.000	0.867\\
63.000	0.862\\
64.000	0.870\\
65.000	0.871\\
66.000	0.867\\
67.000	0.875\\
68.000	0.863\\
69.000	0.862\\
70.000	0.871\\
71.000	0.873\\
72.000	0.866\\
73.000	0.865\\
74.000	0.868\\
75.000	0.865\\
76.000	0.865\\
77.000	0.871\\
78.000	0.872\\
79.000	0.867\\
80.000	0.867\\
81.000	0.873\\
82.000	0.866\\
83.000	0.872\\
84.000	0.872\\
85.000	0.871\\
86.000	0.870\\
87.000	0.871\\
88.000	0.873\\
89.000	0.872\\
90.000	0.872\\
91.000	0.872\\
92.000	0.868\\
93.000	0.875\\
94.000	0.872\\
95.000	0.864\\
96.000	0.871\\
97.000	0.869\\
98.000	0.869\\
99.000	0.866\\
100.000	0.869\\
100.000	0.891\\
99.000	0.889\\
98.000	0.889\\
97.000	0.890\\
96.000	0.890\\
95.000	0.889\\
94.000	0.893\\
93.000	0.893\\
92.000	0.891\\
91.000	0.891\\
90.000	0.891\\
89.000	0.897\\
88.000	0.893\\
87.000	0.890\\
86.000	0.888\\
85.000	0.893\\
84.000	0.891\\
83.000	0.892\\
82.000	0.887\\
81.000	0.892\\
80.000	0.886\\
79.000	0.890\\
78.000	0.894\\
77.000	0.890\\
76.000	0.886\\
75.000	0.887\\
74.000	0.888\\
73.000	0.885\\
72.000	0.890\\
71.000	0.890\\
70.000	0.889\\
69.000	0.885\\
68.000	0.885\\
67.000	0.893\\
66.000	0.886\\
65.000	0.892\\
64.000	0.892\\
63.000	0.886\\
62.000	0.888\\
61.000	0.893\\
60.000	0.888\\
59.000	0.893\\
58.000	0.889\\
57.000	0.886\\
56.000	0.892\\
55.000	0.890\\
54.000	0.891\\
53.000	0.892\\
52.000	0.891\\
51.000	0.888\\
50.000	0.894\\
49.000	0.892\\
48.000	0.891\\
47.000	0.888\\
46.000	0.879\\
45.000	0.888\\
44.000	0.892\\
43.000	0.893\\
42.000	0.887\\
41.000	0.890\\
40.000	0.894\\
39.000	0.891\\
38.000	0.883\\
37.000	0.891\\
36.000	0.888\\
35.000	0.890\\
34.000	0.891\\
33.000	0.882\\
32.000	0.889\\
31.000	0.890\\
30.000	0.882\\
29.000	0.891\\
28.000	0.882\\
27.000	0.890\\
26.000	0.887\\
25.000	0.889\\
24.000	0.883\\
23.000	0.891\\
22.000	0.888\\
21.000	0.877\\
20.000	0.882\\
19.000	0.884\\
18.000	0.887\\
17.000	0.888\\
16.000	0.880\\
15.000	0.884\\
14.000	0.884\\
13.000	0.888\\
12.000	0.889\\
11.000	0.886\\
10.000	0.880\\
9.000	0.885\\
8.000	0.878\\
7.000	0.885\\
6.000	0.883\\
5.000	0.874\\
4.000	0.846\\
3.000	0.869\\
2.000	0.853\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
2.000	0.826\\
3.000	0.841\\
4.000	0.823\\
5.000	0.844\\
6.000	0.858\\
7.000	0.863\\
8.000	0.852\\
9.000	0.859\\
10.000	0.850\\
11.000	0.858\\
12.000	0.857\\
13.000	0.854\\
14.000	0.850\\
15.000	0.853\\
16.000	0.847\\
17.000	0.854\\
18.000	0.856\\
19.000	0.852\\
20.000	0.850\\
21.000	0.845\\
22.000	0.851\\
23.000	0.854\\
24.000	0.844\\
25.000	0.853\\
26.000	0.844\\
27.000	0.847\\
28.000	0.841\\
29.000	0.847\\
30.000	0.836\\
31.000	0.848\\
32.000	0.846\\
33.000	0.834\\
34.000	0.844\\
35.000	0.844\\
36.000	0.838\\
37.000	0.841\\
38.000	0.835\\
39.000	0.839\\
40.000	0.844\\
41.000	0.838\\
42.000	0.835\\
43.000	0.840\\
44.000	0.834\\
45.000	0.837\\
46.000	0.820\\
47.000	0.830\\
48.000	0.836\\
49.000	0.837\\
50.000	0.838\\
51.000	0.829\\
52.000	0.835\\
53.000	0.832\\
54.000	0.830\\
55.000	0.827\\
56.000	0.827\\
57.000	0.829\\
58.000	0.827\\
59.000	0.828\\
60.000	0.821\\
61.000	0.825\\
62.000	0.827\\
63.000	0.818\\
64.000	0.829\\
65.000	0.824\\
66.000	0.816\\
67.000	0.825\\
68.000	0.814\\
69.000	0.815\\
70.000	0.818\\
71.000	0.822\\
72.000	0.816\\
73.000	0.816\\
74.000	0.823\\
75.000	0.813\\
76.000	0.809\\
77.000	0.820\\
78.000	0.815\\
79.000	0.811\\
80.000	0.806\\
81.000	0.815\\
82.000	0.809\\
83.000	0.811\\
84.000	0.813\\
85.000	0.809\\
86.000	0.813\\
87.000	0.806\\
88.000	0.813\\
89.000	0.811\\
90.000	0.807\\
91.000	0.808\\
92.000	0.806\\
93.000	0.811\\
94.000	0.806\\
95.000	0.803\\
96.000	0.806\\
97.000	0.797\\
98.000	0.802\\
99.000	0.800\\
100.000	0.803\\
100.000	0.827\\
99.000	0.822\\
98.000	0.829\\
97.000	0.829\\
96.000	0.832\\
95.000	0.831\\
94.000	0.836\\
93.000	0.835\\
92.000	0.837\\
91.000	0.834\\
90.000	0.836\\
89.000	0.841\\
88.000	0.839\\
87.000	0.836\\
86.000	0.836\\
85.000	0.841\\
84.000	0.840\\
83.000	0.839\\
82.000	0.834\\
81.000	0.837\\
80.000	0.836\\
79.000	0.841\\
78.000	0.839\\
77.000	0.840\\
76.000	0.838\\
75.000	0.839\\
74.000	0.842\\
73.000	0.840\\
72.000	0.843\\
71.000	0.848\\
70.000	0.845\\
69.000	0.845\\
68.000	0.843\\
67.000	0.849\\
66.000	0.844\\
65.000	0.849\\
64.000	0.854\\
63.000	0.848\\
62.000	0.848\\
61.000	0.860\\
60.000	0.851\\
59.000	0.856\\
58.000	0.850\\
57.000	0.854\\
56.000	0.853\\
55.000	0.852\\
54.000	0.857\\
53.000	0.855\\
52.000	0.858\\
51.000	0.853\\
50.000	0.861\\
49.000	0.860\\
48.000	0.858\\
47.000	0.859\\
46.000	0.852\\
45.000	0.861\\
44.000	0.864\\
43.000	0.866\\
42.000	0.859\\
41.000	0.864\\
40.000	0.866\\
39.000	0.868\\
38.000	0.861\\
37.000	0.869\\
36.000	0.863\\
35.000	0.866\\
34.000	0.874\\
33.000	0.862\\
32.000	0.867\\
31.000	0.871\\
30.000	0.860\\
29.000	0.876\\
28.000	0.863\\
27.000	0.872\\
26.000	0.874\\
25.000	0.877\\
24.000	0.870\\
23.000	0.876\\
22.000	0.873\\
21.000	0.865\\
20.000	0.868\\
19.000	0.873\\
18.000	0.875\\
17.000	0.877\\
16.000	0.870\\
15.000	0.878\\
14.000	0.874\\
13.000	0.880\\
12.000	0.880\\
11.000	0.876\\
10.000	0.873\\
9.000	0.881\\
8.000	0.873\\
7.000	0.881\\
6.000	0.881\\
5.000	0.872\\
4.000	0.846\\
3.000	0.867\\
2.000	0.853\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
2.000	0.741\\
3.000	0.690\\
4.000	0.705\\
5.000	0.699\\
6.000	0.652\\
7.000	0.647\\
8.000	0.684\\
9.000	0.663\\
10.000	0.611\\
11.000	0.656\\
12.000	0.652\\
13.000	0.648\\
14.000	0.632\\
15.000	0.623\\
16.000	0.622\\
17.000	0.597\\
18.000	0.610\\
19.000	0.562\\
20.000	0.601\\
21.000	0.559\\
22.000	0.584\\
23.000	0.567\\
24.000	0.532\\
25.000	0.550\\
26.000	0.556\\
27.000	0.559\\
28.000	0.553\\
29.000	0.537\\
30.000	0.521\\
31.000	0.535\\
32.000	0.531\\
33.000	0.543\\
34.000	0.539\\
35.000	0.530\\
36.000	0.536\\
37.000	0.532\\
38.000	0.522\\
39.000	0.526\\
40.000	0.529\\
41.000	0.523\\
42.000	0.525\\
43.000	0.531\\
44.000	0.519\\
45.000	0.528\\
46.000	0.515\\
47.000	0.518\\
48.000	0.519\\
49.000	0.515\\
50.000	0.518\\
51.000	0.512\\
52.000	0.521\\
53.000	0.516\\
54.000	0.518\\
55.000	0.515\\
56.000	0.512\\
57.000	0.516\\
58.000	0.508\\
59.000	0.512\\
60.000	0.516\\
61.000	0.515\\
62.000	0.518\\
63.000	0.513\\
64.000	0.513\\
65.000	0.517\\
66.000	0.513\\
67.000	0.508\\
68.000	0.514\\
69.000	0.513\\
70.000	0.509\\
71.000	0.513\\
72.000	0.513\\
73.000	0.511\\
74.000	0.514\\
75.000	0.511\\
76.000	0.508\\
77.000	0.513\\
78.000	0.513\\
79.000	0.510\\
80.000	0.503\\
81.000	0.508\\
82.000	0.510\\
83.000	0.512\\
84.000	0.509\\
85.000	0.508\\
86.000	0.510\\
87.000	0.508\\
88.000	0.513\\
89.000	0.512\\
90.000	0.507\\
91.000	0.508\\
92.000	0.505\\
93.000	0.508\\
94.000	0.509\\
95.000	0.504\\
96.000	0.509\\
97.000	0.507\\
98.000	0.510\\
99.000	0.509\\
100.000	0.508\\
100.000	0.538\\
99.000	0.544\\
98.000	0.545\\
97.000	0.550\\
96.000	0.542\\
95.000	0.540\\
94.000	0.546\\
93.000	0.543\\
92.000	0.544\\
91.000	0.544\\
90.000	0.539\\
89.000	0.548\\
88.000	0.549\\
87.000	0.540\\
86.000	0.546\\
85.000	0.548\\
84.000	0.543\\
83.000	0.550\\
82.000	0.552\\
81.000	0.547\\
80.000	0.554\\
79.000	0.552\\
78.000	0.553\\
77.000	0.554\\
76.000	0.555\\
75.000	0.562\\
74.000	0.554\\
73.000	0.552\\
72.000	0.556\\
71.000	0.549\\
70.000	0.543\\
69.000	0.558\\
68.000	0.555\\
67.000	0.549\\
66.000	0.554\\
65.000	0.558\\
64.000	0.551\\
63.000	0.566\\
62.000	0.564\\
61.000	0.555\\
60.000	0.566\\
59.000	0.555\\
58.000	0.561\\
57.000	0.564\\
56.000	0.556\\
55.000	0.557\\
54.000	0.559\\
53.000	0.566\\
52.000	0.565\\
51.000	0.568\\
50.000	0.563\\
49.000	0.563\\
48.000	0.564\\
47.000	0.575\\
46.000	0.586\\
45.000	0.575\\
44.000	0.583\\
43.000	0.581\\
42.000	0.592\\
41.000	0.582\\
40.000	0.577\\
39.000	0.581\\
38.000	0.598\\
37.000	0.589\\
36.000	0.601\\
35.000	0.594\\
34.000	0.597\\
33.000	0.618\\
32.000	0.610\\
31.000	0.602\\
30.000	0.614\\
29.000	0.616\\
28.000	0.636\\
27.000	0.626\\
26.000	0.644\\
25.000	0.640\\
24.000	0.656\\
23.000	0.657\\
22.000	0.671\\
21.000	0.691\\
20.000	0.692\\
19.000	0.700\\
18.000	0.712\\
17.000	0.733\\
16.000	0.744\\
15.000	0.775\\
14.000	0.779\\
13.000	0.818\\
12.000	0.833\\
11.000	0.857\\
10.000	0.837\\
9.000	0.883\\
8.000	0.865\\
7.000	0.894\\
6.000	0.906\\
5.000	0.886\\
4.000	0.869\\
3.000	0.906\\
2.000	0.894\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
2.000	0.706\\
3.000	0.628\\
4.000	0.631\\
5.000	0.586\\
6.000	0.565\\
7.000	0.562\\
8.000	0.536\\
9.000	0.570\\
10.000	0.557\\
11.000	0.562\\
12.000	0.555\\
13.000	0.540\\
14.000	0.551\\
15.000	0.556\\
16.000	0.566\\
17.000	0.553\\
18.000	0.538\\
19.000	0.542\\
20.000	0.547\\
21.000	0.532\\
22.000	0.538\\
23.000	0.544\\
24.000	0.517\\
25.000	0.543\\
26.000	0.536\\
27.000	0.542\\
28.000	0.526\\
29.000	0.539\\
30.000	0.534\\
31.000	0.525\\
32.000	0.527\\
33.000	0.527\\
34.000	0.536\\
35.000	0.530\\
36.000	0.520\\
37.000	0.526\\
38.000	0.515\\
39.000	0.524\\
40.000	0.531\\
41.000	0.520\\
42.000	0.521\\
43.000	0.532\\
44.000	0.507\\
45.000	0.531\\
46.000	0.517\\
47.000	0.518\\
48.000	0.525\\
49.000	0.524\\
50.000	0.513\\
51.000	0.520\\
52.000	0.524\\
53.000	0.527\\
54.000	0.517\\
55.000	0.527\\
56.000	0.524\\
57.000	0.506\\
58.000	0.527\\
59.000	0.532\\
60.000	0.525\\
61.000	0.533\\
62.000	0.528\\
63.000	0.525\\
64.000	0.526\\
65.000	0.523\\
66.000	0.505\\
67.000	0.526\\
68.000	0.530\\
69.000	0.527\\
70.000	0.521\\
71.000	0.527\\
72.000	0.511\\
73.000	0.525\\
74.000	0.521\\
75.000	0.508\\
76.000	0.521\\
77.000	0.520\\
78.000	0.520\\
79.000	0.521\\
80.000	0.525\\
81.000	0.534\\
82.000	0.520\\
83.000	0.522\\
84.000	0.521\\
85.000	0.518\\
86.000	0.526\\
87.000	0.529\\
88.000	0.533\\
89.000	0.516\\
90.000	0.523\\
91.000	0.519\\
92.000	0.525\\
93.000	0.520\\
94.000	0.527\\
95.000	0.522\\
96.000	0.528\\
97.000	0.524\\
98.000	0.520\\
99.000	0.516\\
100.000	0.524\\
100.000	0.613\\
99.000	0.601\\
98.000	0.615\\
97.000	0.617\\
96.000	0.611\\
95.000	0.599\\
94.000	0.608\\
93.000	0.600\\
92.000	0.596\\
91.000	0.609\\
90.000	0.618\\
89.000	0.603\\
88.000	0.613\\
87.000	0.610\\
86.000	0.605\\
85.000	0.615\\
84.000	0.606\\
83.000	0.599\\
82.000	0.622\\
81.000	0.592\\
80.000	0.604\\
79.000	0.600\\
78.000	0.608\\
77.000	0.615\\
76.000	0.620\\
75.000	0.618\\
74.000	0.607\\
73.000	0.619\\
72.000	0.609\\
71.000	0.595\\
70.000	0.612\\
69.000	0.601\\
68.000	0.622\\
67.000	0.605\\
66.000	0.603\\
65.000	0.610\\
64.000	0.601\\
63.000	0.618\\
62.000	0.627\\
61.000	0.632\\
60.000	0.626\\
59.000	0.633\\
58.000	0.631\\
57.000	0.598\\
56.000	0.618\\
55.000	0.620\\
54.000	0.623\\
53.000	0.611\\
52.000	0.636\\
51.000	0.628\\
50.000	0.637\\
49.000	0.628\\
48.000	0.628\\
47.000	0.631\\
46.000	0.604\\
45.000	0.658\\
44.000	0.620\\
43.000	0.634\\
42.000	0.647\\
41.000	0.637\\
40.000	0.637\\
39.000	0.640\\
38.000	0.643\\
37.000	0.627\\
36.000	0.638\\
35.000	0.635\\
34.000	0.649\\
33.000	0.639\\
32.000	0.654\\
31.000	0.629\\
30.000	0.667\\
29.000	0.653\\
28.000	0.659\\
27.000	0.668\\
26.000	0.685\\
25.000	0.668\\
24.000	0.652\\
23.000	0.658\\
22.000	0.705\\
21.000	0.677\\
20.000	0.685\\
19.000	0.697\\
18.000	0.676\\
17.000	0.705\\
16.000	0.732\\
15.000	0.716\\
14.000	0.702\\
13.000	0.694\\
12.000	0.738\\
11.000	0.742\\
10.000	0.729\\
9.000	0.757\\
8.000	0.740\\
7.000	0.770\\
6.000	0.790\\
5.000	0.805\\
4.000	0.818\\
3.000	0.858\\
2.000	0.872\\
}--cycle;
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:101,0.88) {\footnotesize\\LDA};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:101,0.815) {\footnotesize\\MILDA};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:101,0.523) {\footnotesize\\K-means};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:101,0.568) {\footnotesize\\GMM};
\end{axis}
\end{tikzpicture}%
}

==> Figures/3Models_mu_dimensions_standalone.tex <==
\documentclass[tikz]{standalone}
\renewcommand*\familydefault{\sfdefault}
\usepackage{lmodern}
\usepackage{sansmath}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}
\sansmath
\usepackage{amsmath,amssymb,amsfonts,bm,amsthm}

\DeclareMathOperator{\mpos}{\bm{\mu}_+}
\DeclareMathOperator{\mneg}{\bm{\mu}_-}

\begin{document}
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Number of dimensions $D$},
ylabel={Accuracy},
ylabel style={at={(axis cs:0,1.025)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=2,
xmax=100,
ymin=0.5,
ymax=1,
xtick={2,20,40,60,80,100},
ytick={0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.000	0.840\\
3.000	0.856\\
4.000	0.835\\
5.000	0.861\\
6.000	0.873\\
7.000	0.875\\
8.000	0.867\\
9.000	0.875\\
10.000	0.868\\
11.000	0.876\\
12.000	0.876\\
13.000	0.877\\
14.000	0.873\\
15.000	0.875\\
16.000	0.869\\
17.000	0.878\\
18.000	0.878\\
19.000	0.875\\
20.000	0.873\\
21.000	0.869\\
22.000	0.878\\
23.000	0.881\\
24.000	0.873\\
25.000	0.880\\
26.000	0.877\\
27.000	0.880\\
28.000	0.871\\
29.000	0.880\\
30.000	0.870\\
31.000	0.879\\
32.000	0.878\\
33.000	0.872\\
34.000	0.881\\
35.000	0.879\\
36.000	0.877\\
37.000	0.880\\
38.000	0.874\\
39.000	0.881\\
40.000	0.882\\
41.000	0.880\\
42.000	0.877\\
43.000	0.882\\
44.000	0.882\\
45.000	0.879\\
46.000	0.867\\
47.000	0.877\\
48.000	0.880\\
49.000	0.882\\
50.000	0.884\\
51.000	0.878\\
52.000	0.881\\
53.000	0.881\\
54.000	0.881\\
55.000	0.880\\
56.000	0.881\\
57.000	0.878\\
58.000	0.878\\
59.000	0.883\\
60.000	0.878\\
61.000	0.883\\
62.000	0.878\\
63.000	0.874\\
64.000	0.881\\
65.000	0.881\\
66.000	0.877\\
67.000	0.884\\
68.000	0.874\\
69.000	0.874\\
70.000	0.880\\
71.000	0.881\\
72.000	0.878\\
73.000	0.875\\
74.000	0.878\\
75.000	0.876\\
76.000	0.875\\
77.000	0.881\\
78.000	0.883\\
79.000	0.879\\
80.000	0.877\\
81.000	0.883\\
82.000	0.877\\
83.000	0.882\\
84.000	0.881\\
85.000	0.882\\
86.000	0.879\\
87.000	0.880\\
88.000	0.883\\
89.000	0.884\\
90.000	0.882\\
91.000	0.882\\
92.000	0.880\\
93.000	0.884\\
94.000	0.883\\
95.000	0.876\\
96.000	0.880\\
97.000	0.879\\
98.000	0.879\\
99.000	0.878\\
100.000	0.880\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.000	0.840\\
3.000	0.854\\
4.000	0.834\\
5.000	0.858\\
6.000	0.869\\
7.000	0.872\\
8.000	0.863\\
9.000	0.870\\
10.000	0.862\\
11.000	0.867\\
12.000	0.869\\
13.000	0.867\\
14.000	0.862\\
15.000	0.866\\
16.000	0.859\\
17.000	0.866\\
18.000	0.866\\
19.000	0.862\\
20.000	0.859\\
21.000	0.855\\
22.000	0.862\\
23.000	0.865\\
24.000	0.857\\
25.000	0.865\\
26.000	0.859\\
27.000	0.859\\
28.000	0.852\\
29.000	0.862\\
30.000	0.848\\
31.000	0.859\\
32.000	0.857\\
33.000	0.848\\
34.000	0.859\\
35.000	0.855\\
36.000	0.850\\
37.000	0.855\\
38.000	0.848\\
39.000	0.854\\
40.000	0.855\\
41.000	0.851\\
42.000	0.847\\
43.000	0.853\\
44.000	0.849\\
45.000	0.849\\
46.000	0.836\\
47.000	0.844\\
48.000	0.847\\
49.000	0.848\\
50.000	0.849\\
51.000	0.841\\
52.000	0.846\\
53.000	0.844\\
54.000	0.844\\
55.000	0.840\\
56.000	0.840\\
57.000	0.842\\
58.000	0.838\\
59.000	0.842\\
60.000	0.836\\
61.000	0.842\\
62.000	0.838\\
63.000	0.833\\
64.000	0.841\\
65.000	0.837\\
66.000	0.830\\
67.000	0.837\\
68.000	0.828\\
69.000	0.830\\
70.000	0.831\\
71.000	0.835\\
72.000	0.830\\
73.000	0.828\\
74.000	0.832\\
75.000	0.826\\
76.000	0.823\\
77.000	0.830\\
78.000	0.827\\
79.000	0.826\\
80.000	0.821\\
81.000	0.826\\
82.000	0.821\\
83.000	0.825\\
84.000	0.827\\
85.000	0.825\\
86.000	0.825\\
87.000	0.821\\
88.000	0.826\\
89.000	0.826\\
90.000	0.822\\
91.000	0.821\\
92.000	0.821\\
93.000	0.823\\
94.000	0.821\\
95.000	0.817\\
96.000	0.819\\
97.000	0.813\\
98.000	0.816\\
99.000	0.811\\
100.000	0.815\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.000	0.818\\
3.000	0.798\\
4.000	0.787\\
5.000	0.792\\
6.000	0.779\\
7.000	0.771\\
8.000	0.775\\
9.000	0.773\\
10.000	0.724\\
11.000	0.757\\
12.000	0.742\\
13.000	0.733\\
14.000	0.705\\
15.000	0.699\\
16.000	0.683\\
17.000	0.665\\
18.000	0.661\\
19.000	0.631\\
20.000	0.646\\
21.000	0.625\\
22.000	0.628\\
23.000	0.612\\
24.000	0.594\\
25.000	0.595\\
26.000	0.600\\
27.000	0.592\\
28.000	0.594\\
29.000	0.576\\
30.000	0.568\\
31.000	0.569\\
32.000	0.570\\
33.000	0.580\\
34.000	0.568\\
35.000	0.562\\
36.000	0.569\\
37.000	0.561\\
38.000	0.560\\
39.000	0.553\\
40.000	0.553\\
41.000	0.553\\
42.000	0.558\\
43.000	0.556\\
44.000	0.551\\
45.000	0.552\\
46.000	0.551\\
47.000	0.546\\
48.000	0.542\\
49.000	0.539\\
50.000	0.541\\
51.000	0.540\\
52.000	0.543\\
53.000	0.541\\
54.000	0.539\\
55.000	0.536\\
56.000	0.534\\
57.000	0.540\\
58.000	0.534\\
59.000	0.533\\
60.000	0.541\\
61.000	0.535\\
62.000	0.541\\
63.000	0.540\\
64.000	0.532\\
65.000	0.537\\
66.000	0.533\\
67.000	0.529\\
68.000	0.534\\
69.000	0.536\\
70.000	0.526\\
71.000	0.531\\
72.000	0.535\\
73.000	0.531\\
74.000	0.534\\
75.000	0.537\\
76.000	0.531\\
77.000	0.533\\
78.000	0.533\\
79.000	0.531\\
80.000	0.528\\
81.000	0.527\\
82.000	0.531\\
83.000	0.531\\
84.000	0.526\\
85.000	0.528\\
86.000	0.528\\
87.000	0.524\\
88.000	0.531\\
89.000	0.530\\
90.000	0.523\\
91.000	0.526\\
92.000	0.525\\
93.000	0.525\\
94.000	0.528\\
95.000	0.522\\
96.000	0.525\\
97.000	0.528\\
98.000	0.527\\
99.000	0.527\\
100.000	0.523\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.000	0.789\\
3.000	0.743\\
4.000	0.725\\
5.000	0.696\\
6.000	0.677\\
7.000	0.666\\
8.000	0.638\\
9.000	0.664\\
10.000	0.643\\
11.000	0.652\\
12.000	0.646\\
13.000	0.617\\
14.000	0.626\\
15.000	0.636\\
16.000	0.649\\
17.000	0.629\\
18.000	0.607\\
19.000	0.620\\
20.000	0.616\\
21.000	0.605\\
22.000	0.621\\
23.000	0.601\\
24.000	0.585\\
25.000	0.606\\
26.000	0.610\\
27.000	0.605\\
28.000	0.593\\
29.000	0.596\\
30.000	0.600\\
31.000	0.577\\
32.000	0.590\\
33.000	0.583\\
34.000	0.592\\
35.000	0.583\\
36.000	0.579\\
37.000	0.576\\
38.000	0.579\\
39.000	0.582\\
40.000	0.584\\
41.000	0.579\\
42.000	0.584\\
43.000	0.583\\
44.000	0.563\\
45.000	0.594\\
46.000	0.561\\
47.000	0.574\\
48.000	0.576\\
49.000	0.576\\
50.000	0.575\\
51.000	0.574\\
52.000	0.580\\
53.000	0.569\\
54.000	0.570\\
55.000	0.573\\
56.000	0.571\\
57.000	0.552\\
58.000	0.579\\
59.000	0.582\\
60.000	0.575\\
61.000	0.583\\
62.000	0.577\\
63.000	0.571\\
64.000	0.564\\
65.000	0.566\\
66.000	0.554\\
67.000	0.566\\
68.000	0.576\\
69.000	0.564\\
70.000	0.567\\
71.000	0.561\\
72.000	0.560\\
73.000	0.572\\
74.000	0.564\\
75.000	0.563\\
76.000	0.571\\
77.000	0.567\\
78.000	0.564\\
79.000	0.560\\
80.000	0.564\\
81.000	0.563\\
82.000	0.571\\
83.000	0.561\\
84.000	0.563\\
85.000	0.566\\
86.000	0.565\\
87.000	0.569\\
88.000	0.573\\
89.000	0.560\\
90.000	0.571\\
91.000	0.564\\
92.000	0.560\\
93.000	0.560\\
94.000	0.568\\
95.000	0.561\\
96.000	0.570\\
97.000	0.571\\
98.000	0.567\\
99.000	0.559\\
100.000	0.568\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
2.000	0.827\\
3.000	0.843\\
4.000	0.825\\
5.000	0.848\\
6.000	0.863\\
7.000	0.865\\
8.000	0.857\\
9.000	0.865\\
10.000	0.857\\
11.000	0.866\\
12.000	0.864\\
13.000	0.866\\
14.000	0.861\\
15.000	0.866\\
16.000	0.858\\
17.000	0.868\\
18.000	0.869\\
19.000	0.865\\
20.000	0.865\\
21.000	0.860\\
22.000	0.868\\
23.000	0.871\\
24.000	0.864\\
25.000	0.871\\
26.000	0.867\\
27.000	0.870\\
28.000	0.861\\
29.000	0.868\\
30.000	0.857\\
31.000	0.869\\
32.000	0.867\\
33.000	0.862\\
34.000	0.870\\
35.000	0.869\\
36.000	0.866\\
37.000	0.869\\
38.000	0.864\\
39.000	0.872\\
40.000	0.871\\
41.000	0.871\\
42.000	0.868\\
43.000	0.872\\
44.000	0.871\\
45.000	0.870\\
46.000	0.855\\
47.000	0.865\\
48.000	0.870\\
49.000	0.873\\
50.000	0.875\\
51.000	0.867\\
52.000	0.872\\
53.000	0.870\\
54.000	0.870\\
55.000	0.869\\
56.000	0.871\\
57.000	0.870\\
58.000	0.868\\
59.000	0.873\\
60.000	0.867\\
61.000	0.873\\
62.000	0.867\\
63.000	0.862\\
64.000	0.870\\
65.000	0.871\\
66.000	0.867\\
67.000	0.875\\
68.000	0.863\\
69.000	0.862\\
70.000	0.871\\
71.000	0.873\\
72.000	0.866\\
73.000	0.865\\
74.000	0.868\\
75.000	0.865\\
76.000	0.865\\
77.000	0.871\\
78.000	0.872\\
79.000	0.867\\
80.000	0.867\\
81.000	0.873\\
82.000	0.866\\
83.000	0.872\\
84.000	0.872\\
85.000	0.871\\
86.000	0.870\\
87.000	0.871\\
88.000	0.873\\
89.000	0.872\\
90.000	0.872\\
91.000	0.872\\
92.000	0.868\\
93.000	0.875\\
94.000	0.872\\
95.000	0.864\\
96.000	0.871\\
97.000	0.869\\
98.000	0.869\\
99.000	0.866\\
100.000	0.869\\
100.000	0.891\\
99.000	0.889\\
98.000	0.889\\
97.000	0.890\\
96.000	0.890\\
95.000	0.889\\
94.000	0.893\\
93.000	0.893\\
92.000	0.891\\
91.000	0.891\\
90.000	0.891\\
89.000	0.897\\
88.000	0.893\\
87.000	0.890\\
86.000	0.888\\
85.000	0.893\\
84.000	0.891\\
83.000	0.892\\
82.000	0.887\\
81.000	0.892\\
80.000	0.886\\
79.000	0.890\\
78.000	0.894\\
77.000	0.890\\
76.000	0.886\\
75.000	0.887\\
74.000	0.888\\
73.000	0.885\\
72.000	0.890\\
71.000	0.890\\
70.000	0.889\\
69.000	0.885\\
68.000	0.885\\
67.000	0.893\\
66.000	0.886\\
65.000	0.892\\
64.000	0.892\\
63.000	0.886\\
62.000	0.888\\
61.000	0.893\\
60.000	0.888\\
59.000	0.893\\
58.000	0.889\\
57.000	0.886\\
56.000	0.892\\
55.000	0.890\\
54.000	0.891\\
53.000	0.892\\
52.000	0.891\\
51.000	0.888\\
50.000	0.894\\
49.000	0.892\\
48.000	0.891\\
47.000	0.888\\
46.000	0.879\\
45.000	0.888\\
44.000	0.892\\
43.000	0.893\\
42.000	0.887\\
41.000	0.890\\
40.000	0.894\\
39.000	0.891\\
38.000	0.883\\
37.000	0.891\\
36.000	0.888\\
35.000	0.890\\
34.000	0.891\\
33.000	0.882\\
32.000	0.889\\
31.000	0.890\\
30.000	0.882\\
29.000	0.891\\
28.000	0.882\\
27.000	0.890\\
26.000	0.887\\
25.000	0.889\\
24.000	0.883\\
23.000	0.891\\
22.000	0.888\\
21.000	0.877\\
20.000	0.882\\
19.000	0.884\\
18.000	0.887\\
17.000	0.888\\
16.000	0.880\\
15.000	0.884\\
14.000	0.884\\
13.000	0.888\\
12.000	0.889\\
11.000	0.886\\
10.000	0.880\\
9.000	0.885\\
8.000	0.878\\
7.000	0.885\\
6.000	0.883\\
5.000	0.874\\
4.000	0.846\\
3.000	0.869\\
2.000	0.853\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
2.000	0.826\\
3.000	0.841\\
4.000	0.823\\
5.000	0.844\\
6.000	0.858\\
7.000	0.863\\
8.000	0.852\\
9.000	0.859\\
10.000	0.850\\
11.000	0.858\\
12.000	0.857\\
13.000	0.854\\
14.000	0.850\\
15.000	0.853\\
16.000	0.847\\
17.000	0.854\\
18.000	0.856\\
19.000	0.852\\
20.000	0.850\\
21.000	0.845\\
22.000	0.851\\
23.000	0.854\\
24.000	0.844\\
25.000	0.853\\
26.000	0.844\\
27.000	0.847\\
28.000	0.841\\
29.000	0.847\\
30.000	0.836\\
31.000	0.848\\
32.000	0.846\\
33.000	0.834\\
34.000	0.844\\
35.000	0.844\\
36.000	0.838\\
37.000	0.841\\
38.000	0.835\\
39.000	0.839\\
40.000	0.844\\
41.000	0.838\\
42.000	0.835\\
43.000	0.840\\
44.000	0.834\\
45.000	0.837\\
46.000	0.820\\
47.000	0.830\\
48.000	0.836\\
49.000	0.837\\
50.000	0.838\\
51.000	0.829\\
52.000	0.835\\
53.000	0.832\\
54.000	0.830\\
55.000	0.827\\
56.000	0.827\\
57.000	0.829\\
58.000	0.827\\
59.000	0.828\\
60.000	0.821\\
61.000	0.825\\
62.000	0.827\\
63.000	0.818\\
64.000	0.829\\
65.000	0.824\\
66.000	0.816\\
67.000	0.825\\
68.000	0.814\\
69.000	0.815\\
70.000	0.818\\
71.000	0.822\\
72.000	0.816\\
73.000	0.816\\
74.000	0.823\\
75.000	0.813\\
76.000	0.809\\
77.000	0.820\\
78.000	0.815\\
79.000	0.811\\
80.000	0.806\\
81.000	0.815\\
82.000	0.809\\
83.000	0.811\\
84.000	0.813\\
85.000	0.809\\
86.000	0.813\\
87.000	0.806\\
88.000	0.813\\
89.000	0.811\\
90.000	0.807\\
91.000	0.808\\
92.000	0.806\\
93.000	0.811\\
94.000	0.806\\
95.000	0.803\\
96.000	0.806\\
97.000	0.797\\
98.000	0.802\\
99.000	0.800\\
100.000	0.803\\
100.000	0.827\\
99.000	0.822\\
98.000	0.829\\
97.000	0.829\\
96.000	0.832\\
95.000	0.831\\
94.000	0.836\\
93.000	0.835\\
92.000	0.837\\
91.000	0.834\\
90.000	0.836\\
89.000	0.841\\
88.000	0.839\\
87.000	0.836\\
86.000	0.836\\
85.000	0.841\\
84.000	0.840\\
83.000	0.839\\
82.000	0.834\\
81.000	0.837\\
80.000	0.836\\
79.000	0.841\\
78.000	0.839\\
77.000	0.840\\
76.000	0.838\\
75.000	0.839\\
74.000	0.842\\
73.000	0.840\\
72.000	0.843\\
71.000	0.848\\
70.000	0.845\\
69.000	0.845\\
68.000	0.843\\
67.000	0.849\\
66.000	0.844\\
65.000	0.849\\
64.000	0.854\\
63.000	0.848\\
62.000	0.848\\
61.000	0.860\\
60.000	0.851\\
59.000	0.856\\
58.000	0.850\\
57.000	0.854\\
56.000	0.853\\
55.000	0.852\\
54.000	0.857\\
53.000	0.855\\
52.000	0.858\\
51.000	0.853\\
50.000	0.861\\
49.000	0.860\\
48.000	0.858\\
47.000	0.859\\
46.000	0.852\\
45.000	0.861\\
44.000	0.864\\
43.000	0.866\\
42.000	0.859\\
41.000	0.864\\
40.000	0.866\\
39.000	0.868\\
38.000	0.861\\
37.000	0.869\\
36.000	0.863\\
35.000	0.866\\
34.000	0.874\\
33.000	0.862\\
32.000	0.867\\
31.000	0.871\\
30.000	0.860\\
29.000	0.876\\
28.000	0.863\\
27.000	0.872\\
26.000	0.874\\
25.000	0.877\\
24.000	0.870\\
23.000	0.876\\
22.000	0.873\\
21.000	0.865\\
20.000	0.868\\
19.000	0.873\\
18.000	0.875\\
17.000	0.877\\
16.000	0.870\\
15.000	0.878\\
14.000	0.874\\
13.000	0.880\\
12.000	0.880\\
11.000	0.876\\
10.000	0.873\\
9.000	0.881\\
8.000	0.873\\
7.000	0.881\\
6.000	0.881\\
5.000	0.872\\
4.000	0.846\\
3.000	0.867\\
2.000	0.853\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
2.000	0.741\\
3.000	0.690\\
4.000	0.705\\
5.000	0.699\\
6.000	0.652\\
7.000	0.647\\
8.000	0.684\\
9.000	0.663\\
10.000	0.611\\
11.000	0.656\\
12.000	0.652\\
13.000	0.648\\
14.000	0.632\\
15.000	0.623\\
16.000	0.622\\
17.000	0.597\\
18.000	0.610\\
19.000	0.562\\
20.000	0.601\\
21.000	0.559\\
22.000	0.584\\
23.000	0.567\\
24.000	0.532\\
25.000	0.550\\
26.000	0.556\\
27.000	0.559\\
28.000	0.553\\
29.000	0.537\\
30.000	0.521\\
31.000	0.535\\
32.000	0.531\\
33.000	0.543\\
34.000	0.539\\
35.000	0.530\\
36.000	0.536\\
37.000	0.532\\
38.000	0.522\\
39.000	0.526\\
40.000	0.529\\
41.000	0.523\\
42.000	0.525\\
43.000	0.531\\
44.000	0.519\\
45.000	0.528\\
46.000	0.515\\
47.000	0.518\\
48.000	0.519\\
49.000	0.515\\
50.000	0.518\\
51.000	0.512\\
52.000	0.521\\
53.000	0.516\\
54.000	0.518\\
55.000	0.515\\
56.000	0.512\\
57.000	0.516\\
58.000	0.508\\
59.000	0.512\\
60.000	0.516\\
61.000	0.515\\
62.000	0.518\\
63.000	0.513\\
64.000	0.513\\
65.000	0.517\\
66.000	0.513\\
67.000	0.508\\
68.000	0.514\\
69.000	0.513\\
70.000	0.509\\
71.000	0.513\\
72.000	0.513\\
73.000	0.511\\
74.000	0.514\\
75.000	0.511\\
76.000	0.508\\
77.000	0.513\\
78.000	0.513\\
79.000	0.510\\
80.000	0.503\\
81.000	0.508\\
82.000	0.510\\
83.000	0.512\\
84.000	0.509\\
85.000	0.508\\
86.000	0.510\\
87.000	0.508\\
88.000	0.513\\
89.000	0.512\\
90.000	0.507\\
91.000	0.508\\
92.000	0.505\\
93.000	0.508\\
94.000	0.509\\
95.000	0.504\\
96.000	0.509\\
97.000	0.507\\
98.000	0.510\\
99.000	0.509\\
100.000	0.508\\
100.000	0.538\\
99.000	0.544\\
98.000	0.545\\
97.000	0.550\\
96.000	0.542\\
95.000	0.540\\
94.000	0.546\\
93.000	0.543\\
92.000	0.544\\
91.000	0.544\\
90.000	0.539\\
89.000	0.548\\
88.000	0.549\\
87.000	0.540\\
86.000	0.546\\
85.000	0.548\\
84.000	0.543\\
83.000	0.550\\
82.000	0.552\\
81.000	0.547\\
80.000	0.554\\
79.000	0.552\\
78.000	0.553\\
77.000	0.554\\
76.000	0.555\\
75.000	0.562\\
74.000	0.554\\
73.000	0.552\\
72.000	0.556\\
71.000	0.549\\
70.000	0.543\\
69.000	0.558\\
68.000	0.555\\
67.000	0.549\\
66.000	0.554\\
65.000	0.558\\
64.000	0.551\\
63.000	0.566\\
62.000	0.564\\
61.000	0.555\\
60.000	0.566\\
59.000	0.555\\
58.000	0.561\\
57.000	0.564\\
56.000	0.556\\
55.000	0.557\\
54.000	0.559\\
53.000	0.566\\
52.000	0.565\\
51.000	0.568\\
50.000	0.563\\
49.000	0.563\\
48.000	0.564\\
47.000	0.575\\
46.000	0.586\\
45.000	0.575\\
44.000	0.583\\
43.000	0.581\\
42.000	0.592\\
41.000	0.582\\
40.000	0.577\\
39.000	0.581\\
38.000	0.598\\
37.000	0.589\\
36.000	0.601\\
35.000	0.594\\
34.000	0.597\\
33.000	0.618\\
32.000	0.610\\
31.000	0.602\\
30.000	0.614\\
29.000	0.616\\
28.000	0.636\\
27.000	0.626\\
26.000	0.644\\
25.000	0.640\\
24.000	0.656\\
23.000	0.657\\
22.000	0.671\\
21.000	0.691\\
20.000	0.692\\
19.000	0.700\\
18.000	0.712\\
17.000	0.733\\
16.000	0.744\\
15.000	0.775\\
14.000	0.779\\
13.000	0.818\\
12.000	0.833\\
11.000	0.857\\
10.000	0.837\\
9.000	0.883\\
8.000	0.865\\
7.000	0.894\\
6.000	0.906\\
5.000	0.886\\
4.000	0.869\\
3.000	0.906\\
2.000	0.894\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
2.000	0.706\\
3.000	0.628\\
4.000	0.631\\
5.000	0.586\\
6.000	0.565\\
7.000	0.562\\
8.000	0.536\\
9.000	0.570\\
10.000	0.557\\
11.000	0.562\\
12.000	0.555\\
13.000	0.540\\
14.000	0.551\\
15.000	0.556\\
16.000	0.566\\
17.000	0.553\\
18.000	0.538\\
19.000	0.542\\
20.000	0.547\\
21.000	0.532\\
22.000	0.538\\
23.000	0.544\\
24.000	0.517\\
25.000	0.543\\
26.000	0.536\\
27.000	0.542\\
28.000	0.526\\
29.000	0.539\\
30.000	0.534\\
31.000	0.525\\
32.000	0.527\\
33.000	0.527\\
34.000	0.536\\
35.000	0.530\\
36.000	0.520\\
37.000	0.526\\
38.000	0.515\\
39.000	0.524\\
40.000	0.531\\
41.000	0.520\\
42.000	0.521\\
43.000	0.532\\
44.000	0.507\\
45.000	0.531\\
46.000	0.517\\
47.000	0.518\\
48.000	0.525\\
49.000	0.524\\
50.000	0.513\\
51.000	0.520\\
52.000	0.524\\
53.000	0.527\\
54.000	0.517\\
55.000	0.527\\
56.000	0.524\\
57.000	0.506\\
58.000	0.527\\
59.000	0.532\\
60.000	0.525\\
61.000	0.533\\
62.000	0.528\\
63.000	0.525\\
64.000	0.526\\
65.000	0.523\\
66.000	0.505\\
67.000	0.526\\
68.000	0.530\\
69.000	0.527\\
70.000	0.521\\
71.000	0.527\\
72.000	0.511\\
73.000	0.525\\
74.000	0.521\\
75.000	0.508\\
76.000	0.521\\
77.000	0.520\\
78.000	0.520\\
79.000	0.521\\
80.000	0.525\\
81.000	0.534\\
82.000	0.520\\
83.000	0.522\\
84.000	0.521\\
85.000	0.518\\
86.000	0.526\\
87.000	0.529\\
88.000	0.533\\
89.000	0.516\\
90.000	0.523\\
91.000	0.519\\
92.000	0.525\\
93.000	0.520\\
94.000	0.527\\
95.000	0.522\\
96.000	0.528\\
97.000	0.524\\
98.000	0.520\\
99.000	0.516\\
100.000	0.524\\
100.000	0.613\\
99.000	0.601\\
98.000	0.615\\
97.000	0.617\\
96.000	0.611\\
95.000	0.599\\
94.000	0.608\\
93.000	0.600\\
92.000	0.596\\
91.000	0.609\\
90.000	0.618\\
89.000	0.603\\
88.000	0.613\\
87.000	0.610\\
86.000	0.605\\
85.000	0.615\\
84.000	0.606\\
83.000	0.599\\
82.000	0.622\\
81.000	0.592\\
80.000	0.604\\
79.000	0.600\\
78.000	0.608\\
77.000	0.615\\
76.000	0.620\\
75.000	0.618\\
74.000	0.607\\
73.000	0.619\\
72.000	0.609\\
71.000	0.595\\
70.000	0.612\\
69.000	0.601\\
68.000	0.622\\
67.000	0.605\\
66.000	0.603\\
65.000	0.610\\
64.000	0.601\\
63.000	0.618\\
62.000	0.627\\
61.000	0.632\\
60.000	0.626\\
59.000	0.633\\
58.000	0.631\\
57.000	0.598\\
56.000	0.618\\
55.000	0.620\\
54.000	0.623\\
53.000	0.611\\
52.000	0.636\\
51.000	0.628\\
50.000	0.637\\
49.000	0.628\\
48.000	0.628\\
47.000	0.631\\
46.000	0.604\\
45.000	0.658\\
44.000	0.620\\
43.000	0.634\\
42.000	0.647\\
41.000	0.637\\
40.000	0.637\\
39.000	0.640\\
38.000	0.643\\
37.000	0.627\\
36.000	0.638\\
35.000	0.635\\
34.000	0.649\\
33.000	0.639\\
32.000	0.654\\
31.000	0.629\\
30.000	0.667\\
29.000	0.653\\
28.000	0.659\\
27.000	0.668\\
26.000	0.685\\
25.000	0.668\\
24.000	0.652\\
23.000	0.658\\
22.000	0.705\\
21.000	0.677\\
20.000	0.685\\
19.000	0.697\\
18.000	0.676\\
17.000	0.705\\
16.000	0.732\\
15.000	0.716\\
14.000	0.702\\
13.000	0.694\\
12.000	0.738\\
11.000	0.742\\
10.000	0.729\\
9.000	0.757\\
8.000	0.740\\
7.000	0.770\\
6.000	0.790\\
5.000	0.805\\
4.000	0.818\\
3.000	0.858\\
2.000	0.872\\
}--cycle;
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:101,0.88) {\footnotesize\\LDA};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:101,0.815) {\footnotesize\\MILDA};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:101,0.523) {\footnotesize\\K-means};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:101,0.568) {\footnotesize\\GMM};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/3Models_mu_orthogonality.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\resizebox{1.2\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Orthogonality $\sigma$},
ylabel={Accuracy},
ylabel style={at={(axis cs:0,1.025)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=0,
xmax=1,
ymin=0.5,
ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
ytick={0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.876\\
0.010	0.876\\
0.020	0.873\\
0.030	0.874\\
0.040	0.874\\
0.051	0.872\\
0.061	0.875\\
0.071	0.873\\
0.081	0.869\\
0.091	0.872\\
0.101	0.873\\
0.111	0.873\\
0.121	0.872\\
0.131	0.871\\
0.141	0.873\\
0.152	0.871\\
0.162	0.872\\
0.172	0.870\\
0.182	0.872\\
0.192	0.872\\
0.202	0.870\\
0.212	0.870\\
0.222	0.870\\
0.232	0.872\\
0.242	0.870\\
0.253	0.874\\
0.263	0.870\\
0.273	0.868\\
0.283	0.872\\
0.293	0.871\\
0.303	0.870\\
0.313	0.869\\
0.323	0.869\\
0.333	0.871\\
0.343	0.867\\
0.354	0.870\\
0.364	0.867\\
0.374	0.871\\
0.384	0.871\\
0.394	0.871\\
0.404	0.874\\
0.414	0.870\\
0.424	0.869\\
0.434	0.870\\
0.444	0.869\\
0.455	0.871\\
0.465	0.868\\
0.475	0.870\\
0.485	0.871\\
0.495	0.872\\
0.505	0.869\\
0.515	0.872\\
0.525	0.869\\
0.535	0.872\\
0.545	0.871\\
0.556	0.871\\
0.566	0.871\\
0.576	0.872\\
0.586	0.868\\
0.596	0.869\\
0.606	0.872\\
0.616	0.869\\
0.626	0.868\\
0.636	0.870\\
0.646	0.872\\
0.657	0.870\\
0.667	0.869\\
0.677	0.869\\
0.687	0.871\\
0.697	0.868\\
0.707	0.868\\
0.717	0.869\\
0.727	0.869\\
0.737	0.868\\
0.747	0.868\\
0.758	0.871\\
0.768	0.868\\
0.778	0.871\\
0.788	0.873\\
0.798	0.872\\
0.808	0.871\\
0.818	0.870\\
0.828	0.867\\
0.838	0.869\\
0.848	0.869\\
0.859	0.870\\
0.869	0.867\\
0.879	0.867\\
0.889	0.868\\
0.899	0.870\\
0.909	0.870\\
0.919	0.869\\
0.929	0.870\\
0.939	0.869\\
0.949	0.869\\
0.960	0.868\\
0.970	0.867\\
0.980	0.867\\
0.990	0.870\\
1.000	0.871\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.870\\
0.010	0.867\\
0.020	0.867\\
0.030	0.866\\
0.040	0.867\\
0.051	0.866\\
0.061	0.867\\
0.071	0.867\\
0.081	0.863\\
0.091	0.865\\
0.101	0.868\\
0.111	0.864\\
0.121	0.867\\
0.131	0.865\\
0.141	0.865\\
0.152	0.866\\
0.162	0.865\\
0.172	0.865\\
0.182	0.866\\
0.192	0.867\\
0.202	0.865\\
0.212	0.863\\
0.222	0.864\\
0.232	0.866\\
0.242	0.865\\
0.253	0.869\\
0.263	0.866\\
0.273	0.862\\
0.283	0.864\\
0.293	0.864\\
0.303	0.864\\
0.313	0.863\\
0.323	0.864\\
0.333	0.863\\
0.343	0.860\\
0.354	0.865\\
0.364	0.860\\
0.374	0.865\\
0.384	0.864\\
0.394	0.863\\
0.404	0.867\\
0.414	0.861\\
0.424	0.863\\
0.434	0.863\\
0.444	0.863\\
0.455	0.863\\
0.465	0.863\\
0.475	0.864\\
0.485	0.864\\
0.495	0.866\\
0.505	0.862\\
0.515	0.865\\
0.525	0.862\\
0.535	0.865\\
0.545	0.864\\
0.556	0.866\\
0.566	0.865\\
0.576	0.865\\
0.586	0.861\\
0.596	0.864\\
0.606	0.865\\
0.616	0.863\\
0.626	0.861\\
0.636	0.863\\
0.646	0.865\\
0.657	0.865\\
0.667	0.863\\
0.677	0.862\\
0.687	0.865\\
0.697	0.862\\
0.707	0.862\\
0.717	0.864\\
0.727	0.863\\
0.737	0.862\\
0.747	0.861\\
0.758	0.866\\
0.768	0.862\\
0.778	0.865\\
0.788	0.867\\
0.798	0.866\\
0.808	0.864\\
0.818	0.863\\
0.828	0.861\\
0.838	0.862\\
0.848	0.863\\
0.859	0.865\\
0.869	0.861\\
0.879	0.862\\
0.889	0.862\\
0.899	0.862\\
0.909	0.864\\
0.919	0.862\\
0.929	0.862\\
0.939	0.862\\
0.949	0.863\\
0.960	0.862\\
0.970	0.860\\
0.980	0.861\\
0.990	0.863\\
1.000	0.864\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.639\\
0.010	0.643\\
0.020	0.632\\
0.030	0.648\\
0.040	0.653\\
0.051	0.642\\
0.061	0.642\\
0.071	0.645\\
0.081	0.640\\
0.091	0.648\\
0.101	0.637\\
0.111	0.645\\
0.121	0.659\\
0.131	0.664\\
0.141	0.651\\
0.152	0.655\\
0.162	0.670\\
0.172	0.630\\
0.182	0.650\\
0.192	0.664\\
0.202	0.673\\
0.212	0.665\\
0.222	0.672\\
0.232	0.659\\
0.242	0.667\\
0.253	0.669\\
0.263	0.658\\
0.273	0.674\\
0.283	0.677\\
0.293	0.654\\
0.303	0.681\\
0.313	0.674\\
0.323	0.673\\
0.333	0.674\\
0.343	0.685\\
0.354	0.683\\
0.364	0.685\\
0.374	0.687\\
0.384	0.699\\
0.394	0.696\\
0.404	0.709\\
0.414	0.708\\
0.424	0.685\\
0.434	0.690\\
0.444	0.697\\
0.455	0.708\\
0.465	0.707\\
0.475	0.677\\
0.485	0.705\\
0.495	0.715\\
0.505	0.710\\
0.515	0.710\\
0.525	0.723\\
0.535	0.728\\
0.545	0.724\\
0.556	0.728\\
0.566	0.742\\
0.576	0.733\\
0.586	0.740\\
0.596	0.738\\
0.606	0.751\\
0.616	0.740\\
0.626	0.747\\
0.636	0.744\\
0.646	0.752\\
0.657	0.756\\
0.667	0.746\\
0.677	0.756\\
0.687	0.740\\
0.697	0.758\\
0.707	0.749\\
0.717	0.762\\
0.727	0.759\\
0.737	0.763\\
0.747	0.766\\
0.758	0.759\\
0.768	0.753\\
0.778	0.758\\
0.788	0.764\\
0.798	0.769\\
0.808	0.764\\
0.818	0.755\\
0.828	0.764\\
0.838	0.756\\
0.848	0.759\\
0.859	0.750\\
0.869	0.755\\
0.879	0.766\\
0.889	0.763\\
0.899	0.748\\
0.909	0.770\\
0.919	0.765\\
0.929	0.746\\
0.939	0.736\\
0.949	0.760\\
0.960	0.755\\
0.970	0.756\\
0.980	0.760\\
0.990	0.735\\
1.000	0.763\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.618\\
0.010	0.629\\
0.020	0.612\\
0.030	0.642\\
0.040	0.627\\
0.051	0.630\\
0.061	0.634\\
0.071	0.633\\
0.081	0.634\\
0.091	0.632\\
0.101	0.626\\
0.111	0.643\\
0.121	0.612\\
0.131	0.635\\
0.141	0.656\\
0.152	0.632\\
0.162	0.645\\
0.172	0.622\\
0.182	0.630\\
0.192	0.635\\
0.202	0.667\\
0.212	0.646\\
0.222	0.627\\
0.232	0.650\\
0.242	0.644\\
0.253	0.617\\
0.263	0.653\\
0.273	0.629\\
0.283	0.634\\
0.293	0.647\\
0.303	0.651\\
0.313	0.630\\
0.323	0.620\\
0.333	0.648\\
0.343	0.639\\
0.354	0.650\\
0.364	0.633\\
0.374	0.655\\
0.384	0.641\\
0.394	0.650\\
0.404	0.640\\
0.414	0.620\\
0.424	0.623\\
0.434	0.638\\
0.444	0.647\\
0.455	0.662\\
0.465	0.637\\
0.475	0.641\\
0.485	0.635\\
0.495	0.647\\
0.505	0.620\\
0.515	0.648\\
0.525	0.645\\
0.535	0.653\\
0.545	0.626\\
0.556	0.636\\
0.566	0.622\\
0.576	0.634\\
0.586	0.633\\
0.596	0.655\\
0.606	0.643\\
0.616	0.644\\
0.626	0.639\\
0.636	0.630\\
0.646	0.654\\
0.657	0.631\\
0.667	0.645\\
0.677	0.643\\
0.687	0.656\\
0.697	0.617\\
0.707	0.643\\
0.717	0.646\\
0.727	0.628\\
0.737	0.644\\
0.747	0.641\\
0.758	0.618\\
0.768	0.629\\
0.778	0.644\\
0.788	0.635\\
0.798	0.644\\
0.808	0.641\\
0.818	0.643\\
0.828	0.628\\
0.838	0.655\\
0.848	0.630\\
0.859	0.641\\
0.869	0.636\\
0.879	0.649\\
0.889	0.658\\
0.899	0.647\\
0.909	0.660\\
0.919	0.645\\
0.929	0.654\\
0.939	0.676\\
0.949	0.682\\
0.960	0.634\\
0.970	0.688\\
0.980	0.666\\
0.990	0.630\\
1.000	0.656\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.865\\
0.010	0.865\\
0.020	0.862\\
0.030	0.866\\
0.040	0.865\\
0.051	0.863\\
0.061	0.865\\
0.071	0.861\\
0.081	0.858\\
0.091	0.862\\
0.101	0.863\\
0.111	0.864\\
0.121	0.861\\
0.131	0.861\\
0.141	0.863\\
0.152	0.858\\
0.162	0.861\\
0.172	0.859\\
0.182	0.863\\
0.192	0.860\\
0.202	0.861\\
0.212	0.858\\
0.222	0.858\\
0.232	0.860\\
0.242	0.861\\
0.253	0.864\\
0.263	0.859\\
0.273	0.856\\
0.283	0.861\\
0.293	0.860\\
0.303	0.859\\
0.313	0.859\\
0.323	0.859\\
0.333	0.861\\
0.343	0.856\\
0.354	0.856\\
0.364	0.856\\
0.374	0.860\\
0.384	0.859\\
0.394	0.860\\
0.404	0.862\\
0.414	0.858\\
0.424	0.858\\
0.434	0.861\\
0.444	0.861\\
0.455	0.859\\
0.465	0.857\\
0.475	0.859\\
0.485	0.858\\
0.495	0.861\\
0.505	0.859\\
0.515	0.862\\
0.525	0.859\\
0.535	0.858\\
0.545	0.862\\
0.556	0.861\\
0.566	0.859\\
0.576	0.863\\
0.586	0.857\\
0.596	0.858\\
0.606	0.863\\
0.616	0.859\\
0.626	0.856\\
0.636	0.859\\
0.646	0.862\\
0.657	0.861\\
0.667	0.860\\
0.677	0.860\\
0.687	0.860\\
0.697	0.858\\
0.707	0.856\\
0.717	0.859\\
0.727	0.858\\
0.737	0.857\\
0.747	0.858\\
0.758	0.861\\
0.768	0.856\\
0.778	0.861\\
0.788	0.863\\
0.798	0.862\\
0.808	0.857\\
0.818	0.860\\
0.828	0.855\\
0.838	0.858\\
0.848	0.858\\
0.859	0.860\\
0.869	0.859\\
0.879	0.858\\
0.889	0.859\\
0.899	0.861\\
0.909	0.858\\
0.919	0.859\\
0.929	0.861\\
0.939	0.858\\
0.949	0.859\\
0.960	0.858\\
0.970	0.857\\
0.980	0.858\\
0.990	0.860\\
1.000	0.860\\
1.000	0.882\\
0.990	0.880\\
0.980	0.876\\
0.970	0.878\\
0.960	0.879\\
0.949	0.879\\
0.939	0.879\\
0.929	0.879\\
0.919	0.880\\
0.909	0.882\\
0.899	0.879\\
0.889	0.877\\
0.879	0.877\\
0.869	0.876\\
0.859	0.881\\
0.848	0.880\\
0.838	0.881\\
0.828	0.880\\
0.818	0.881\\
0.808	0.884\\
0.798	0.881\\
0.788	0.882\\
0.778	0.880\\
0.768	0.880\\
0.758	0.882\\
0.747	0.878\\
0.737	0.880\\
0.727	0.881\\
0.717	0.879\\
0.707	0.880\\
0.697	0.878\\
0.687	0.882\\
0.677	0.879\\
0.667	0.879\\
0.657	0.880\\
0.646	0.882\\
0.636	0.882\\
0.626	0.880\\
0.616	0.880\\
0.606	0.881\\
0.596	0.881\\
0.586	0.880\\
0.576	0.881\\
0.566	0.883\\
0.556	0.881\\
0.545	0.880\\
0.535	0.885\\
0.525	0.879\\
0.515	0.883\\
0.505	0.878\\
0.495	0.883\\
0.485	0.883\\
0.475	0.880\\
0.465	0.879\\
0.455	0.883\\
0.444	0.878\\
0.434	0.880\\
0.424	0.879\\
0.414	0.882\\
0.404	0.885\\
0.394	0.881\\
0.384	0.884\\
0.374	0.881\\
0.364	0.878\\
0.354	0.883\\
0.343	0.878\\
0.333	0.880\\
0.323	0.879\\
0.313	0.878\\
0.303	0.881\\
0.293	0.883\\
0.283	0.883\\
0.273	0.881\\
0.263	0.881\\
0.253	0.884\\
0.242	0.880\\
0.232	0.884\\
0.222	0.882\\
0.212	0.882\\
0.202	0.880\\
0.192	0.883\\
0.182	0.881\\
0.172	0.881\\
0.162	0.883\\
0.152	0.884\\
0.141	0.883\\
0.131	0.882\\
0.121	0.882\\
0.111	0.882\\
0.101	0.882\\
0.091	0.883\\
0.081	0.880\\
0.071	0.884\\
0.061	0.886\\
0.051	0.881\\
0.040	0.884\\
0.030	0.883\\
0.020	0.885\\
0.010	0.887\\
0.000	0.888\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.857\\
0.010	0.854\\
0.020	0.855\\
0.030	0.856\\
0.040	0.859\\
0.051	0.856\\
0.061	0.856\\
0.071	0.855\\
0.081	0.851\\
0.091	0.855\\
0.101	0.858\\
0.111	0.852\\
0.121	0.856\\
0.131	0.854\\
0.141	0.854\\
0.152	0.853\\
0.162	0.854\\
0.172	0.854\\
0.182	0.855\\
0.192	0.856\\
0.202	0.856\\
0.212	0.850\\
0.222	0.852\\
0.232	0.854\\
0.242	0.854\\
0.253	0.859\\
0.263	0.854\\
0.273	0.850\\
0.283	0.853\\
0.293	0.852\\
0.303	0.853\\
0.313	0.852\\
0.323	0.853\\
0.333	0.851\\
0.343	0.847\\
0.354	0.850\\
0.364	0.848\\
0.374	0.853\\
0.384	0.851\\
0.394	0.851\\
0.404	0.855\\
0.414	0.850\\
0.424	0.851\\
0.434	0.853\\
0.444	0.853\\
0.455	0.851\\
0.465	0.850\\
0.475	0.853\\
0.485	0.851\\
0.495	0.856\\
0.505	0.852\\
0.515	0.855\\
0.525	0.852\\
0.535	0.851\\
0.545	0.853\\
0.556	0.855\\
0.566	0.853\\
0.576	0.855\\
0.586	0.849\\
0.596	0.852\\
0.606	0.856\\
0.616	0.851\\
0.626	0.849\\
0.636	0.849\\
0.646	0.852\\
0.657	0.855\\
0.667	0.853\\
0.677	0.850\\
0.687	0.856\\
0.697	0.850\\
0.707	0.849\\
0.717	0.853\\
0.727	0.852\\
0.737	0.851\\
0.747	0.850\\
0.758	0.856\\
0.768	0.850\\
0.778	0.855\\
0.788	0.856\\
0.798	0.855\\
0.808	0.852\\
0.818	0.852\\
0.828	0.849\\
0.838	0.850\\
0.848	0.852\\
0.859	0.854\\
0.869	0.851\\
0.879	0.852\\
0.889	0.852\\
0.899	0.852\\
0.909	0.852\\
0.919	0.851\\
0.929	0.851\\
0.939	0.852\\
0.949	0.852\\
0.960	0.850\\
0.970	0.849\\
0.980	0.850\\
0.990	0.853\\
1.000	0.852\\
1.000	0.876\\
0.990	0.873\\
0.980	0.873\\
0.970	0.871\\
0.960	0.873\\
0.949	0.874\\
0.939	0.872\\
0.929	0.874\\
0.919	0.874\\
0.909	0.877\\
0.899	0.872\\
0.889	0.872\\
0.879	0.872\\
0.869	0.871\\
0.859	0.876\\
0.848	0.874\\
0.838	0.874\\
0.828	0.874\\
0.818	0.873\\
0.808	0.876\\
0.798	0.876\\
0.788	0.878\\
0.778	0.875\\
0.768	0.875\\
0.758	0.876\\
0.747	0.871\\
0.737	0.874\\
0.727	0.874\\
0.717	0.875\\
0.707	0.875\\
0.697	0.873\\
0.687	0.875\\
0.677	0.873\\
0.667	0.872\\
0.657	0.875\\
0.646	0.877\\
0.636	0.877\\
0.626	0.873\\
0.616	0.875\\
0.606	0.873\\
0.596	0.876\\
0.586	0.874\\
0.576	0.875\\
0.566	0.877\\
0.556	0.876\\
0.545	0.874\\
0.535	0.879\\
0.525	0.873\\
0.515	0.875\\
0.505	0.873\\
0.495	0.876\\
0.485	0.876\\
0.475	0.876\\
0.465	0.875\\
0.455	0.876\\
0.444	0.873\\
0.434	0.873\\
0.424	0.874\\
0.414	0.873\\
0.404	0.879\\
0.394	0.875\\
0.384	0.877\\
0.374	0.877\\
0.364	0.872\\
0.354	0.879\\
0.343	0.873\\
0.333	0.875\\
0.323	0.874\\
0.313	0.873\\
0.303	0.875\\
0.293	0.876\\
0.283	0.875\\
0.273	0.874\\
0.263	0.877\\
0.253	0.879\\
0.242	0.875\\
0.232	0.879\\
0.222	0.877\\
0.212	0.876\\
0.202	0.874\\
0.192	0.877\\
0.182	0.876\\
0.172	0.876\\
0.162	0.877\\
0.152	0.878\\
0.141	0.876\\
0.131	0.876\\
0.121	0.878\\
0.111	0.876\\
0.101	0.878\\
0.091	0.875\\
0.081	0.875\\
0.071	0.879\\
0.061	0.878\\
0.051	0.877\\
0.040	0.876\\
0.030	0.876\\
0.020	0.879\\
0.010	0.881\\
0.000	0.883\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.573\\
0.010	0.578\\
0.020	0.563\\
0.030	0.590\\
0.040	0.592\\
0.051	0.581\\
0.061	0.579\\
0.071	0.585\\
0.081	0.575\\
0.091	0.586\\
0.101	0.568\\
0.111	0.577\\
0.121	0.595\\
0.131	0.611\\
0.141	0.585\\
0.152	0.592\\
0.162	0.608\\
0.172	0.560\\
0.182	0.583\\
0.192	0.603\\
0.202	0.622\\
0.212	0.603\\
0.222	0.614\\
0.232	0.592\\
0.242	0.599\\
0.253	0.603\\
0.263	0.590\\
0.273	0.619\\
0.283	0.620\\
0.293	0.582\\
0.303	0.618\\
0.313	0.611\\
0.323	0.603\\
0.333	0.609\\
0.343	0.621\\
0.354	0.623\\
0.364	0.625\\
0.374	0.618\\
0.384	0.644\\
0.394	0.631\\
0.404	0.646\\
0.414	0.649\\
0.424	0.610\\
0.434	0.613\\
0.444	0.631\\
0.455	0.654\\
0.465	0.639\\
0.475	0.589\\
0.485	0.639\\
0.495	0.653\\
0.505	0.647\\
0.515	0.632\\
0.525	0.666\\
0.535	0.685\\
0.545	0.654\\
0.556	0.670\\
0.566	0.705\\
0.576	0.669\\
0.586	0.688\\
0.596	0.682\\
0.606	0.713\\
0.616	0.682\\
0.626	0.694\\
0.636	0.693\\
0.646	0.709\\
0.657	0.703\\
0.667	0.678\\
0.677	0.717\\
0.687	0.663\\
0.697	0.724\\
0.707	0.685\\
0.717	0.704\\
0.727	0.704\\
0.737	0.725\\
0.747	0.724\\
0.758	0.682\\
0.768	0.678\\
0.778	0.688\\
0.788	0.702\\
0.798	0.728\\
0.808	0.710\\
0.818	0.673\\
0.828	0.688\\
0.838	0.681\\
0.848	0.676\\
0.859	0.661\\
0.869	0.669\\
0.879	0.704\\
0.889	0.697\\
0.899	0.652\\
0.909	0.706\\
0.919	0.693\\
0.929	0.652\\
0.939	0.633\\
0.949	0.686\\
0.960	0.664\\
0.970	0.674\\
0.980	0.676\\
0.990	0.638\\
1.000	0.689\\
1.000	0.838\\
0.990	0.833\\
0.980	0.844\\
0.970	0.839\\
0.960	0.845\\
0.949	0.833\\
0.939	0.839\\
0.929	0.840\\
0.919	0.837\\
0.909	0.835\\
0.899	0.844\\
0.889	0.830\\
0.879	0.828\\
0.869	0.841\\
0.859	0.839\\
0.848	0.842\\
0.838	0.831\\
0.828	0.840\\
0.818	0.836\\
0.808	0.818\\
0.798	0.811\\
0.788	0.827\\
0.778	0.828\\
0.768	0.828\\
0.758	0.835\\
0.747	0.809\\
0.737	0.801\\
0.727	0.814\\
0.717	0.820\\
0.707	0.812\\
0.697	0.792\\
0.687	0.816\\
0.677	0.795\\
0.667	0.814\\
0.657	0.810\\
0.646	0.795\\
0.636	0.795\\
0.626	0.801\\
0.616	0.798\\
0.606	0.789\\
0.596	0.793\\
0.586	0.793\\
0.576	0.797\\
0.566	0.778\\
0.556	0.786\\
0.545	0.794\\
0.535	0.771\\
0.525	0.779\\
0.515	0.788\\
0.505	0.773\\
0.495	0.776\\
0.485	0.770\\
0.475	0.765\\
0.465	0.775\\
0.455	0.761\\
0.444	0.763\\
0.434	0.767\\
0.424	0.761\\
0.414	0.767\\
0.404	0.771\\
0.394	0.761\\
0.384	0.753\\
0.374	0.755\\
0.364	0.745\\
0.354	0.743\\
0.343	0.749\\
0.333	0.739\\
0.323	0.743\\
0.313	0.737\\
0.303	0.743\\
0.293	0.727\\
0.283	0.734\\
0.273	0.730\\
0.263	0.725\\
0.253	0.735\\
0.242	0.734\\
0.232	0.726\\
0.222	0.730\\
0.212	0.728\\
0.202	0.724\\
0.192	0.724\\
0.182	0.717\\
0.172	0.699\\
0.162	0.732\\
0.152	0.719\\
0.141	0.717\\
0.131	0.716\\
0.121	0.722\\
0.111	0.712\\
0.101	0.707\\
0.091	0.709\\
0.081	0.705\\
0.071	0.705\\
0.061	0.706\\
0.051	0.703\\
0.040	0.713\\
0.030	0.707\\
0.020	0.701\\
0.010	0.708\\
0.000	0.704\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.527\\
0.010	0.539\\
0.020	0.535\\
0.030	0.553\\
0.040	0.538\\
0.051	0.542\\
0.061	0.533\\
0.071	0.539\\
0.081	0.538\\
0.091	0.548\\
0.101	0.554\\
0.111	0.556\\
0.121	0.526\\
0.131	0.549\\
0.141	0.565\\
0.152	0.539\\
0.162	0.554\\
0.172	0.529\\
0.182	0.545\\
0.192	0.562\\
0.202	0.577\\
0.212	0.550\\
0.222	0.542\\
0.232	0.569\\
0.242	0.545\\
0.253	0.528\\
0.263	0.560\\
0.273	0.539\\
0.283	0.540\\
0.293	0.544\\
0.303	0.551\\
0.313	0.548\\
0.323	0.537\\
0.333	0.563\\
0.343	0.560\\
0.354	0.565\\
0.364	0.556\\
0.374	0.575\\
0.384	0.551\\
0.394	0.553\\
0.404	0.558\\
0.414	0.537\\
0.424	0.540\\
0.434	0.535\\
0.444	0.558\\
0.455	0.573\\
0.465	0.542\\
0.475	0.556\\
0.485	0.551\\
0.495	0.565\\
0.505	0.538\\
0.515	0.559\\
0.525	0.551\\
0.535	0.562\\
0.545	0.526\\
0.556	0.563\\
0.566	0.544\\
0.576	0.540\\
0.586	0.550\\
0.596	0.559\\
0.606	0.548\\
0.616	0.563\\
0.626	0.553\\
0.636	0.544\\
0.646	0.569\\
0.657	0.539\\
0.667	0.554\\
0.677	0.548\\
0.687	0.561\\
0.697	0.527\\
0.707	0.551\\
0.717	0.546\\
0.727	0.538\\
0.737	0.555\\
0.747	0.549\\
0.758	0.531\\
0.768	0.537\\
0.778	0.542\\
0.788	0.544\\
0.798	0.541\\
0.808	0.529\\
0.818	0.549\\
0.828	0.538\\
0.838	0.560\\
0.848	0.538\\
0.859	0.549\\
0.869	0.539\\
0.879	0.553\\
0.889	0.567\\
0.899	0.555\\
0.909	0.562\\
0.919	0.553\\
0.929	0.548\\
0.939	0.587\\
0.949	0.591\\
0.960	0.536\\
0.970	0.589\\
0.980	0.578\\
0.990	0.542\\
1.000	0.561\\
1.000	0.752\\
0.990	0.718\\
0.980	0.753\\
0.970	0.787\\
0.960	0.732\\
0.949	0.774\\
0.939	0.765\\
0.929	0.760\\
0.919	0.736\\
0.909	0.758\\
0.899	0.739\\
0.889	0.749\\
0.879	0.744\\
0.869	0.734\\
0.859	0.734\\
0.848	0.721\\
0.838	0.750\\
0.828	0.718\\
0.818	0.737\\
0.808	0.752\\
0.798	0.746\\
0.788	0.726\\
0.778	0.746\\
0.768	0.722\\
0.758	0.704\\
0.747	0.733\\
0.737	0.733\\
0.727	0.718\\
0.717	0.745\\
0.707	0.735\\
0.697	0.706\\
0.687	0.750\\
0.677	0.737\\
0.667	0.736\\
0.657	0.724\\
0.646	0.739\\
0.636	0.715\\
0.626	0.725\\
0.616	0.724\\
0.606	0.738\\
0.596	0.752\\
0.586	0.715\\
0.576	0.727\\
0.566	0.700\\
0.556	0.710\\
0.545	0.727\\
0.535	0.744\\
0.525	0.739\\
0.515	0.736\\
0.505	0.702\\
0.495	0.729\\
0.485	0.720\\
0.475	0.725\\
0.465	0.732\\
0.455	0.751\\
0.444	0.735\\
0.434	0.741\\
0.424	0.707\\
0.414	0.703\\
0.404	0.722\\
0.394	0.747\\
0.384	0.731\\
0.374	0.736\\
0.364	0.709\\
0.354	0.735\\
0.343	0.719\\
0.333	0.734\\
0.323	0.703\\
0.313	0.712\\
0.303	0.751\\
0.293	0.750\\
0.283	0.728\\
0.273	0.719\\
0.263	0.746\\
0.253	0.705\\
0.242	0.743\\
0.232	0.731\\
0.222	0.713\\
0.212	0.743\\
0.202	0.757\\
0.192	0.707\\
0.182	0.715\\
0.172	0.716\\
0.162	0.735\\
0.152	0.724\\
0.141	0.747\\
0.131	0.722\\
0.121	0.698\\
0.111	0.731\\
0.101	0.699\\
0.091	0.717\\
0.081	0.731\\
0.071	0.727\\
0.061	0.735\\
0.051	0.718\\
0.040	0.716\\
0.030	0.731\\
0.020	0.689\\
0.010	0.720\\
0.000	0.708\\
}--cycle;
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:1.01,0.89) {\footnotesize\\LDA};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:1.01,0.86) {\footnotesize\\MILDA};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:1.01,0.763) {\footnotesize\\K-means};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:1.01,0.656) {\footnotesize\\GMM};
\end{axis}
\end{tikzpicture}%
}

==> Figures/3Models_mu_outliers.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\resizebox{1.2\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Number of outliers $N_O$},
ylabel={Accuracy},
ylabel style={at={(axis cs:0,1.025)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=0,
xmax=1000,
ymin=0.5,
ymax=1,
xtick={0,250,500,750,1000},
ytick={0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.870\\
10.101	0.870\\
20.202	0.870\\
30.303	0.869\\
40.404	0.870\\
50.505	0.868\\
60.606	0.868\\
70.707	0.867\\
80.808	0.868\\
90.909	0.872\\
101.010	0.871\\
111.111	0.870\\
121.212	0.871\\
131.313	0.867\\
141.414	0.869\\
151.515	0.866\\
161.616	0.869\\
171.717	0.869\\
181.818	0.872\\
191.919	0.869\\
202.020	0.868\\
212.121	0.869\\
222.222	0.869\\
232.323	0.867\\
242.424	0.870\\
252.525	0.868\\
262.626	0.869\\
272.727	0.871\\
282.828	0.870\\
292.929	0.869\\
303.030	0.873\\
313.131	0.870\\
323.232	0.868\\
333.333	0.868\\
343.434	0.871\\
353.535	0.870\\
363.636	0.870\\
373.737	0.871\\
383.838	0.868\\
393.939	0.870\\
404.040	0.870\\
414.141	0.872\\
424.242	0.869\\
434.343	0.870\\
444.444	0.871\\
454.545	0.868\\
464.646	0.868\\
474.747	0.871\\
484.848	0.869\\
494.949	0.865\\
505.051	0.869\\
515.152	0.869\\
525.253	0.870\\
535.354	0.870\\
545.455	0.868\\
555.556	0.870\\
565.657	0.869\\
575.758	0.869\\
585.859	0.868\\
595.960	0.871\\
606.061	0.869\\
616.162	0.866\\
626.263	0.869\\
636.364	0.869\\
646.465	0.870\\
656.566	0.869\\
666.667	0.870\\
676.768	0.872\\
686.869	0.869\\
696.970	0.870\\
707.071	0.871\\
717.172	0.868\\
727.273	0.870\\
737.374	0.870\\
747.475	0.871\\
757.576	0.869\\
767.677	0.866\\
777.778	0.870\\
787.879	0.869\\
797.980	0.869\\
808.081	0.870\\
818.182	0.870\\
828.283	0.869\\
838.384	0.868\\
848.485	0.865\\
858.586	0.868\\
868.687	0.870\\
878.788	0.869\\
888.889	0.870\\
898.990	0.868\\
909.091	0.867\\
919.192	0.869\\
929.293	0.869\\
939.394	0.868\\
949.495	0.870\\
959.596	0.869\\
969.697	0.869\\
979.798	0.867\\
989.899	0.873\\
1000.000	0.870\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.863\\
10.101	0.864\\
20.202	0.861\\
30.303	0.861\\
40.404	0.861\\
50.505	0.857\\
60.606	0.856\\
70.707	0.853\\
80.808	0.853\\
90.909	0.858\\
101.010	0.853\\
111.111	0.850\\
121.212	0.851\\
131.313	0.848\\
141.414	0.845\\
151.515	0.840\\
161.616	0.842\\
171.717	0.841\\
181.818	0.844\\
191.919	0.835\\
202.020	0.836\\
212.121	0.834\\
222.222	0.833\\
232.323	0.831\\
242.424	0.830\\
252.525	0.831\\
262.626	0.831\\
272.727	0.827\\
282.828	0.830\\
292.929	0.825\\
303.030	0.827\\
313.131	0.824\\
323.232	0.823\\
333.333	0.821\\
343.434	0.823\\
353.535	0.818\\
363.636	0.820\\
373.737	0.817\\
383.838	0.815\\
393.939	0.816\\
404.040	0.814\\
414.141	0.813\\
424.242	0.815\\
434.343	0.813\\
444.444	0.813\\
454.545	0.807\\
464.646	0.809\\
474.747	0.810\\
484.848	0.809\\
494.949	0.804\\
505.051	0.806\\
515.152	0.806\\
525.253	0.804\\
535.354	0.802\\
545.455	0.799\\
555.556	0.801\\
565.657	0.803\\
575.758	0.799\\
585.859	0.799\\
595.960	0.797\\
606.061	0.798\\
616.162	0.794\\
626.263	0.797\\
636.364	0.794\\
646.465	0.797\\
656.566	0.795\\
666.667	0.792\\
676.768	0.795\\
686.869	0.792\\
696.970	0.792\\
707.071	0.792\\
717.172	0.790\\
727.273	0.788\\
737.374	0.789\\
747.475	0.790\\
757.576	0.789\\
767.677	0.783\\
777.778	0.785\\
787.879	0.784\\
797.980	0.783\\
808.081	0.789\\
818.182	0.787\\
828.283	0.785\\
838.384	0.778\\
848.485	0.777\\
858.586	0.781\\
868.687	0.782\\
878.788	0.780\\
888.889	0.779\\
898.990	0.780\\
909.091	0.773\\
919.192	0.777\\
929.293	0.777\\
939.394	0.774\\
949.495	0.773\\
959.596	0.773\\
969.697	0.774\\
979.798	0.771\\
989.899	0.776\\
1000.000	0.773\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.732\\
10.101	0.741\\
20.202	0.719\\
30.303	0.711\\
40.404	0.709\\
50.505	0.717\\
60.606	0.719\\
70.707	0.712\\
80.808	0.714\\
90.909	0.695\\
101.010	0.693\\
111.111	0.703\\
121.212	0.656\\
131.313	0.661\\
141.414	0.665\\
151.515	0.688\\
161.616	0.637\\
171.717	0.635\\
181.818	0.612\\
191.919	0.625\\
202.020	0.642\\
212.121	0.619\\
222.222	0.605\\
232.323	0.598\\
242.424	0.625\\
252.525	0.605\\
262.626	0.606\\
272.727	0.631\\
282.828	0.610\\
292.929	0.602\\
303.030	0.604\\
313.131	0.589\\
323.232	0.599\\
333.333	0.606\\
343.434	0.598\\
353.535	0.583\\
363.636	0.586\\
373.737	0.594\\
383.838	0.613\\
393.939	0.580\\
404.040	0.595\\
414.141	0.588\\
424.242	0.567\\
434.343	0.586\\
444.444	0.592\\
454.545	0.574\\
464.646	0.562\\
474.747	0.577\\
484.848	0.585\\
494.949	0.593\\
505.051	0.589\\
515.152	0.615\\
525.253	0.562\\
535.354	0.594\\
545.455	0.564\\
555.556	0.580\\
565.657	0.575\\
575.758	0.585\\
585.859	0.581\\
595.960	0.569\\
606.061	0.575\\
616.162	0.583\\
626.263	0.569\\
636.364	0.570\\
646.465	0.582\\
656.566	0.580\\
666.667	0.569\\
676.768	0.564\\
686.869	0.577\\
696.970	0.581\\
707.071	0.573\\
717.172	0.577\\
727.273	0.568\\
737.374	0.584\\
747.475	0.574\\
757.576	0.587\\
767.677	0.565\\
777.778	0.578\\
787.879	0.571\\
797.980	0.562\\
808.081	0.563\\
818.182	0.574\\
828.283	0.564\\
838.384	0.573\\
848.485	0.568\\
858.586	0.566\\
868.687	0.574\\
878.788	0.567\\
888.889	0.574\\
898.990	0.587\\
909.091	0.574\\
919.192	0.579\\
929.293	0.564\\
939.394	0.568\\
949.495	0.566\\
959.596	0.566\\
969.697	0.571\\
979.798	0.570\\
989.899	0.573\\
1000.000	0.577\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.635\\
10.101	0.646\\
20.202	0.638\\
30.303	0.648\\
40.404	0.657\\
50.505	0.639\\
60.606	0.655\\
70.707	0.679\\
80.808	0.617\\
90.909	0.631\\
101.010	0.638\\
111.111	0.653\\
121.212	0.638\\
131.313	0.635\\
141.414	0.631\\
151.515	0.615\\
161.616	0.647\\
171.717	0.639\\
181.818	0.651\\
191.919	0.609\\
202.020	0.634\\
212.121	0.649\\
222.222	0.636\\
232.323	0.653\\
242.424	0.622\\
252.525	0.636\\
262.626	0.622\\
272.727	0.620\\
282.828	0.627\\
292.929	0.623\\
303.030	0.607\\
313.131	0.629\\
323.232	0.620\\
333.333	0.609\\
343.434	0.631\\
353.535	0.609\\
363.636	0.639\\
373.737	0.626\\
383.838	0.610\\
393.939	0.621\\
404.040	0.614\\
414.141	0.628\\
424.242	0.609\\
434.343	0.627\\
444.444	0.630\\
454.545	0.632\\
464.646	0.614\\
474.747	0.622\\
484.848	0.611\\
494.949	0.610\\
505.051	0.603\\
515.152	0.628\\
525.253	0.612\\
535.354	0.625\\
545.455	0.615\\
555.556	0.623\\
565.657	0.610\\
575.758	0.599\\
585.859	0.630\\
595.960	0.603\\
606.061	0.608\\
616.162	0.615\\
626.263	0.603\\
636.364	0.617\\
646.465	0.602\\
656.566	0.619\\
666.667	0.611\\
676.768	0.616\\
686.869	0.598\\
696.970	0.605\\
707.071	0.609\\
717.172	0.610\\
727.273	0.607\\
737.374	0.606\\
747.475	0.599\\
757.576	0.617\\
767.677	0.584\\
777.778	0.616\\
787.879	0.597\\
797.980	0.607\\
808.081	0.606\\
818.182	0.599\\
828.283	0.584\\
838.384	0.599\\
848.485	0.594\\
858.586	0.603\\
868.687	0.613\\
878.788	0.615\\
888.889	0.616\\
898.990	0.606\\
909.091	0.586\\
919.192	0.606\\
929.293	0.595\\
939.394	0.603\\
949.495	0.614\\
959.596	0.600\\
969.697	0.606\\
979.798	0.601\\
989.899	0.592\\
1000.000	0.610\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.859\\
10.101	0.859\\
20.202	0.861\\
30.303	0.856\\
40.404	0.859\\
50.505	0.857\\
60.606	0.858\\
70.707	0.857\\
80.808	0.857\\
90.909	0.862\\
101.010	0.859\\
111.111	0.859\\
121.212	0.861\\
131.313	0.857\\
141.414	0.856\\
151.515	0.856\\
161.616	0.860\\
171.717	0.858\\
181.818	0.861\\
191.919	0.859\\
202.020	0.858\\
212.121	0.857\\
222.222	0.858\\
232.323	0.855\\
242.424	0.858\\
252.525	0.856\\
262.626	0.859\\
272.727	0.860\\
282.828	0.862\\
292.929	0.860\\
303.030	0.862\\
313.131	0.859\\
323.232	0.858\\
333.333	0.856\\
343.434	0.859\\
353.535	0.859\\
363.636	0.859\\
373.737	0.862\\
383.838	0.858\\
393.939	0.860\\
404.040	0.860\\
414.141	0.863\\
424.242	0.858\\
434.343	0.860\\
444.444	0.856\\
454.545	0.857\\
464.646	0.860\\
474.747	0.860\\
484.848	0.860\\
494.949	0.853\\
505.051	0.858\\
515.152	0.859\\
525.253	0.860\\
535.354	0.858\\
545.455	0.858\\
555.556	0.859\\
565.657	0.859\\
575.758	0.858\\
585.859	0.856\\
595.960	0.860\\
606.061	0.858\\
616.162	0.856\\
626.263	0.857\\
636.364	0.858\\
646.465	0.860\\
656.566	0.857\\
666.667	0.860\\
676.768	0.861\\
686.869	0.859\\
696.970	0.860\\
707.071	0.862\\
717.172	0.858\\
727.273	0.859\\
737.374	0.861\\
747.475	0.859\\
757.576	0.858\\
767.677	0.856\\
777.778	0.860\\
787.879	0.858\\
797.980	0.858\\
808.081	0.860\\
818.182	0.859\\
828.283	0.858\\
838.384	0.858\\
848.485	0.851\\
858.586	0.856\\
868.687	0.858\\
878.788	0.859\\
888.889	0.859\\
898.990	0.859\\
909.091	0.856\\
919.192	0.859\\
929.293	0.858\\
939.394	0.858\\
949.495	0.859\\
959.596	0.859\\
969.697	0.857\\
979.798	0.856\\
989.899	0.861\\
1000.000	0.861\\
1000.000	0.878\\
989.899	0.884\\
979.798	0.878\\
969.697	0.881\\
959.596	0.879\\
949.495	0.880\\
939.394	0.877\\
929.293	0.881\\
919.192	0.878\\
909.091	0.878\\
898.990	0.878\\
888.889	0.881\\
878.788	0.879\\
868.687	0.882\\
858.586	0.880\\
848.485	0.879\\
838.384	0.878\\
828.283	0.880\\
818.182	0.881\\
808.081	0.879\\
797.980	0.880\\
787.879	0.881\\
777.778	0.880\\
767.677	0.875\\
757.576	0.879\\
747.475	0.883\\
737.374	0.879\\
727.273	0.881\\
717.172	0.879\\
707.071	0.880\\
696.970	0.881\\
686.869	0.879\\
676.768	0.882\\
666.667	0.880\\
656.566	0.880\\
646.465	0.880\\
636.364	0.880\\
626.263	0.880\\
616.162	0.877\\
606.061	0.880\\
595.960	0.881\\
585.859	0.879\\
575.758	0.880\\
565.657	0.880\\
555.556	0.880\\
545.455	0.878\\
535.354	0.882\\
525.253	0.880\\
515.152	0.879\\
505.051	0.879\\
494.949	0.878\\
484.848	0.878\\
474.747	0.881\\
464.646	0.877\\
454.545	0.878\\
444.444	0.886\\
434.343	0.881\\
424.242	0.879\\
414.141	0.880\\
404.040	0.879\\
393.939	0.879\\
383.838	0.879\\
373.737	0.880\\
363.636	0.882\\
353.535	0.881\\
343.434	0.882\\
333.333	0.879\\
323.232	0.878\\
313.131	0.882\\
303.030	0.884\\
292.929	0.878\\
282.828	0.879\\
272.727	0.881\\
262.626	0.879\\
252.525	0.879\\
242.424	0.882\\
232.323	0.879\\
222.222	0.880\\
212.121	0.881\\
202.020	0.878\\
191.919	0.880\\
181.818	0.882\\
171.717	0.880\\
161.616	0.878\\
151.515	0.876\\
141.414	0.881\\
131.313	0.878\\
121.212	0.881\\
111.111	0.881\\
101.010	0.883\\
90.909	0.882\\
80.808	0.878\\
70.707	0.877\\
60.606	0.879\\
50.505	0.879\\
40.404	0.881\\
30.303	0.882\\
20.202	0.879\\
10.101	0.880\\
0.000	0.880\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.853\\
10.101	0.852\\
20.202	0.851\\
30.303	0.848\\
40.404	0.849\\
50.505	0.846\\
60.606	0.843\\
70.707	0.843\\
80.808	0.842\\
90.909	0.844\\
101.010	0.840\\
111.111	0.838\\
121.212	0.838\\
131.313	0.836\\
141.414	0.832\\
151.515	0.830\\
161.616	0.830\\
171.717	0.826\\
181.818	0.832\\
191.919	0.821\\
202.020	0.823\\
212.121	0.819\\
222.222	0.818\\
232.323	0.819\\
242.424	0.817\\
252.525	0.818\\
262.626	0.816\\
272.727	0.813\\
282.828	0.820\\
292.929	0.811\\
303.030	0.814\\
313.131	0.812\\
323.232	0.810\\
333.333	0.806\\
343.434	0.810\\
353.535	0.806\\
363.636	0.807\\
373.737	0.805\\
383.838	0.804\\
393.939	0.802\\
404.040	0.800\\
414.141	0.798\\
424.242	0.801\\
434.343	0.800\\
444.444	0.797\\
454.545	0.794\\
464.646	0.794\\
474.747	0.797\\
484.848	0.796\\
494.949	0.789\\
505.051	0.791\\
515.152	0.795\\
525.253	0.788\\
535.354	0.787\\
545.455	0.785\\
555.556	0.788\\
565.657	0.790\\
575.758	0.784\\
585.859	0.787\\
595.960	0.783\\
606.061	0.783\\
616.162	0.777\\
626.263	0.782\\
636.364	0.778\\
646.465	0.784\\
656.566	0.779\\
666.667	0.776\\
676.768	0.781\\
686.869	0.779\\
696.970	0.778\\
707.071	0.777\\
717.172	0.776\\
727.273	0.773\\
737.374	0.774\\
747.475	0.777\\
757.576	0.777\\
767.677	0.768\\
777.778	0.769\\
787.879	0.769\\
797.980	0.771\\
808.081	0.773\\
818.182	0.773\\
828.283	0.772\\
838.384	0.764\\
848.485	0.762\\
858.586	0.766\\
868.687	0.766\\
878.788	0.767\\
888.889	0.766\\
898.990	0.765\\
909.091	0.760\\
919.192	0.763\\
929.293	0.761\\
939.394	0.759\\
949.495	0.761\\
959.596	0.756\\
969.697	0.758\\
979.798	0.754\\
989.899	0.762\\
1000.000	0.759\\
1000.000	0.787\\
989.899	0.789\\
979.798	0.787\\
969.697	0.790\\
959.596	0.789\\
949.495	0.785\\
939.394	0.789\\
929.293	0.792\\
919.192	0.792\\
909.091	0.787\\
898.990	0.795\\
888.889	0.792\\
878.788	0.792\\
868.687	0.798\\
858.586	0.796\\
848.485	0.791\\
838.384	0.791\\
828.283	0.799\\
818.182	0.801\\
808.081	0.805\\
797.980	0.796\\
787.879	0.799\\
777.778	0.801\\
767.677	0.798\\
757.576	0.800\\
747.475	0.803\\
737.374	0.804\\
727.273	0.803\\
717.172	0.804\\
707.071	0.807\\
696.970	0.806\\
686.869	0.805\\
676.768	0.808\\
666.667	0.808\\
656.566	0.812\\
646.465	0.809\\
636.364	0.811\\
626.263	0.813\\
616.162	0.810\\
606.061	0.812\\
595.960	0.811\\
585.859	0.812\\
575.758	0.814\\
565.657	0.816\\
555.556	0.813\\
545.455	0.812\\
535.354	0.817\\
525.253	0.819\\
515.152	0.817\\
505.051	0.820\\
494.949	0.819\\
484.848	0.822\\
474.747	0.824\\
464.646	0.824\\
454.545	0.821\\
444.444	0.828\\
434.343	0.825\\
424.242	0.830\\
414.141	0.827\\
404.040	0.828\\
393.939	0.830\\
383.838	0.825\\
373.737	0.830\\
363.636	0.833\\
353.535	0.831\\
343.434	0.837\\
333.333	0.836\\
323.232	0.836\\
313.131	0.837\\
303.030	0.840\\
292.929	0.839\\
282.828	0.841\\
272.727	0.841\\
262.626	0.846\\
252.525	0.845\\
242.424	0.843\\
232.323	0.844\\
222.222	0.847\\
212.121	0.849\\
202.020	0.849\\
191.919	0.850\\
181.818	0.856\\
171.717	0.857\\
161.616	0.855\\
151.515	0.851\\
141.414	0.857\\
131.313	0.859\\
121.212	0.864\\
111.111	0.863\\
101.010	0.865\\
90.909	0.872\\
80.808	0.864\\
70.707	0.863\\
60.606	0.870\\
50.505	0.868\\
40.404	0.873\\
30.303	0.874\\
20.202	0.871\\
10.101	0.876\\
0.000	0.874\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.628\\
10.101	0.640\\
20.202	0.608\\
30.303	0.588\\
40.404	0.589\\
50.505	0.601\\
60.606	0.606\\
70.707	0.598\\
80.808	0.598\\
90.909	0.578\\
101.010	0.568\\
111.111	0.592\\
121.212	0.535\\
131.313	0.543\\
141.414	0.541\\
151.515	0.576\\
161.616	0.524\\
171.717	0.517\\
181.818	0.510\\
191.919	0.511\\
202.020	0.528\\
212.121	0.511\\
222.222	0.500\\
232.323	0.499\\
242.424	0.513\\
252.525	0.507\\
262.626	0.508\\
272.727	0.520\\
282.828	0.515\\
292.929	0.508\\
303.030	0.507\\
313.131	0.506\\
323.232	0.508\\
333.333	0.515\\
343.434	0.508\\
353.535	0.505\\
363.636	0.507\\
373.737	0.509\\
383.838	0.518\\
393.939	0.510\\
404.040	0.508\\
414.141	0.513\\
424.242	0.524\\
434.343	0.514\\
444.444	0.515\\
454.545	0.507\\
464.646	0.530\\
474.747	0.515\\
484.848	0.517\\
494.949	0.516\\
505.051	0.517\\
515.152	0.526\\
525.253	0.513\\
535.354	0.516\\
545.455	0.521\\
555.556	0.514\\
565.657	0.523\\
575.758	0.511\\
585.859	0.518\\
595.960	0.530\\
606.061	0.517\\
616.162	0.519\\
626.263	0.523\\
636.364	0.516\\
646.465	0.517\\
656.566	0.513\\
666.667	0.528\\
676.768	0.533\\
686.869	0.515\\
696.970	0.520\\
707.071	0.526\\
717.172	0.523\\
727.273	0.528\\
737.374	0.518\\
747.475	0.526\\
757.576	0.523\\
767.677	0.538\\
777.778	0.520\\
787.879	0.530\\
797.980	0.546\\
808.081	0.547\\
818.182	0.532\\
828.283	0.548\\
838.384	0.523\\
848.485	0.529\\
858.586	0.527\\
868.687	0.523\\
878.788	0.551\\
888.889	0.531\\
898.990	0.532\\
909.091	0.530\\
919.192	0.529\\
929.293	0.535\\
939.394	0.540\\
949.495	0.537\\
959.596	0.539\\
969.697	0.529\\
979.798	0.525\\
989.899	0.537\\
1000.000	0.530\\
1000.000	0.624\\
989.899	0.610\\
979.798	0.615\\
969.697	0.613\\
959.596	0.594\\
949.495	0.594\\
939.394	0.596\\
929.293	0.593\\
919.192	0.628\\
909.091	0.619\\
898.990	0.641\\
888.889	0.617\\
878.788	0.583\\
868.687	0.625\\
858.586	0.605\\
848.485	0.606\\
838.384	0.622\\
828.283	0.579\\
818.182	0.615\\
808.081	0.579\\
797.980	0.578\\
787.879	0.611\\
777.778	0.637\\
767.677	0.592\\
757.576	0.651\\
747.475	0.622\\
737.374	0.650\\
727.273	0.609\\
717.172	0.630\\
707.071	0.620\\
696.970	0.642\\
686.869	0.640\\
676.768	0.595\\
666.667	0.609\\
656.566	0.646\\
646.465	0.647\\
636.364	0.625\\
626.263	0.615\\
616.162	0.647\\
606.061	0.634\\
595.960	0.608\\
585.859	0.645\\
575.758	0.659\\
565.657	0.628\\
555.556	0.645\\
545.455	0.606\\
535.354	0.673\\
525.253	0.612\\
515.152	0.703\\
505.051	0.661\\
494.949	0.670\\
484.848	0.654\\
474.747	0.639\\
464.646	0.593\\
454.545	0.641\\
444.444	0.670\\
434.343	0.657\\
424.242	0.609\\
414.141	0.664\\
404.040	0.683\\
393.939	0.651\\
383.838	0.708\\
373.737	0.679\\
363.636	0.666\\
353.535	0.661\\
343.434	0.689\\
333.333	0.697\\
323.232	0.690\\
313.131	0.672\\
303.030	0.702\\
292.929	0.696\\
282.828	0.705\\
272.727	0.743\\
262.626	0.704\\
252.525	0.703\\
242.424	0.738\\
232.323	0.696\\
222.222	0.710\\
212.121	0.726\\
202.020	0.755\\
191.919	0.739\\
181.818	0.714\\
171.717	0.753\\
161.616	0.750\\
151.515	0.801\\
141.414	0.790\\
131.313	0.780\\
121.212	0.777\\
111.111	0.815\\
101.010	0.818\\
90.909	0.812\\
80.808	0.829\\
70.707	0.827\\
60.606	0.832\\
50.505	0.834\\
40.404	0.828\\
30.303	0.834\\
20.202	0.830\\
10.101	0.841\\
0.000	0.835\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.551\\
10.101	0.557\\
20.202	0.566\\
30.303	0.556\\
40.404	0.554\\
50.505	0.550\\
60.606	0.560\\
70.707	0.582\\
80.808	0.540\\
90.909	0.543\\
101.010	0.548\\
111.111	0.571\\
121.212	0.537\\
131.313	0.549\\
141.414	0.538\\
151.515	0.538\\
161.616	0.551\\
171.717	0.558\\
181.818	0.560\\
191.919	0.536\\
202.020	0.554\\
212.121	0.568\\
222.222	0.550\\
232.323	0.560\\
242.424	0.550\\
252.525	0.548\\
262.626	0.538\\
272.727	0.534\\
282.828	0.542\\
292.929	0.547\\
303.030	0.524\\
313.131	0.545\\
323.232	0.549\\
333.333	0.525\\
343.434	0.545\\
353.535	0.529\\
363.636	0.556\\
373.737	0.546\\
383.838	0.542\\
393.939	0.544\\
404.040	0.538\\
414.141	0.542\\
424.242	0.530\\
434.343	0.546\\
444.444	0.544\\
454.545	0.550\\
464.646	0.529\\
474.747	0.545\\
484.848	0.541\\
494.949	0.539\\
505.051	0.539\\
515.152	0.548\\
525.253	0.519\\
535.354	0.544\\
545.455	0.529\\
555.556	0.546\\
565.657	0.525\\
575.758	0.528\\
585.859	0.547\\
595.960	0.525\\
606.061	0.535\\
616.162	0.545\\
626.263	0.534\\
636.364	0.559\\
646.465	0.542\\
656.566	0.540\\
666.667	0.522\\
676.768	0.533\\
686.869	0.522\\
696.970	0.533\\
707.071	0.536\\
717.172	0.538\\
727.273	0.549\\
737.374	0.549\\
747.475	0.537\\
757.576	0.536\\
767.677	0.519\\
777.778	0.530\\
787.879	0.543\\
797.980	0.535\\
808.081	0.537\\
818.182	0.530\\
828.283	0.524\\
838.384	0.536\\
848.485	0.533\\
858.586	0.529\\
868.687	0.540\\
878.788	0.539\\
888.889	0.541\\
898.990	0.529\\
909.091	0.523\\
919.192	0.531\\
929.293	0.525\\
939.394	0.529\\
949.495	0.529\\
959.596	0.529\\
969.697	0.535\\
979.798	0.537\\
989.899	0.520\\
1000.000	0.536\\
1000.000	0.684\\
989.899	0.665\\
979.798	0.665\\
969.697	0.678\\
959.596	0.670\\
949.495	0.698\\
939.394	0.677\\
929.293	0.665\\
919.192	0.681\\
909.091	0.649\\
898.990	0.683\\
888.889	0.692\\
878.788	0.690\\
868.687	0.686\\
858.586	0.677\\
848.485	0.656\\
838.384	0.662\\
828.283	0.643\\
818.182	0.667\\
808.081	0.676\\
797.980	0.679\\
787.879	0.651\\
777.778	0.701\\
767.677	0.648\\
757.576	0.698\\
747.475	0.662\\
737.374	0.664\\
727.273	0.666\\
717.172	0.682\\
707.071	0.682\\
696.970	0.677\\
686.869	0.674\\
676.768	0.700\\
666.667	0.701\\
656.566	0.699\\
646.465	0.661\\
636.364	0.674\\
626.263	0.671\\
616.162	0.685\\
606.061	0.682\\
595.960	0.680\\
585.859	0.713\\
575.758	0.671\\
565.657	0.694\\
555.556	0.699\\
545.455	0.701\\
535.354	0.706\\
525.253	0.705\\
515.152	0.709\\
505.051	0.667\\
494.949	0.682\\
484.848	0.681\\
474.747	0.699\\
464.646	0.699\\
454.545	0.715\\
444.444	0.717\\
434.343	0.709\\
424.242	0.687\\
414.141	0.713\\
404.040	0.691\\
393.939	0.698\\
383.838	0.677\\
373.737	0.706\\
363.636	0.723\\
353.535	0.690\\
343.434	0.716\\
333.333	0.694\\
323.232	0.690\\
313.131	0.714\\
303.030	0.689\\
292.929	0.698\\
282.828	0.712\\
272.727	0.706\\
262.626	0.706\\
252.525	0.724\\
242.424	0.693\\
232.323	0.745\\
222.222	0.722\\
212.121	0.730\\
202.020	0.714\\
191.919	0.681\\
181.818	0.742\\
171.717	0.720\\
161.616	0.743\\
151.515	0.691\\
141.414	0.723\\
131.313	0.721\\
121.212	0.739\\
111.111	0.736\\
101.010	0.729\\
90.909	0.720\\
80.808	0.694\\
70.707	0.776\\
60.606	0.750\\
50.505	0.727\\
40.404	0.760\\
30.303	0.740\\
20.202	0.710\\
10.101	0.735\\
0.000	0.720\\
}--cycle;
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:1010,0.87) {\footnotesize\\LDA};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:1010,0.773) {\footnotesize\\MILDA};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:1010,0.577) {\footnotesize\\K-means};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:1010,0.61) {\footnotesize\\GMM};
\end{axis}
\end{tikzpicture}%
}

==> Figures/Sensitivity5I.tex <==
\resizebox{1.2\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
axis equal image,
% Labels
xlabel={$x_{\mneg}$},
ylabel={$y_{\mneg}$},
ylabel style={at={(axis cs:-2,2.05)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
xtick={-2,-1,0,1,2},
ytick={-2,-1,0,1,2}
]
\node[inner sep=0pt] (Sensitivity) at (0,0)
    {\includegraphics[width=200pt]{Figures/Sensitivity5I.png}};
\filldraw[white] (0,1) circle (2pt) node[anchor=west]{\huge$\mpos$};
\end{axis}
\end{tikzpicture}
}

==> Figures/SensitivityI.tex <==
\resizebox{1.2\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
axis equal image,
% Labels
xlabel={$x_{\mneg}$},
ylabel={$y_{\mneg}$},
ylabel style={at={(axis cs:-2,2.05)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
xtick={-2,-1,0,1,2},
ytick={-2,-1,0,1,2}
]
\node[inner sep=0pt] (Sensitivity) at (0,0)
    {\includegraphics[width=200pt]{Figures/SensitivityI.png}};
\filldraw[white] (0,1) circle (2pt) node[anchor=west]{\huge$\mpos$};
\end{axis}
\end{tikzpicture}
}

==> Figures/SensitivitySkew.tex <==
\resizebox{1.2\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
axis equal image,
% Labels
xlabel={$x_{\mneg}$},
ylabel={$y_{\mneg}$},
ylabel style={at={(axis cs:-2,2.05)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
xtick={-2,-1,0,1,2},
ytick={-2,-1,0,1,2}
]
\node[inner sep=0pt] (Sensitivity) at (0,0)
    {\includegraphics[width=200pt]{Figures/SensitivitySkew.png}};
\filldraw[white] (0,1) circle (2pt) node[anchor=west]{\huge$\mpos$};
\end{axis}
\end{tikzpicture}
}

==> Figures/SteeringVectorAdaptive.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\pgfplotsset{scaled x ticks=false}

\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Time [samples]},
ylabel={Accuracy},
ylabel style={at={(axis cs:0,1.025)},anchor=south,rotate=-90,font={\large\color{gray}}},
xlabel style={font={\large\color{gray}}},
% Ticks and ranges
xmin=0,
xmax=10000,
ymin=0.5,
ymax=1,
xtick={0,2500,5000,7500,10000},
ytick={0.5,0.6,0.7,0.8,0.9,1}
]
\draw [color=gray] (2500,0.5) -- (2500,1);
\node[right, align=left, font=\color{gray}] at (axis cs:2500,0.98) {\footnotesize\\Covariance};

\draw [color=gray] (5000,0.5) -- (5000,1);
\node[right, align=left, font=\color{gray}] at (axis cs:5000,0.98) {\footnotesize\\Gradual};

\draw [color=gray] (7500,0.5) -- (7500,1);
\node[right, align=left, font=\color{gray}] at (axis cs:7500,0.98) {\footnotesize\\Steering vector};
\node[right, align=left, font=\color{gray}] at (axis cs:0, 0.98) {\footnotesize\\Original};

\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.000	0.625\\
21.000	0.624\\
41.000	0.621\\
61.000	0.628\\
81.000	0.623\\
101.000	0.630\\
121.000	0.624\\
141.000	0.618\\
161.000	0.628\\
181.000	0.625\\
201.000	0.619\\
221.000	0.624\\
241.000	0.625\\
261.000	0.629\\
281.000	0.621\\
301.000	0.627\\
321.000	0.622\\
341.000	0.622\\
361.000	0.622\\
381.000	0.627\\
401.000	0.625\\
421.000	0.624\\
441.000	0.624\\
461.000	0.620\\
481.000	0.620\\
501.000	0.625\\
521.000	0.628\\
541.000	0.626\\
561.000	0.625\\
581.000	0.623\\
601.000	0.626\\
621.000	0.622\\
641.000	0.620\\
661.000	0.624\\
681.000	0.612\\
701.000	0.614\\
721.000	0.626\\
741.000	0.626\\
761.000	0.623\\
781.000	0.621\\
801.000	0.626\\
821.000	0.625\\
841.000	0.622\\
861.000	0.625\\
881.000	0.627\\
901.000	0.618\\
921.000	0.629\\
941.000	0.627\\
961.000	0.626\\
981.000	0.628\\
1001.000	0.620\\
1021.000	0.626\\
1041.000	0.623\\
1061.000	0.625\\
1081.000	0.629\\
1101.000	0.621\\
1121.000	0.624\\
1141.000	0.624\\
1161.000	0.626\\
1181.000	0.624\\
1201.000	0.624\\
1221.000	0.624\\
1241.000	0.627\\
1261.000	0.625\\
1281.000	0.620\\
1301.000	0.626\\
1321.000	0.623\\
1341.000	0.626\\
1361.000	0.623\\
1381.000	0.629\\
1401.000	0.623\\
1421.000	0.622\\
1441.000	0.622\\
1461.000	0.618\\
1481.000	0.622\\
1501.000	0.622\\
1521.000	0.624\\
1541.000	0.621\\
1561.000	0.624\\
1581.000	0.624\\
1601.000	0.628\\
1621.000	0.625\\
1641.000	0.625\\
1661.000	0.624\\
1681.000	0.624\\
1701.000	0.622\\
1721.000	0.623\\
1741.000	0.623\\
1761.000	0.628\\
1781.000	0.623\\
1801.000	0.624\\
1821.000	0.629\\
1841.000	0.624\\
1861.000	0.621\\
1881.000	0.629\\
1901.000	0.619\\
1921.000	0.620\\
1941.000	0.622\\
1961.000	0.629\\
1981.000	0.624\\
2001.000	0.626\\
2021.000	0.621\\
2041.000	0.623\\
2061.000	0.621\\
2081.000	0.624\\
2101.000	0.623\\
2121.000	0.625\\
2141.000	0.622\\
2161.000	0.629\\
2181.000	0.620\\
2201.000	0.619\\
2221.000	0.629\\
2241.000	0.622\\
2261.000	0.623\\
2281.000	0.622\\
2301.000	0.627\\
2321.000	0.621\\
2341.000	0.625\\
2361.000	0.631\\
2381.000	0.629\\
2401.000	0.622\\
2421.000	0.624\\
2441.000	0.619\\
2461.000	0.620\\
2481.000	0.624\\
2501.000	0.707\\
2521.000	0.706\\
2541.000	0.715\\
2561.000	0.722\\
2581.000	0.723\\
2601.000	0.730\\
2621.000	0.733\\
2641.000	0.737\\
2661.000	0.739\\
2681.000	0.739\\
2701.000	0.735\\
2721.000	0.728\\
2741.000	0.728\\
2761.000	0.723\\
2781.000	0.715\\
2801.000	0.707\\
2821.000	0.696\\
2841.000	0.684\\
2861.000	0.675\\
2881.000	0.663\\
2901.000	0.655\\
2921.000	0.648\\
2941.000	0.644\\
2961.000	0.627\\
2981.000	0.624\\
3001.000	0.625\\
3021.000	0.621\\
3041.000	0.625\\
3061.000	0.622\\
3081.000	0.621\\
3101.000	0.620\\
3121.000	0.627\\
3141.000	0.621\\
3161.000	0.623\\
3181.000	0.629\\
3201.000	0.624\\
3221.000	0.624\\
3241.000	0.629\\
3261.000	0.621\\
3281.000	0.630\\
3301.000	0.626\\
3321.000	0.623\\
3341.000	0.625\\
3361.000	0.622\\
3381.000	0.623\\
3401.000	0.624\\
3421.000	0.627\\
3441.000	0.623\\
3461.000	0.624\\
3481.000	0.618\\
3501.000	0.619\\
3521.000	0.628\\
3541.000	0.626\\
3561.000	0.622\\
3581.000	0.630\\
3601.000	0.622\\
3621.000	0.619\\
3641.000	0.621\\
3661.000	0.621\\
3681.000	0.621\\
3701.000	0.617\\
3721.000	0.620\\
3741.000	0.621\\
3761.000	0.620\\
3781.000	0.629\\
3801.000	0.622\\
3821.000	0.624\\
3841.000	0.624\\
3861.000	0.621\\
3881.000	0.615\\
3901.000	0.624\\
3921.000	0.625\\
3941.000	0.618\\
3961.000	0.622\\
3981.000	0.623\\
4001.000	0.623\\
4021.000	0.624\\
4041.000	0.624\\
4061.000	0.627\\
4081.000	0.621\\
4101.000	0.624\\
4121.000	0.617\\
4141.000	0.619\\
4161.000	0.625\\
4181.000	0.625\\
4201.000	0.623\\
4221.000	0.622\\
4241.000	0.621\\
4261.000	0.619\\
4281.000	0.625\\
4301.000	0.622\\
4321.000	0.625\\
4341.000	0.625\\
4361.000	0.621\\
4381.000	0.622\\
4401.000	0.621\\
4421.000	0.619\\
4441.000	0.621\\
4461.000	0.626\\
4481.000	0.625\\
4501.000	0.623\\
4521.000	0.627\\
4541.000	0.625\\
4561.000	0.621\\
4581.000	0.621\\
4601.000	0.624\\
4621.000	0.623\\
4641.000	0.622\\
4661.000	0.628\\
4681.000	0.618\\
4701.000	0.623\\
4721.000	0.623\\
4741.000	0.620\\
4761.000	0.623\\
4781.000	0.623\\
4801.000	0.616\\
4821.000	0.622\\
4841.000	0.626\\
4861.000	0.619\\
4881.000	0.624\\
4901.000	0.625\\
4921.000	0.624\\
4941.000	0.623\\
4961.000	0.623\\
4981.000	0.622\\
5001.000	0.624\\
5021.000	0.618\\
5041.000	0.620\\
5061.000	0.629\\
5081.000	0.625\\
5101.000	0.629\\
5121.000	0.629\\
5141.000	0.623\\
5161.000	0.623\\
5181.000	0.624\\
5201.000	0.623\\
5221.000	0.624\\
5241.000	0.620\\
5261.000	0.624\\
5281.000	0.624\\
5301.000	0.620\\
5321.000	0.623\\
5341.000	0.624\\
5361.000	0.621\\
5381.000	0.619\\
5401.000	0.622\\
5421.000	0.621\\
5441.000	0.620\\
5461.000	0.615\\
5481.000	0.618\\
5501.000	0.621\\
5521.000	0.619\\
5541.000	0.625\\
5561.000	0.621\\
5581.000	0.627\\
5601.000	0.623\\
5621.000	0.619\\
5641.000	0.617\\
5661.000	0.618\\
5681.000	0.615\\
5701.000	0.617\\
5721.000	0.621\\
5741.000	0.620\\
5761.000	0.619\\
5781.000	0.618\\
5801.000	0.620\\
5821.000	0.616\\
5841.000	0.617\\
5861.000	0.618\\
5881.000	0.613\\
5901.000	0.619\\
5921.000	0.625\\
5941.000	0.617\\
5961.000	0.618\\
5981.000	0.617\\
6001.000	0.619\\
6021.000	0.613\\
6041.000	0.615\\
6061.000	0.618\\
6081.000	0.611\\
6101.000	0.617\\
6121.000	0.617\\
6141.000	0.614\\
6161.000	0.616\\
6181.000	0.624\\
6201.000	0.623\\
6221.000	0.616\\
6241.000	0.617\\
6261.000	0.618\\
6281.000	0.619\\
6301.000	0.617\\
6321.000	0.617\\
6341.000	0.616\\
6361.000	0.616\\
6381.000	0.615\\
6401.000	0.619\\
6421.000	0.613\\
6441.000	0.617\\
6461.000	0.619\\
6481.000	0.619\\
6501.000	0.622\\
6521.000	0.621\\
6541.000	0.617\\
6561.000	0.613\\
6581.000	0.616\\
6601.000	0.620\\
6621.000	0.614\\
6641.000	0.622\\
6661.000	0.617\\
6681.000	0.616\\
6701.000	0.610\\
6721.000	0.622\\
6741.000	0.619\\
6761.000	0.619\\
6781.000	0.617\\
6801.000	0.616\\
6821.000	0.614\\
6841.000	0.615\\
6861.000	0.623\\
6881.000	0.620\\
6901.000	0.622\\
6921.000	0.627\\
6941.000	0.619\\
6961.000	0.625\\
6981.000	0.616\\
7001.000	0.621\\
7021.000	0.621\\
7041.000	0.627\\
7061.000	0.624\\
7081.000	0.625\\
7101.000	0.621\\
7121.000	0.621\\
7141.000	0.614\\
7161.000	0.625\\
7181.000	0.619\\
7201.000	0.624\\
7221.000	0.622\\
7241.000	0.622\\
7261.000	0.622\\
7281.000	0.621\\
7301.000	0.621\\
7321.000	0.626\\
7341.000	0.622\\
7361.000	0.622\\
7381.000	0.627\\
7401.000	0.619\\
7421.000	0.626\\
7441.000	0.619\\
7461.000	0.624\\
7481.000	0.624\\
7501.000	0.552\\
7521.000	0.552\\
7541.000	0.551\\
7561.000	0.555\\
7581.000	0.558\\
7601.000	0.567\\
7621.000	0.566\\
7641.000	0.570\\
7661.000	0.575\\
7681.000	0.585\\
7701.000	0.597\\
7721.000	0.600\\
7741.000	0.609\\
7761.000	0.623\\
7781.000	0.622\\
7801.000	0.632\\
7821.000	0.630\\
7841.000	0.632\\
7861.000	0.637\\
7881.000	0.644\\
7901.000	0.630\\
7921.000	0.630\\
7941.000	0.636\\
7961.000	0.631\\
7981.000	0.628\\
8001.000	0.623\\
8021.000	0.627\\
8041.000	0.622\\
8061.000	0.623\\
8081.000	0.622\\
8101.000	0.624\\
8121.000	0.629\\
8141.000	0.627\\
8161.000	0.619\\
8181.000	0.626\\
8201.000	0.623\\
8221.000	0.627\\
8241.000	0.626\\
8261.000	0.625\\
8281.000	0.624\\
8301.000	0.627\\
8321.000	0.621\\
8341.000	0.623\\
8361.000	0.622\\
8381.000	0.621\\
8401.000	0.628\\
8421.000	0.625\\
8441.000	0.621\\
8461.000	0.624\\
8481.000	0.632\\
8501.000	0.621\\
8521.000	0.627\\
8541.000	0.620\\
8561.000	0.627\\
8581.000	0.624\\
8601.000	0.629\\
8621.000	0.627\\
8641.000	0.627\\
8661.000	0.626\\
8681.000	0.621\\
8701.000	0.626\\
8721.000	0.623\\
8741.000	0.629\\
8761.000	0.621\\
8781.000	0.625\\
8801.000	0.624\\
8821.000	0.626\\
8841.000	0.627\\
8861.000	0.623\\
8881.000	0.626\\
8901.000	0.622\\
8921.000	0.618\\
8941.000	0.629\\
8961.000	0.624\\
8981.000	0.630\\
9001.000	0.622\\
9021.000	0.628\\
9041.000	0.623\\
9061.000	0.626\\
9081.000	0.623\\
9101.000	0.625\\
9121.000	0.621\\
9141.000	0.628\\
9161.000	0.627\\
9181.000	0.629\\
9201.000	0.622\\
9221.000	0.626\\
9241.000	0.624\\
9261.000	0.621\\
9281.000	0.626\\
9301.000	0.622\\
9321.000	0.627\\
9341.000	0.627\\
9361.000	0.630\\
9381.000	0.630\\
9401.000	0.623\\
9421.000	0.623\\
9441.000	0.619\\
9461.000	0.630\\
9481.000	0.622\\
9501.000	0.624\\
9521.000	0.627\\
9541.000	0.630\\
9561.000	0.627\\
9581.000	0.627\\
9601.000	0.623\\
9621.000	0.623\\
9641.000	0.624\\
9661.000	0.621\\
9681.000	0.625\\
9701.000	0.623\\
9721.000	0.623\\
9741.000	0.627\\
9761.000	0.621\\
9781.000	0.615\\
9801.000	0.619\\
9821.000	0.625\\
9841.000	0.624\\
9861.000	0.627\\
9881.000	0.625\\
9901.000	0.630\\
9921.000	0.624\\
9941.000	0.624\\
9961.000	0.632\\
9981.000	0.627\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.000	0.831\\
21.000	0.837\\
41.000	0.835\\
61.000	0.839\\
81.000	0.836\\
101.000	0.839\\
121.000	0.839\\
141.000	0.835\\
161.000	0.839\\
181.000	0.839\\
201.000	0.838\\
221.000	0.838\\
241.000	0.842\\
261.000	0.841\\
281.000	0.843\\
301.000	0.844\\
321.000	0.841\\
341.000	0.844\\
361.000	0.839\\
381.000	0.838\\
401.000	0.840\\
421.000	0.840\\
441.000	0.844\\
461.000	0.838\\
481.000	0.837\\
501.000	0.838\\
521.000	0.844\\
541.000	0.840\\
561.000	0.838\\
581.000	0.841\\
601.000	0.840\\
621.000	0.840\\
641.000	0.834\\
661.000	0.839\\
681.000	0.838\\
701.000	0.838\\
721.000	0.835\\
741.000	0.837\\
761.000	0.836\\
781.000	0.840\\
801.000	0.842\\
821.000	0.839\\
841.000	0.840\\
861.000	0.838\\
881.000	0.836\\
901.000	0.838\\
921.000	0.837\\
941.000	0.837\\
961.000	0.838\\
981.000	0.837\\
1001.000	0.837\\
1021.000	0.837\\
1041.000	0.840\\
1061.000	0.838\\
1081.000	0.835\\
1101.000	0.840\\
1121.000	0.839\\
1141.000	0.838\\
1161.000	0.840\\
1181.000	0.838\\
1201.000	0.835\\
1221.000	0.835\\
1241.000	0.834\\
1261.000	0.835\\
1281.000	0.837\\
1301.000	0.842\\
1321.000	0.836\\
1341.000	0.839\\
1361.000	0.840\\
1381.000	0.839\\
1401.000	0.834\\
1421.000	0.840\\
1441.000	0.842\\
1461.000	0.834\\
1481.000	0.839\\
1501.000	0.837\\
1521.000	0.837\\
1541.000	0.840\\
1561.000	0.835\\
1581.000	0.839\\
1601.000	0.839\\
1621.000	0.837\\
1641.000	0.838\\
1661.000	0.841\\
1681.000	0.832\\
1701.000	0.840\\
1721.000	0.840\\
1741.000	0.838\\
1761.000	0.836\\
1781.000	0.838\\
1801.000	0.837\\
1821.000	0.837\\
1841.000	0.838\\
1861.000	0.834\\
1881.000	0.837\\
1901.000	0.836\\
1921.000	0.841\\
1941.000	0.835\\
1961.000	0.836\\
1981.000	0.837\\
2001.000	0.840\\
2021.000	0.837\\
2041.000	0.838\\
2061.000	0.839\\
2081.000	0.844\\
2101.000	0.843\\
2121.000	0.840\\
2141.000	0.835\\
2161.000	0.840\\
2181.000	0.837\\
2201.000	0.832\\
2221.000	0.836\\
2241.000	0.839\\
2261.000	0.839\\
2281.000	0.837\\
2301.000	0.840\\
2321.000	0.838\\
2341.000	0.838\\
2361.000	0.840\\
2381.000	0.838\\
2401.000	0.835\\
2421.000	0.837\\
2441.000	0.840\\
2461.000	0.837\\
2481.000	0.843\\
2501.000	0.725\\
2521.000	0.698\\
2541.000	0.677\\
2561.000	0.650\\
2581.000	0.644\\
2601.000	0.630\\
2621.000	0.622\\
2641.000	0.628\\
2661.000	0.619\\
2681.000	0.626\\
2701.000	0.628\\
2721.000	0.623\\
2741.000	0.631\\
2761.000	0.631\\
2781.000	0.643\\
2801.000	0.637\\
2821.000	0.638\\
2841.000	0.649\\
2861.000	0.650\\
2881.000	0.662\\
2901.000	0.677\\
2921.000	0.699\\
2941.000	0.737\\
2961.000	0.779\\
2981.000	0.829\\
3001.000	0.836\\
3021.000	0.841\\
3041.000	0.839\\
3061.000	0.836\\
3081.000	0.838\\
3101.000	0.844\\
3121.000	0.843\\
3141.000	0.843\\
3161.000	0.842\\
3181.000	0.839\\
3201.000	0.840\\
3221.000	0.837\\
3241.000	0.843\\
3261.000	0.843\\
3281.000	0.842\\
3301.000	0.844\\
3321.000	0.847\\
3341.000	0.836\\
3361.000	0.841\\
3381.000	0.837\\
3401.000	0.835\\
3421.000	0.836\\
3441.000	0.835\\
3461.000	0.834\\
3481.000	0.832\\
3501.000	0.834\\
3521.000	0.838\\
3541.000	0.835\\
3561.000	0.836\\
3581.000	0.837\\
3601.000	0.837\\
3621.000	0.835\\
3641.000	0.834\\
3661.000	0.837\\
3681.000	0.837\\
3701.000	0.832\\
3721.000	0.834\\
3741.000	0.836\\
3761.000	0.835\\
3781.000	0.837\\
3801.000	0.835\\
3821.000	0.836\\
3841.000	0.839\\
3861.000	0.840\\
3881.000	0.833\\
3901.000	0.842\\
3921.000	0.840\\
3941.000	0.835\\
3961.000	0.837\\
3981.000	0.842\\
4001.000	0.839\\
4021.000	0.838\\
4041.000	0.839\\
4061.000	0.833\\
4081.000	0.841\\
4101.000	0.840\\
4121.000	0.844\\
4141.000	0.833\\
4161.000	0.837\\
4181.000	0.838\\
4201.000	0.839\\
4221.000	0.840\\
4241.000	0.840\\
4261.000	0.842\\
4281.000	0.838\\
4301.000	0.840\\
4321.000	0.837\\
4341.000	0.836\\
4361.000	0.839\\
4381.000	0.840\\
4401.000	0.840\\
4421.000	0.841\\
4441.000	0.835\\
4461.000	0.838\\
4481.000	0.837\\
4501.000	0.837\\
4521.000	0.836\\
4541.000	0.841\\
4561.000	0.838\\
4581.000	0.841\\
4601.000	0.838\\
4621.000	0.839\\
4641.000	0.834\\
4661.000	0.837\\
4681.000	0.837\\
4701.000	0.841\\
4721.000	0.842\\
4741.000	0.840\\
4761.000	0.839\\
4781.000	0.837\\
4801.000	0.833\\
4821.000	0.834\\
4841.000	0.839\\
4861.000	0.841\\
4881.000	0.840\\
4901.000	0.839\\
4921.000	0.843\\
4941.000	0.837\\
4961.000	0.837\\
4981.000	0.842\\
5001.000	0.837\\
5021.000	0.841\\
5041.000	0.838\\
5061.000	0.838\\
5081.000	0.833\\
5101.000	0.842\\
5121.000	0.838\\
5141.000	0.835\\
5161.000	0.837\\
5181.000	0.840\\
5201.000	0.838\\
5221.000	0.841\\
5241.000	0.837\\
5261.000	0.834\\
5281.000	0.838\\
5301.000	0.837\\
5321.000	0.836\\
5341.000	0.841\\
5361.000	0.835\\
5381.000	0.837\\
5401.000	0.838\\
5421.000	0.839\\
5441.000	0.835\\
5461.000	0.836\\
5481.000	0.838\\
5501.000	0.840\\
5521.000	0.837\\
5541.000	0.836\\
5561.000	0.833\\
5581.000	0.839\\
5601.000	0.838\\
5621.000	0.836\\
5641.000	0.836\\
5661.000	0.835\\
5681.000	0.836\\
5701.000	0.833\\
5721.000	0.836\\
5741.000	0.841\\
5761.000	0.841\\
5781.000	0.838\\
5801.000	0.839\\
5821.000	0.836\\
5841.000	0.837\\
5861.000	0.836\\
5881.000	0.840\\
5901.000	0.836\\
5921.000	0.833\\
5941.000	0.840\\
5961.000	0.842\\
5981.000	0.836\\
6001.000	0.836\\
6021.000	0.839\\
6041.000	0.834\\
6061.000	0.836\\
6081.000	0.833\\
6101.000	0.836\\
6121.000	0.837\\
6141.000	0.839\\
6161.000	0.839\\
6181.000	0.841\\
6201.000	0.839\\
6221.000	0.833\\
6241.000	0.841\\
6261.000	0.839\\
6281.000	0.838\\
6301.000	0.841\\
6321.000	0.839\\
6341.000	0.833\\
6361.000	0.840\\
6381.000	0.839\\
6401.000	0.837\\
6421.000	0.833\\
6441.000	0.840\\
6461.000	0.838\\
6481.000	0.839\\
6501.000	0.840\\
6521.000	0.838\\
6541.000	0.835\\
6561.000	0.836\\
6581.000	0.842\\
6601.000	0.841\\
6621.000	0.836\\
6641.000	0.841\\
6661.000	0.839\\
6681.000	0.839\\
6701.000	0.842\\
6721.000	0.837\\
6741.000	0.839\\
6761.000	0.839\\
6781.000	0.841\\
6801.000	0.840\\
6821.000	0.836\\
6841.000	0.841\\
6861.000	0.839\\
6881.000	0.836\\
6901.000	0.841\\
6921.000	0.841\\
6941.000	0.842\\
6961.000	0.840\\
6981.000	0.841\\
7001.000	0.844\\
7021.000	0.841\\
7041.000	0.839\\
7061.000	0.839\\
7081.000	0.844\\
7101.000	0.841\\
7121.000	0.840\\
7141.000	0.843\\
7161.000	0.843\\
7181.000	0.840\\
7201.000	0.843\\
7221.000	0.842\\
7241.000	0.835\\
7261.000	0.844\\
7281.000	0.837\\
7301.000	0.838\\
7321.000	0.841\\
7341.000	0.843\\
7361.000	0.843\\
7381.000	0.838\\
7401.000	0.840\\
7421.000	0.843\\
7441.000	0.838\\
7461.000	0.838\\
7481.000	0.840\\
7501.000	0.524\\
7521.000	0.523\\
7541.000	0.519\\
7561.000	0.516\\
7581.000	0.515\\
7601.000	0.522\\
7621.000	0.514\\
7641.000	0.520\\
7661.000	0.521\\
7681.000	0.521\\
7701.000	0.521\\
7721.000	0.523\\
7741.000	0.523\\
7761.000	0.532\\
7781.000	0.534\\
7801.000	0.550\\
7821.000	0.563\\
7841.000	0.571\\
7861.000	0.590\\
7881.000	0.599\\
7901.000	0.621\\
7921.000	0.646\\
7941.000	0.692\\
7961.000	0.745\\
7981.000	0.808\\
8001.000	0.839\\
8021.000	0.838\\
8041.000	0.839\\
8061.000	0.833\\
8081.000	0.833\\
8101.000	0.840\\
8121.000	0.840\\
8141.000	0.835\\
8161.000	0.841\\
8181.000	0.835\\
8201.000	0.841\\
8221.000	0.839\\
8241.000	0.844\\
8261.000	0.837\\
8281.000	0.837\\
8301.000	0.836\\
8321.000	0.845\\
8341.000	0.833\\
8361.000	0.840\\
8381.000	0.836\\
8401.000	0.838\\
8421.000	0.840\\
8441.000	0.837\\
8461.000	0.841\\
8481.000	0.836\\
8501.000	0.836\\
8521.000	0.841\\
8541.000	0.841\\
8561.000	0.837\\
8581.000	0.842\\
8601.000	0.840\\
8621.000	0.836\\
8641.000	0.841\\
8661.000	0.840\\
8681.000	0.837\\
8701.000	0.838\\
8721.000	0.837\\
8741.000	0.832\\
8761.000	0.843\\
8781.000	0.838\\
8801.000	0.837\\
8821.000	0.844\\
8841.000	0.840\\
8861.000	0.840\\
8881.000	0.834\\
8901.000	0.841\\
8921.000	0.836\\
8941.000	0.837\\
8961.000	0.835\\
8981.000	0.838\\
9001.000	0.833\\
9021.000	0.835\\
9041.000	0.838\\
9061.000	0.833\\
9081.000	0.831\\
9101.000	0.834\\
9121.000	0.834\\
9141.000	0.837\\
9161.000	0.833\\
9181.000	0.838\\
9201.000	0.836\\
9221.000	0.838\\
9241.000	0.840\\
9261.000	0.838\\
9281.000	0.832\\
9301.000	0.836\\
9321.000	0.836\\
9341.000	0.837\\
9361.000	0.836\\
9381.000	0.835\\
9401.000	0.840\\
9421.000	0.843\\
9441.000	0.840\\
9461.000	0.840\\
9481.000	0.840\\
9501.000	0.842\\
9521.000	0.836\\
9541.000	0.837\\
9561.000	0.844\\
9581.000	0.841\\
9601.000	0.837\\
9621.000	0.838\\
9641.000	0.839\\
9661.000	0.839\\
9681.000	0.840\\
9701.000	0.841\\
9721.000	0.837\\
9741.000	0.836\\
9761.000	0.841\\
9781.000	0.834\\
9801.000	0.833\\
9821.000	0.841\\
9841.000	0.838\\
9861.000	0.842\\
9881.000	0.841\\
9901.000	0.838\\
9921.000	0.838\\
9941.000	0.835\\
9961.000	0.837\\
9981.000	0.838\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.000	0.928\\
21.000	0.930\\
41.000	0.929\\
61.000	0.930\\
81.000	0.930\\
101.000	0.931\\
121.000	0.931\\
141.000	0.928\\
161.000	0.927\\
181.000	0.928\\
201.000	0.932\\
221.000	0.931\\
241.000	0.934\\
261.000	0.930\\
281.000	0.929\\
301.000	0.930\\
321.000	0.931\\
341.000	0.934\\
361.000	0.931\\
381.000	0.928\\
401.000	0.926\\
421.000	0.931\\
441.000	0.934\\
461.000	0.929\\
481.000	0.929\\
501.000	0.929\\
521.000	0.930\\
541.000	0.932\\
561.000	0.928\\
581.000	0.931\\
601.000	0.932\\
621.000	0.931\\
641.000	0.929\\
661.000	0.927\\
681.000	0.929\\
701.000	0.928\\
721.000	0.928\\
741.000	0.930\\
761.000	0.930\\
781.000	0.929\\
801.000	0.932\\
821.000	0.928\\
841.000	0.930\\
861.000	0.928\\
881.000	0.928\\
901.000	0.929\\
921.000	0.927\\
941.000	0.927\\
961.000	0.928\\
981.000	0.928\\
1001.000	0.931\\
1021.000	0.930\\
1041.000	0.927\\
1061.000	0.928\\
1081.000	0.928\\
1101.000	0.930\\
1121.000	0.929\\
1141.000	0.932\\
1161.000	0.929\\
1181.000	0.927\\
1201.000	0.928\\
1221.000	0.928\\
1241.000	0.926\\
1261.000	0.926\\
1281.000	0.931\\
1301.000	0.931\\
1321.000	0.931\\
1341.000	0.929\\
1361.000	0.930\\
1381.000	0.926\\
1401.000	0.929\\
1421.000	0.930\\
1441.000	0.930\\
1461.000	0.930\\
1481.000	0.930\\
1501.000	0.928\\
1521.000	0.926\\
1541.000	0.931\\
1561.000	0.928\\
1581.000	0.932\\
1601.000	0.928\\
1621.000	0.927\\
1641.000	0.929\\
1661.000	0.930\\
1681.000	0.927\\
1701.000	0.929\\
1721.000	0.930\\
1741.000	0.931\\
1761.000	0.931\\
1781.000	0.929\\
1801.000	0.930\\
1821.000	0.929\\
1841.000	0.927\\
1861.000	0.926\\
1881.000	0.928\\
1901.000	0.928\\
1921.000	0.930\\
1941.000	0.926\\
1961.000	0.929\\
1981.000	0.929\\
2001.000	0.931\\
2021.000	0.928\\
2041.000	0.931\\
2061.000	0.927\\
2081.000	0.933\\
2101.000	0.928\\
2121.000	0.931\\
2141.000	0.928\\
2161.000	0.928\\
2181.000	0.927\\
2201.000	0.928\\
2221.000	0.927\\
2241.000	0.931\\
2261.000	0.929\\
2281.000	0.927\\
2301.000	0.932\\
2321.000	0.928\\
2341.000	0.929\\
2361.000	0.929\\
2381.000	0.930\\
2401.000	0.929\\
2421.000	0.929\\
2441.000	0.928\\
2461.000	0.930\\
2481.000	0.931\\
2501.000	0.806\\
2521.000	0.802\\
2541.000	0.808\\
2561.000	0.809\\
2581.000	0.802\\
2601.000	0.802\\
2621.000	0.801\\
2641.000	0.810\\
2661.000	0.805\\
2681.000	0.804\\
2701.000	0.803\\
2721.000	0.800\\
2741.000	0.804\\
2761.000	0.804\\
2781.000	0.808\\
2801.000	0.807\\
2821.000	0.805\\
2841.000	0.807\\
2861.000	0.804\\
2881.000	0.806\\
2901.000	0.803\\
2921.000	0.804\\
2941.000	0.808\\
2961.000	0.805\\
2981.000	0.803\\
3001.000	0.800\\
3021.000	0.801\\
3041.000	0.806\\
3061.000	0.806\\
3081.000	0.807\\
3101.000	0.805\\
3121.000	0.806\\
3141.000	0.800\\
3161.000	0.803\\
3181.000	0.807\\
3201.000	0.807\\
3221.000	0.809\\
3241.000	0.808\\
3261.000	0.805\\
3281.000	0.807\\
3301.000	0.808\\
3321.000	0.803\\
3341.000	0.803\\
3361.000	0.805\\
3381.000	0.804\\
3401.000	0.807\\
3421.000	0.803\\
3441.000	0.802\\
3461.000	0.803\\
3481.000	0.806\\
3501.000	0.803\\
3521.000	0.800\\
3541.000	0.803\\
3561.000	0.801\\
3581.000	0.804\\
3601.000	0.800\\
3621.000	0.801\\
3641.000	0.806\\
3661.000	0.804\\
3681.000	0.805\\
3701.000	0.801\\
3721.000	0.809\\
3741.000	0.806\\
3761.000	0.805\\
3781.000	0.806\\
3801.000	0.806\\
3821.000	0.803\\
3841.000	0.805\\
3861.000	0.806\\
3881.000	0.804\\
3901.000	0.806\\
3921.000	0.803\\
3941.000	0.806\\
3961.000	0.803\\
3981.000	0.808\\
4001.000	0.805\\
4021.000	0.807\\
4041.000	0.804\\
4061.000	0.802\\
4081.000	0.801\\
4101.000	0.802\\
4121.000	0.802\\
4141.000	0.800\\
4161.000	0.808\\
4181.000	0.802\\
4201.000	0.805\\
4221.000	0.803\\
4241.000	0.801\\
4261.000	0.802\\
4281.000	0.805\\
4301.000	0.809\\
4321.000	0.803\\
4341.000	0.803\\
4361.000	0.803\\
4381.000	0.803\\
4401.000	0.804\\
4421.000	0.803\\
4441.000	0.806\\
4461.000	0.807\\
4481.000	0.805\\
4501.000	0.805\\
4521.000	0.800\\
4541.000	0.808\\
4561.000	0.800\\
4581.000	0.808\\
4601.000	0.807\\
4621.000	0.804\\
4641.000	0.797\\
4661.000	0.805\\
4681.000	0.808\\
4701.000	0.804\\
4721.000	0.803\\
4741.000	0.809\\
4761.000	0.807\\
4781.000	0.801\\
4801.000	0.805\\
4821.000	0.801\\
4841.000	0.804\\
4861.000	0.804\\
4881.000	0.802\\
4901.000	0.806\\
4921.000	0.808\\
4941.000	0.804\\
4961.000	0.804\\
4981.000	0.807\\
5001.000	0.809\\
5021.000	0.807\\
5041.000	0.801\\
5061.000	0.807\\
5081.000	0.803\\
5101.000	0.812\\
5121.000	0.809\\
5141.000	0.806\\
5161.000	0.809\\
5181.000	0.807\\
5201.000	0.809\\
5221.000	0.805\\
5241.000	0.795\\
5261.000	0.800\\
5281.000	0.808\\
5301.000	0.809\\
5321.000	0.800\\
5341.000	0.802\\
5361.000	0.802\\
5381.000	0.796\\
5401.000	0.799\\
5421.000	0.801\\
5441.000	0.799\\
5461.000	0.796\\
5481.000	0.801\\
5501.000	0.798\\
5521.000	0.799\\
5541.000	0.796\\
5561.000	0.791\\
5581.000	0.796\\
5601.000	0.790\\
5621.000	0.794\\
5641.000	0.788\\
5661.000	0.788\\
5681.000	0.793\\
5701.000	0.792\\
5721.000	0.781\\
5741.000	0.787\\
5761.000	0.782\\
5781.000	0.782\\
5801.000	0.780\\
5821.000	0.775\\
5841.000	0.772\\
5861.000	0.773\\
5881.000	0.774\\
5901.000	0.773\\
5921.000	0.762\\
5941.000	0.766\\
5961.000	0.766\\
5981.000	0.758\\
6001.000	0.757\\
6021.000	0.759\\
6041.000	0.745\\
6061.000	0.747\\
6081.000	0.748\\
6101.000	0.743\\
6121.000	0.746\\
6141.000	0.737\\
6161.000	0.732\\
6181.000	0.721\\
6201.000	0.730\\
6221.000	0.719\\
6241.000	0.719\\
6261.000	0.712\\
6281.000	0.706\\
6301.000	0.705\\
6321.000	0.705\\
6341.000	0.696\\
6361.000	0.692\\
6381.000	0.682\\
6401.000	0.689\\
6421.000	0.680\\
6441.000	0.683\\
6461.000	0.675\\
6481.000	0.672\\
6501.000	0.669\\
6521.000	0.662\\
6541.000	0.656\\
6561.000	0.655\\
6581.000	0.651\\
6601.000	0.648\\
6621.000	0.641\\
6641.000	0.644\\
6661.000	0.638\\
6681.000	0.636\\
6701.000	0.622\\
6721.000	0.629\\
6741.000	0.626\\
6761.000	0.620\\
6781.000	0.612\\
6801.000	0.611\\
6821.000	0.612\\
6841.000	0.607\\
6861.000	0.604\\
6881.000	0.599\\
6901.000	0.605\\
6921.000	0.593\\
6941.000	0.596\\
6961.000	0.592\\
6981.000	0.590\\
7001.000	0.581\\
7021.000	0.584\\
7041.000	0.576\\
7061.000	0.576\\
7081.000	0.573\\
7101.000	0.568\\
7121.000	0.570\\
7141.000	0.570\\
7161.000	0.565\\
7181.000	0.567\\
7201.000	0.559\\
7221.000	0.556\\
7241.000	0.560\\
7261.000	0.554\\
7281.000	0.547\\
7301.000	0.547\\
7321.000	0.552\\
7341.000	0.541\\
7361.000	0.553\\
7381.000	0.541\\
7401.000	0.542\\
7421.000	0.543\\
7441.000	0.537\\
7461.000	0.536\\
7481.000	0.538\\
7501.000	0.529\\
7521.000	0.529\\
7541.000	0.528\\
7561.000	0.522\\
7581.000	0.531\\
7601.000	0.531\\
7621.000	0.530\\
7641.000	0.532\\
7661.000	0.525\\
7681.000	0.525\\
7701.000	0.534\\
7721.000	0.532\\
7741.000	0.529\\
7761.000	0.525\\
7781.000	0.527\\
7801.000	0.527\\
7821.000	0.526\\
7841.000	0.529\\
7861.000	0.532\\
7881.000	0.530\\
7901.000	0.529\\
7921.000	0.528\\
7941.000	0.528\\
7961.000	0.529\\
7981.000	0.536\\
8001.000	0.522\\
8021.000	0.526\\
8041.000	0.534\\
8061.000	0.525\\
8081.000	0.528\\
8101.000	0.526\\
8121.000	0.539\\
8141.000	0.529\\
8161.000	0.525\\
8181.000	0.529\\
8201.000	0.523\\
8221.000	0.526\\
8241.000	0.528\\
8261.000	0.525\\
8281.000	0.531\\
8301.000	0.523\\
8321.000	0.523\\
8341.000	0.524\\
8361.000	0.529\\
8381.000	0.528\\
8401.000	0.526\\
8421.000	0.526\\
8441.000	0.526\\
8461.000	0.536\\
8481.000	0.527\\
8501.000	0.529\\
8521.000	0.528\\
8541.000	0.531\\
8561.000	0.532\\
8581.000	0.530\\
8601.000	0.528\\
8621.000	0.525\\
8641.000	0.532\\
8661.000	0.529\\
8681.000	0.526\\
8701.000	0.528\\
8721.000	0.530\\
8741.000	0.530\\
8761.000	0.529\\
8781.000	0.527\\
8801.000	0.528\\
8821.000	0.526\\
8841.000	0.526\\
8861.000	0.529\\
8881.000	0.528\\
8901.000	0.529\\
8921.000	0.527\\
8941.000	0.522\\
8961.000	0.529\\
8981.000	0.526\\
9001.000	0.539\\
9021.000	0.525\\
9041.000	0.534\\
9061.000	0.531\\
9081.000	0.525\\
9101.000	0.536\\
9121.000	0.531\\
9141.000	0.530\\
9161.000	0.533\\
9181.000	0.529\\
9201.000	0.523\\
9221.000	0.526\\
9241.000	0.524\\
9261.000	0.527\\
9281.000	0.527\\
9301.000	0.525\\
9321.000	0.532\\
9341.000	0.525\\
9361.000	0.534\\
9381.000	0.525\\
9401.000	0.529\\
9421.000	0.528\\
9441.000	0.524\\
9461.000	0.528\\
9481.000	0.529\\
9501.000	0.530\\
9521.000	0.528\\
9541.000	0.531\\
9561.000	0.522\\
9581.000	0.522\\
9601.000	0.533\\
9621.000	0.524\\
9641.000	0.530\\
9661.000	0.529\\
9681.000	0.530\\
9701.000	0.528\\
9721.000	0.522\\
9741.000	0.527\\
9761.000	0.530\\
9781.000	0.525\\
9801.000	0.527\\
9821.000	0.532\\
9841.000	0.529\\
9861.000	0.527\\
9881.000	0.529\\
9901.000	0.533\\
9921.000	0.528\\
9941.000	0.532\\
9961.000	0.532\\
9981.000	0.532\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.000	0.916\\
21.000	0.919\\
41.000	0.917\\
61.000	0.918\\
81.000	0.914\\
101.000	0.918\\
121.000	0.919\\
141.000	0.917\\
161.000	0.915\\
181.000	0.915\\
201.000	0.920\\
221.000	0.918\\
241.000	0.918\\
261.000	0.917\\
281.000	0.917\\
301.000	0.918\\
321.000	0.918\\
341.000	0.920\\
361.000	0.917\\
381.000	0.916\\
401.000	0.918\\
421.000	0.918\\
441.000	0.922\\
461.000	0.916\\
481.000	0.916\\
501.000	0.917\\
521.000	0.916\\
541.000	0.920\\
561.000	0.917\\
581.000	0.918\\
601.000	0.919\\
621.000	0.919\\
641.000	0.913\\
661.000	0.918\\
681.000	0.919\\
701.000	0.916\\
721.000	0.917\\
741.000	0.917\\
761.000	0.918\\
781.000	0.917\\
801.000	0.920\\
821.000	0.916\\
841.000	0.921\\
861.000	0.916\\
881.000	0.916\\
901.000	0.918\\
921.000	0.915\\
941.000	0.916\\
961.000	0.917\\
981.000	0.916\\
1001.000	0.915\\
1021.000	0.915\\
1041.000	0.916\\
1061.000	0.918\\
1081.000	0.916\\
1101.000	0.917\\
1121.000	0.918\\
1141.000	0.920\\
1161.000	0.919\\
1181.000	0.918\\
1201.000	0.916\\
1221.000	0.916\\
1241.000	0.917\\
1261.000	0.913\\
1281.000	0.916\\
1301.000	0.919\\
1321.000	0.916\\
1341.000	0.918\\
1361.000	0.916\\
1381.000	0.913\\
1401.000	0.918\\
1421.000	0.918\\
1441.000	0.915\\
1461.000	0.918\\
1481.000	0.917\\
1501.000	0.914\\
1521.000	0.912\\
1541.000	0.919\\
1561.000	0.917\\
1581.000	0.920\\
1601.000	0.916\\
1621.000	0.918\\
1641.000	0.917\\
1661.000	0.917\\
1681.000	0.915\\
1701.000	0.920\\
1721.000	0.918\\
1741.000	0.917\\
1761.000	0.918\\
1781.000	0.915\\
1801.000	0.915\\
1821.000	0.915\\
1841.000	0.918\\
1861.000	0.916\\
1881.000	0.916\\
1901.000	0.913\\
1921.000	0.919\\
1941.000	0.915\\
1961.000	0.917\\
1981.000	0.917\\
2001.000	0.919\\
2021.000	0.916\\
2041.000	0.918\\
2061.000	0.915\\
2081.000	0.919\\
2101.000	0.918\\
2121.000	0.918\\
2141.000	0.916\\
2161.000	0.917\\
2181.000	0.915\\
2201.000	0.914\\
2221.000	0.916\\
2241.000	0.919\\
2261.000	0.916\\
2281.000	0.916\\
2301.000	0.920\\
2321.000	0.917\\
2341.000	0.917\\
2361.000	0.914\\
2381.000	0.914\\
2401.000	0.917\\
2421.000	0.916\\
2441.000	0.918\\
2461.000	0.918\\
2481.000	0.921\\
2501.000	0.808\\
2521.000	0.822\\
2541.000	0.841\\
2561.000	0.848\\
2581.000	0.852\\
2601.000	0.855\\
2621.000	0.862\\
2641.000	0.870\\
2661.000	0.872\\
2681.000	0.878\\
2701.000	0.880\\
2721.000	0.884\\
2741.000	0.892\\
2761.000	0.894\\
2781.000	0.895\\
2801.000	0.901\\
2821.000	0.900\\
2841.000	0.900\\
2861.000	0.902\\
2881.000	0.901\\
2901.000	0.908\\
2921.000	0.909\\
2941.000	0.912\\
2961.000	0.917\\
2981.000	0.918\\
3001.000	0.914\\
3021.000	0.917\\
3041.000	0.918\\
3061.000	0.917\\
3081.000	0.916\\
3101.000	0.917\\
3121.000	0.916\\
3141.000	0.916\\
3161.000	0.914\\
3181.000	0.914\\
3201.000	0.917\\
3221.000	0.915\\
3241.000	0.918\\
3261.000	0.921\\
3281.000	0.916\\
3301.000	0.918\\
3321.000	0.918\\
3341.000	0.914\\
3361.000	0.919\\
3381.000	0.917\\
3401.000	0.916\\
3421.000	0.915\\
3441.000	0.913\\
3461.000	0.916\\
3481.000	0.914\\
3501.000	0.915\\
3521.000	0.914\\
3541.000	0.917\\
3561.000	0.916\\
3581.000	0.915\\
3601.000	0.916\\
3621.000	0.915\\
3641.000	0.917\\
3661.000	0.914\\
3681.000	0.918\\
3701.000	0.916\\
3721.000	0.916\\
3741.000	0.916\\
3761.000	0.915\\
3781.000	0.915\\
3801.000	0.914\\
3821.000	0.915\\
3841.000	0.914\\
3861.000	0.916\\
3881.000	0.916\\
3901.000	0.919\\
3921.000	0.919\\
3941.000	0.914\\
3961.000	0.915\\
3981.000	0.916\\
4001.000	0.916\\
4021.000	0.916\\
4041.000	0.916\\
4061.000	0.914\\
4081.000	0.915\\
4101.000	0.918\\
4121.000	0.915\\
4141.000	0.914\\
4161.000	0.916\\
4181.000	0.913\\
4201.000	0.916\\
4221.000	0.915\\
4241.000	0.915\\
4261.000	0.916\\
4281.000	0.917\\
4301.000	0.916\\
4321.000	0.918\\
4341.000	0.915\\
4361.000	0.916\\
4381.000	0.918\\
4401.000	0.916\\
4421.000	0.920\\
4441.000	0.917\\
4461.000	0.920\\
4481.000	0.916\\
4501.000	0.914\\
4521.000	0.916\\
4541.000	0.919\\
4561.000	0.916\\
4581.000	0.920\\
4601.000	0.918\\
4621.000	0.918\\
4641.000	0.916\\
4661.000	0.915\\
4681.000	0.919\\
4701.000	0.917\\
4721.000	0.916\\
4741.000	0.918\\
4761.000	0.916\\
4781.000	0.912\\
4801.000	0.919\\
4821.000	0.915\\
4841.000	0.916\\
4861.000	0.917\\
4881.000	0.917\\
4901.000	0.919\\
4921.000	0.918\\
4941.000	0.914\\
4961.000	0.916\\
4981.000	0.919\\
5001.000	0.918\\
5021.000	0.916\\
5041.000	0.914\\
5061.000	0.916\\
5081.000	0.916\\
5101.000	0.919\\
5121.000	0.917\\
5141.000	0.915\\
5161.000	0.915\\
5181.000	0.915\\
5201.000	0.918\\
5221.000	0.918\\
5241.000	0.916\\
5261.000	0.913\\
5281.000	0.920\\
5301.000	0.915\\
5321.000	0.915\\
5341.000	0.919\\
5361.000	0.915\\
5381.000	0.914\\
5401.000	0.915\\
5421.000	0.915\\
5441.000	0.914\\
5461.000	0.914\\
5481.000	0.918\\
5501.000	0.915\\
5521.000	0.913\\
5541.000	0.915\\
5561.000	0.917\\
5581.000	0.916\\
5601.000	0.913\\
5621.000	0.916\\
5641.000	0.912\\
5661.000	0.913\\
5681.000	0.914\\
5701.000	0.916\\
5721.000	0.917\\
5741.000	0.917\\
5761.000	0.918\\
5781.000	0.910\\
5801.000	0.916\\
5821.000	0.913\\
5841.000	0.910\\
5861.000	0.914\\
5881.000	0.916\\
5901.000	0.911\\
5921.000	0.914\\
5941.000	0.913\\
5961.000	0.914\\
5981.000	0.911\\
6001.000	0.911\\
6021.000	0.919\\
6041.000	0.909\\
6061.000	0.915\\
6081.000	0.911\\
6101.000	0.910\\
6121.000	0.913\\
6141.000	0.912\\
6161.000	0.915\\
6181.000	0.912\\
6201.000	0.912\\
6221.000	0.909\\
6241.000	0.914\\
6261.000	0.912\\
6281.000	0.913\\
6301.000	0.913\\
6321.000	0.914\\
6341.000	0.910\\
6361.000	0.912\\
6381.000	0.913\\
6401.000	0.913\\
6421.000	0.912\\
6441.000	0.913\\
6461.000	0.912\\
6481.000	0.917\\
6501.000	0.913\\
6521.000	0.912\\
6541.000	0.912\\
6561.000	0.914\\
6581.000	0.912\\
6601.000	0.913\\
6621.000	0.914\\
6641.000	0.916\\
6661.000	0.916\\
6681.000	0.913\\
6701.000	0.914\\
6721.000	0.914\\
6741.000	0.915\\
6761.000	0.913\\
6781.000	0.916\\
6801.000	0.915\\
6821.000	0.914\\
6841.000	0.916\\
6861.000	0.916\\
6881.000	0.915\\
6901.000	0.919\\
6921.000	0.916\\
6941.000	0.917\\
6961.000	0.915\\
6981.000	0.917\\
7001.000	0.919\\
7021.000	0.915\\
7041.000	0.913\\
7061.000	0.916\\
7081.000	0.917\\
7101.000	0.917\\
7121.000	0.916\\
7141.000	0.916\\
7161.000	0.918\\
7181.000	0.914\\
7201.000	0.919\\
7221.000	0.917\\
7241.000	0.914\\
7261.000	0.919\\
7281.000	0.915\\
7301.000	0.918\\
7321.000	0.919\\
7341.000	0.917\\
7361.000	0.917\\
7381.000	0.917\\
7401.000	0.916\\
7421.000	0.915\\
7441.000	0.915\\
7461.000	0.916\\
7481.000	0.915\\
7501.000	0.548\\
7521.000	0.581\\
7541.000	0.623\\
7561.000	0.649\\
7581.000	0.677\\
7601.000	0.705\\
7621.000	0.727\\
7641.000	0.739\\
7661.000	0.758\\
7681.000	0.773\\
7701.000	0.786\\
7721.000	0.792\\
7741.000	0.809\\
7761.000	0.819\\
7781.000	0.823\\
7801.000	0.837\\
7821.000	0.844\\
7841.000	0.853\\
7861.000	0.862\\
7881.000	0.874\\
7901.000	0.880\\
7921.000	0.891\\
7941.000	0.898\\
7961.000	0.908\\
7981.000	0.916\\
8001.000	0.916\\
8021.000	0.915\\
8041.000	0.918\\
8061.000	0.914\\
8081.000	0.917\\
8101.000	0.916\\
8121.000	0.918\\
8141.000	0.916\\
8161.000	0.915\\
8181.000	0.916\\
8201.000	0.918\\
8221.000	0.916\\
8241.000	0.919\\
8261.000	0.918\\
8281.000	0.918\\
8301.000	0.915\\
8321.000	0.918\\
8341.000	0.915\\
8361.000	0.921\\
8381.000	0.915\\
8401.000	0.913\\
8421.000	0.917\\
8441.000	0.915\\
8461.000	0.917\\
8481.000	0.915\\
8501.000	0.914\\
8521.000	0.919\\
8541.000	0.918\\
8561.000	0.915\\
8581.000	0.914\\
8601.000	0.918\\
8621.000	0.917\\
8641.000	0.916\\
8661.000	0.918\\
8681.000	0.914\\
8701.000	0.916\\
8721.000	0.919\\
8741.000	0.915\\
8761.000	0.918\\
8781.000	0.917\\
8801.000	0.914\\
8821.000	0.920\\
8841.000	0.918\\
8861.000	0.918\\
8881.000	0.913\\
8901.000	0.919\\
8921.000	0.915\\
8941.000	0.918\\
8961.000	0.914\\
8981.000	0.916\\
9001.000	0.914\\
9021.000	0.916\\
9041.000	0.919\\
9061.000	0.916\\
9081.000	0.913\\
9101.000	0.917\\
9121.000	0.917\\
9141.000	0.917\\
9161.000	0.913\\
9181.000	0.916\\
9201.000	0.917\\
9221.000	0.917\\
9241.000	0.918\\
9261.000	0.916\\
9281.000	0.911\\
9301.000	0.914\\
9321.000	0.917\\
9341.000	0.915\\
9361.000	0.917\\
9381.000	0.916\\
9401.000	0.917\\
9421.000	0.918\\
9441.000	0.916\\
9461.000	0.916\\
9481.000	0.919\\
9501.000	0.915\\
9521.000	0.914\\
9541.000	0.915\\
9561.000	0.919\\
9581.000	0.917\\
9601.000	0.913\\
9621.000	0.917\\
9641.000	0.917\\
9661.000	0.916\\
9681.000	0.915\\
9701.000	0.920\\
9721.000	0.916\\
9741.000	0.917\\
9761.000	0.917\\
9781.000	0.916\\
9801.000	0.915\\
9821.000	0.916\\
9841.000	0.915\\
9861.000	0.920\\
9881.000	0.915\\
9901.000	0.916\\
9921.000	0.916\\
9941.000	0.916\\
9961.000	0.914\\
9981.000	0.917\\
};
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:10080.81,0.532) {\footnotesize\\LDA};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:10080.81,0.917) {\footnotesize\\MILDA};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:10080.81,0.627) {\footnotesize\\K-means};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:10080.81,0.838) {\footnotesize\\GMM};
\end{axis}
\end{tikzpicture}%
}

==> Figures/colorbar.tex <==
\resizebox{0.6\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
clip mode=individual,
scale only axis,
 axis equal image,
% Axes style
tick align=inside,
x axis line style= {yshift=0.35cm, gray},
axis y line = none,
x tick style={yshift = 0.2cm, gray},
x tick label style={yshift= 0.35cm,anchor=south,font=\scriptsize\color{gray}},
axis background/.style={fill=none},
axis lines*=left,
axis on top = true,
% Labels
xlabel={Angle $\alpha$ between $\w_{MILDA}$ and $\w_{LDA}$ [degrees]},
xlabel style={anchor=north,font=\small\color{gray}},
% Ticks and ranges
xmin=0,
xmax=90,
ymin=0,
ymax=10,
xtick={0,15,30,45,60,75,90},
]
\addplot graphics[xmin=0,ymin=-2,xmax=90,ymax=2] {Figures/colorbar.png};

\end{axis}
\end{tikzpicture}
}
